Roto-translated Local Coordinate Frames For Interacting Dynamical Systems

Modelling interactions is critical in learning complex dynamical systems, namely systems of interacting objects with highly non-linear and time-dependent behaviour. A large class of such systems can be formalized as $\textit{geometric graphs}$, $\textit{i.e.}$, graphs with nodes positioned in the Euclidean space given an $\textit{arbitrarily}$ chosen global coordinate system, for instance vehicles in a traffic scene. Notwithstanding the arbitrary global coordinate system, the governing dynamics of the respective dynamical systems are invariant to rotations and translations, also known as $\textit{Galilean invariance}$. As ignoring these invariances leads to worse generalization, in this work we propose local coordinate frames per node-object to induce roto-translation invariance to the geometric graph of the interacting dynamical system. Further, the local coordinate frames allow for a natural definition of anisotropic filtering in graph neural networks. Experiments in traffic scenes, 3D motion capture, and colliding particles demonstrate that the proposed approach comfortably outperforms the recent state-of-the-art.

==> figures/charged_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.870000in}{3.258611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{3.258611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.258611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686733in}{0.527021in}}{\pgfqpoint{2.775559in}{1.092702in}}{%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.528543in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.527021in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.533091in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.541859in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.553105in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.566970in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.582744in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.600320in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.619928in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.641968in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.665366in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.690599in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.717344in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.745618in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.775158in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{0.806429in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{0.839295in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{0.873499in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{0.908976in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{0.945652in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.092702in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.092702in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{0.998312in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{0.953527in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{0.910479in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{0.869458in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.830317in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.793651in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.758741in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.695205in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.666961in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.575716in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.559548in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.546487in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.536087in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.528543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686733in}{0.536347in}}{\pgfqpoint{2.775559in}{1.449381in}}{%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.538689in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.536347in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.550789in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.568239in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.588501in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.612244in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.639648in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.669748in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.703127in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.739317in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.777649in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.818160in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.860382in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.905637in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.953565in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.004123in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.057856in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.113157in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.229286in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.449381in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.449381in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.344010in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.255154in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.178447in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.109448in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.045756in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.987446in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.932603in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.880921in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.833197in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.789109in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.748710in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.711320in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.677402in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.646707in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.619061in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.594243in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.572976in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.554544in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.538689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686733in}{0.549051in}}{\pgfqpoint{2.775559in}{2.783083in}}{%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.554485in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.549051in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.570985in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.594666in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.659676in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.707523in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.770010in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.849755in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.948156in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.064531in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.195926in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.336213in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.478401in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.621181in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.763791in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.907679in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{2.053319in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{2.201488in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{2.352354in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.504971in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.783083in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.783083in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{2.610988in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{2.441395in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{2.273398in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{2.107671in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.944382in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.785036in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.627697in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.472529in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.317528in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.165786in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.027049in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.910128in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.817270in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.745606in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.646932in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.611652in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.581922in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.554485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686733in}{0.570423in}}{\pgfqpoint{2.775559in}{1.961600in}}{%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.579038in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.570423in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.658055in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.706746in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.759053in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.815023in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.874242in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.001956in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.140401in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.213369in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.288659in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.366713in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.447087in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.529529in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.614228in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.701081in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.789429in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.879976in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.961600in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.961600in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.775719in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.686555in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.599450in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.514571in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.431704in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.351125in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.272585in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.196631in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.122469in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.050476in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.981313in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.914655in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.851364in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.790688in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.733260in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.678625in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.626431in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.579038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686733in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686733in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126486in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126486in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126486in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566239in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566239in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566239in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005991in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005991in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005991in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445744in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445744in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775559in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775559in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.932704in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.932704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.932704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.879897in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.342259in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.342259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.342259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.289453in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.751815in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.751815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.751815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.699008in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.161371in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.161371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.161371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.108564in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.527782in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.534589in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.544173in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.556326in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.571343in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.588862in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.608327in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.630160in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.654464in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.680285in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.708285in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.738042in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.769635in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.802738in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{0.837943in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{0.874887in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{0.953644in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{0.995178in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.038053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{0.913513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.537518in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.552666in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.643178in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.707223in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.744014in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.783379in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.825678in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.919120in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.970505in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.024939in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.145802in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.212734in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.286648in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.370803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{1.145802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.551768in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.603159in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.635116in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.674969in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.726565in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.793640in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.879942in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.987602in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.115158in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.256727in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.404371in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.703108in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.854086in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{2.007675in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{2.163359in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{2.321442in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{2.481671in}}%
\pgfpathlineto{\pgfqpoint{2.732831in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{2.163359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.574731in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.619297in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.668340in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.720003in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.774870in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.833193in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.894448in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.958977in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.026216in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.096131in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.242977in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.319892in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.399209in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.480829in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.564490in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.650391in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.738400in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.828262in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.920788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{1.650391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Position Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{3.527292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.631733in}{0.591884in}}{\pgfqpoint{5.720559in}{1.680129in}}{%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.595741in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.591884in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.658903in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.722286in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.836766in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{0.891974in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{0.941461in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.085032in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.133094in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.184699in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.268341in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.310967in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.399150in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.440019in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.680129in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.680129in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.633210in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.581330in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.541118in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.492666in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.443763in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.398904in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.347833in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.312478in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.247443in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.186807in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.130186in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.061207in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.011756in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{0.950056in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.879655in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.808462in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.739458in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.667742in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.595741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.631733in}{0.630335in}}{\pgfqpoint{5.720559in}{2.904747in}}{%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.634054in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.630335in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.725987in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.821389in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.983632in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.060432in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.136940in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.204949in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.415567in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.477734in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.536471in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.612651in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.674716in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.735147in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.791558in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.848021in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.913566in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.983072in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.904747in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.904747in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{2.537550in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{2.299918in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{2.131926in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.996352in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.871706in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.764488in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.665390in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.484180in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.398384in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.313682in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.235006in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.164306in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.085864in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.915907in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.831413in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.733003in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.634054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.638040in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.634176in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.751933in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.911602in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.098914in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.316940in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.555425in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.837937in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{2.151027in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{2.497730in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{2.855501in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{3.170189in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{3.418448in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{3.590571in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{3.709957in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{3.805224in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{3.904436in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{3.993295in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{4.089278in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{4.185051in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{4.272159in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{4.622916in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{4.622916in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{4.555971in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{4.481749in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{4.409219in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{4.318596in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{4.210490in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{4.101496in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{3.952057in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{3.782111in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{3.556501in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{3.242064in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{2.821563in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{2.382752in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.998782in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.665591in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.397151in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.146575in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.941005in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.765314in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.638040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.631733in}{0.622684in}}{\pgfqpoint{5.720559in}{2.014472in}}{%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.631291in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.622684in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.822107in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.965574in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.178512in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.260015in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.333346in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.385154in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.438697in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.495506in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.544681in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.596548in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.629750in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.675086in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.708343in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.738129in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.799352in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.839471in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.875355in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.014472in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.014472in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.975980in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.937268in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.910203in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.870291in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.837393in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.806015in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.758074in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.719784in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.662947in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.613701in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.552390in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.486309in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.345416in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.256573in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.138515in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{1.012544in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.855136in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.631291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631733in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631733in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071486in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071486in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.071486in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511239in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511239in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511239in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950991in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950991in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950991in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390744in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390744in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720559in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720559in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{1.069222in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{1.069222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527292in}{1.069222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235741in, y=1.016416in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{1.615296in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{1.615296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527292in}{1.615296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235741in, y=1.562490in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{2.161371in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{2.161371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527292in}{2.161371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235741in, y=2.108564in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.593813in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.663322in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.730872in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.858211in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{0.921015in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{0.976609in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.081331in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.135920in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.190269in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.248588in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.285456in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.333623in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.377365in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.470134in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.510675in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.560092in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.604935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{1.470134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.632195in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.729495in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.826401in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.908463in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.992390in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.073148in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.150623in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.219978in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.293902in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.374741in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.449873in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.600931in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.688570in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.773211in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.865749in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.961742in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{2.073969in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{2.225558in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.443909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{1.961742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.758623in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.926303in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.357046in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.610508in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.918360in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{2.266890in}}%
\pgfpathlineto{\pgfqpoint{4.489204in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{4.201257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.626988in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.838621in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.989059in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.107442in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.217542in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.302716in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.377624in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.435731in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.495544in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.554604in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.603814in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.658166in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.740550in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.772868in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.804210in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.843279in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.868310in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.907726in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.944913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{1.843279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.527292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Velocity Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{6.472292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.576733in}{0.532533in}}{\pgfqpoint{8.665559in}{0.892867in}}{%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.533075in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.532533in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.560541in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.575422in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.590981in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.618391in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.622766in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.637778in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.653434in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.665552in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.682508in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.694928in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.711159in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.725325in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.744328in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{0.756643in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{0.775227in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{0.798863in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{0.866891in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{0.836075in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{0.818818in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.795185in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.774002in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.738579in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.732968in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.705065in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.684205in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.670177in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.645659in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.635933in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.601202in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.566849in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.550538in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.533075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.576733in}{0.539133in}}{\pgfqpoint{8.665559in}{2.508049in}}{%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.540168in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.539133in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.561473in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.586934in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.604994in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.629168in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.653770in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.681403in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.705476in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.736262in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.759437in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.785263in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.811188in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.834556in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.894235in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{0.901646in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{0.912576in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{0.898099in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.929355in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.508049in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.508049in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{2.285169in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.879676in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.649642in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.431225in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.258624in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.108984in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.985233in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.911593in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.847040in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.792182in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.741752in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.711968in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.662900in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.608263in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.564105in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.540168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.576733in}{0.539219in}}{\pgfqpoint{8.665559in}{2.428253in}}{%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.539937in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.539219in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.558020in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.588691in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.626089in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.676762in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.729412in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.803590in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.886751in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{1.135090in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{1.265056in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{1.477206in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.556261in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.634223in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.727286in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.822416in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.929679in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{2.046846in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.167636in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.428253in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.428253in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{2.299815in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{2.174880in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{2.063368in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.952627in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.837713in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.742771in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{1.633225in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{1.528760in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{1.408267in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{1.268911in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{1.099585in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.942406in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.828235in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.740805in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.687449in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.632206in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.592348in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.559822in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.539937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.576733in}{0.531787in}}{\pgfqpoint{8.665559in}{1.426181in}}{%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.533725in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.531787in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.598870in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.674263in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.710583in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.737776in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.768763in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.785305in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.812668in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.873730in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.912387in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.941148in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.983825in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.023413in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.067486in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.120832in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.231957in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.301143in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.426181in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.426181in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.351647in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.282232in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.229747in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.171142in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.120575in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.078801in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.990895in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.943939in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.911361in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.876021in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.838566in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.814122in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.780898in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.749907in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.701654in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.663422in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.612238in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.533725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576733in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576733in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016486in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016486in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.016486in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.456239in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.456239in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.456239in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.895991in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.895991in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.895991in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.335744in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.335744in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.665559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.665559in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.665559in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.621146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{1.069222in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{1.069222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472292in}{1.069222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180741in, y=1.016416in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{1.615296in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{1.615296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472292in}{1.615296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180741in, y=1.562490in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{2.161371in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.161371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472292in}{2.161371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180741in, y=2.108564in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.125185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.532804in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.549445in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.563695in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.579812in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.596092in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.611850in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.627162in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.634212in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.653978in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.668819in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.685308in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.707738in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.716754in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.734177in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.769756in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{0.787730in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{0.805651in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.857235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{0.787730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.539650in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.587801in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.606629in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.630960in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.685198in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.708722in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.739007in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.775809in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.816152in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.861390in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.985769in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.067755in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.162730in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.275644in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.396126in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.718702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{1.275644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.539578in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.558921in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.590519in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.682106in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.735108in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.914579in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{1.049338in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{1.202000in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{1.336662in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{1.555216in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.649516in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.735968in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.839956in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.942892in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{2.052280in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{2.173330in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.297944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{1.942892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.532756in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.605554in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.652594in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.687958in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.730245in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.759337in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.791442in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.811935in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.844345in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.908834in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.951641in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.985566in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.031313in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.071994in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.119314in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.175289in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.224330in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.363662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{1.175289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.472292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.621146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113525in}{2.884306in}}%
\pgfpathlineto{\pgfqpoint{6.756475in}{2.884306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.787031in}{2.884306in}}{\pgfqpoint{6.787031in}{2.914861in}}%
\pgfpathlineto{\pgfqpoint{6.787031in}{3.128056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.787031in}{3.158611in}}{\pgfqpoint{6.756475in}{3.158611in}}%
\pgfpathlineto{\pgfqpoint{2.113525in}{3.158611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.082969in}{3.158611in}}{\pgfqpoint{2.082969in}{3.128056in}}%
\pgfpathlineto{\pgfqpoint{2.082969in}{2.914861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.082969in}{2.884306in}}{\pgfqpoint{2.113525in}{2.884306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144080in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{2.449636in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296858in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571858in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734151in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{4.039706in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886929in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161929in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont dNRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832907in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{5.138463in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985685in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260685in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont NRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847172in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{6.152728in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999950in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.274950in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont EGNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/charged_results_interactive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.870000in}{3.258611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{3.258611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.258611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686733in}{0.530276in}}{\pgfqpoint{2.775559in}{1.296978in}}{%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.531509in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.530276in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.541163in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.556387in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.596214in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.621209in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.710401in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.744294in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.780805in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.816387in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.854743in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.894766in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{0.936636in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{0.980290in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.024665in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.070771in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.116963in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.164443in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.296978in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.296978in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.238449in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.182156in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.127129in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.072743in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.019747in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.968547in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.918702in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.871750in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.786147in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.745898in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.707184in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.671073in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.639031in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.609341in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.583126in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.561088in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.544135in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.531509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686733in}{0.544334in}}{\pgfqpoint{2.775559in}{2.259147in}}{%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.546768in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.544334in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.565567in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.591000in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.621458in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.657125in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.696256in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.739272in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.785979in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.835974in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.888530in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.943439in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.000151in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.060537in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.129252in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.202478in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.356704in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.425095in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.494333in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.541891in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.259147in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.259147in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.926125in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.543221in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.397256in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.289794in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.200727in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.118372in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.041945in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.973398in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.910836in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.852671in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.799368in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.750504in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.705876in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.664964in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.628233in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.596176in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.569355in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.546768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686733in}{0.566959in}}{\pgfqpoint{2.775559in}{2.471997in}}{%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.566959in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.598825in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.632862in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.673344in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.722371in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.782904in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.852778in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.934026in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.025090in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.124365in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.230878in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.343008in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.459213in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.577544in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.696836in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.817033in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.941376in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{2.066086in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{2.187931in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.312007in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.471997in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.471997in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{2.335161in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{2.200332in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{2.067638in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.936418in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.808432in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.679831in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.551208in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.422622in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.180234in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.070719in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.971988in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.885048in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.808391in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.743428in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.688793in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.644315in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.605811in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.571085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686733in}{0.612988in}}{\pgfqpoint{2.775559in}{2.581100in}}{%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.612988in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.676947in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.745532in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.812858in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.884739in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.963042in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{1.045619in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{1.130478in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.307910in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.400489in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.492967in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.587875in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.684631in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.783641in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.883494in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.984024in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{2.084651in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{2.185810in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.289687in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.581100in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.581100in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{2.462597in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{2.345863in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{2.228836in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{2.113811in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{2.000310in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.887717in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.775299in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.664831in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.447493in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.339996in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{1.237152in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{1.137703in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{1.041834in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.949610in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.863420in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.783607in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.702787in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.629083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686733in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686733in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126486in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126486in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126486in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566239in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566239in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566239in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005991in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005991in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005991in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445744in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445744in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775559in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775559in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.864444in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.864444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.864444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.811638in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.205741in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.205741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.205741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.152934in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.888334in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.888334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.888334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.835527in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.229630in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.229630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.229630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.176823in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.530893in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.542649in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.558738in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.578810in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.602778in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.630120in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.659254in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.692206in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.728150in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.765221in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.844069in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.886723in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.931657in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{0.978192in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.026517in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.075897in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.126464in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.177706in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.230711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{1.075897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.545551in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.567461in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.593588in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.624845in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.661044in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.701066in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.744888in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.792674in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.844323in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.899683in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.958418in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.021048in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.089454in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.164990in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.246136in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.340376in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.449962in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.568801in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.710229in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.900519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{1.449962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.602318in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.638589in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.681069in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.732900in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.795647in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.868913in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.152299in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.264462in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.382815in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.505210in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.628687in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.752634in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.876726in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{2.004507in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{2.133209in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{2.261546in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.392002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{2.004507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.621035in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.689867in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.764569in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.838139in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.917175in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{1.002438in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{1.091661in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{1.183815in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.278685in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.377701in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.478477in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.578899in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.681587in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.786174in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.891976in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.998653in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{2.106430in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{2.215257in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{2.324203in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.435393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{2.106430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Position Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{3.527292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.631733in}{0.582732in}}{\pgfqpoint{5.720559in}{1.298024in}}{%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.585309in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.582732in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.643488in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.701721in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.742716in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.781808in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{0.832030in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{0.858481in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{0.900873in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{0.939407in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{0.953712in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{0.984154in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.021663in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.033700in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.068679in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.097280in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.113532in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.132397in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.155542in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.178544in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.298024in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.298024in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.283505in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.260904in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.245885in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.206826in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.175682in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.155998in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.130371in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.106075in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.066561in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.032424in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.007270in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{0.968090in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{0.928691in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{0.880586in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.825293in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.769934in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.722251in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.650866in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.585309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.631733in}{0.625960in}}{\pgfqpoint{5.720559in}{3.720533in}}{%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.631775in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.715901in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.863446in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.917355in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{0.975257in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.015824in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.121485in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.153809in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.187056in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.223536in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.268652in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.320680in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.369509in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.402613in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.438494in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.477520in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.466767in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.375786in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{3.720533in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{3.720533in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{2.806934in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{2.253644in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.917347in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.622973in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.517958in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.421872in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.354669in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.267457in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.199287in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.142245in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.101031in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.047146in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{0.997279in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.941569in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.725538in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.631775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.631733in}{0.644729in}}{\pgfqpoint{5.720559in}{2.064651in}}{%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.647567in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.644729in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.747011in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.851079in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.952408in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.060464in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.162146in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.263562in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.368478in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.466020in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.544138in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.635003in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.712853in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.770762in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.828257in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.853658in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.901910in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.941085in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.967630in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.995811in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.024924in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.064651in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.064651in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{2.042716in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{2.008155in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.983997in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.952328in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.914139in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.893107in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.844907in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.809977in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.726028in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.636560in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.536013in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.415080in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.300606in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.189231in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.086166in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.970672in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.862667in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.753613in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.647567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.631733in}{0.617391in}}{\pgfqpoint{5.720559in}{1.440875in}}{%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.624016in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.617391in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.829322in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.956755in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.096226in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.148552in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.192864in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.212899in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.240353in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.265722in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.277559in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.306799in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.306990in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.327410in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.341273in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.342345in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.357764in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.358490in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.373438in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.383834in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.440875in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.440875in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.431131in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.418076in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.412683in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.396188in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.400663in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.391155in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.372963in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.377593in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.345082in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.336264in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.310007in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.245496in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.202525in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.150788in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.074442in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.995879in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.862589in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.624016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631733in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631733in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071486in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071486in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.071486in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511239in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511239in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511239in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950991in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950991in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950991in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390744in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390744in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720559in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720559in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527292in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235741in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527292in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235741in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527292in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235741in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527292in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235741in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.584020in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.647177in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.711986in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.756325in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.803551in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{0.856308in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{0.893586in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{0.934481in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{0.973338in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{0.993068in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.025357in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.082036in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.112338in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.136481in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.160179in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.189141in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.208223in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.231024in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.242876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{1.189141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.628868in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.872510in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.929462in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{0.986268in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.087071in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.131865in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.176548in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.227257in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.289102in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.345262in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.419319in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.496241in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.562306in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.677920in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.865582in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{2.136851in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.548159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{1.677920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.646148in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.750312in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.856873in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.961540in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.073315in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.175689in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.282084in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.391779in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.501016in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.590349in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.680516in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.761415in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.807834in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.860682in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.883899in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.927119in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.962541in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.987892in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{2.019264in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.044788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{1.962541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.620704in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.845956in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.976317in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.049546in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.123507in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.175539in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.219180in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.242333in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.275180in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.300993in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.311321in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.342196in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.339977in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.359282in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.370968in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.369267in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.385224in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.388283in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.412355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{1.385224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.527292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Velocity Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{6.472292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.576733in}{0.531745in}}{\pgfqpoint{8.665559in}{0.854949in}}{%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.532359in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.531745in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.548261in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.568716in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.580430in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.592187in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.610230in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.637397in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.652694in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.649066in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.662696in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.686104in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.686251in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.704193in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.715405in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.724475in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{0.735485in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{0.745730in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{0.762857in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.770210in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.854949in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.854949in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{0.839379in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{0.810937in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{0.799806in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.774854in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.755752in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.729185in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.718927in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.695746in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.682785in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.658026in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.645088in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.626497in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.605963in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.590378in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.575176in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.551669in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.532359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.541190in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.540096in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.566290in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.596078in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.615504in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.634556in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.669296in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.679790in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.709044in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.736689in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.773140in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.765948in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.738929in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.594944in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.719918in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{8.095635in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{8.095635in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{5.685239in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{4.548603in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{2.426130in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{2.006278in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{2.538619in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.521393in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.948931in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.872891in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.797832in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.756379in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.741071in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.698310in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.672021in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.648633in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.625578in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.570284in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.541190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.576733in}{0.541869in}}{\pgfqpoint{8.665559in}{1.276680in}}{%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.543427in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.541869in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.566266in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.596690in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.623009in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.657290in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.759607in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.802394in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.830074in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.873099in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.917032in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.949775in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.993870in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.016769in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.060348in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.105789in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.143075in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.185263in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.230642in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.276680in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.276680in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.229906in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.175641in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.134496in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.096667in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.051014in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.022324in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.980263in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.952710in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.901139in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.857546in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.818498in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.772706in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.733665in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.666536in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.632914in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.600904in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.569131in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.543427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.576733in}{0.531443in}}{\pgfqpoint{8.665559in}{1.245369in}}{%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.532853in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.531443in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.608239in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.657289in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.674326in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.707450in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.727164in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.754746in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.762795in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.784822in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.804053in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.820726in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.856235in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.872025in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.928286in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.951632in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{0.989690in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.014457in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.245369in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.245369in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.193380in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.137660in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.097868in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.051411in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.020515in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.987006in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.950257in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.929290in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.882325in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.865268in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.839596in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.805396in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.790775in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.759149in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.738451in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.699897in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.622692in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.532853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576733in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576733in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016486in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016486in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.016486in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.456239in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.456239in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.456239in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.895991in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.895991in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.895991in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.335744in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.335744in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.665559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.665559in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.665559in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.621146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472292in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180741in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472292in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180741in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472292in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180741in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472292in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180741in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.125185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.532052in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.549965in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.571946in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.585404in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.599075in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.618363in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.632521in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.663464in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.665925in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.679221in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.702515in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.707718in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.735578in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{0.767645in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{0.778334in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{0.801118in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.812580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{0.767645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.540643in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.568287in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.600838in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.620541in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.641594in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.670659in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.689050in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.725057in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.743373in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.767260in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.810060in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.861035in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.975544in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.130161in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.566782in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.363098in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.556368in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{2.459309in}}%
\pgfpathlineto{\pgfqpoint{8.472490in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{1.556368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.542648in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.567698in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.694463in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.728477in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.766156in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.810446in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.843810in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.887119in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.934871in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.965019in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.008097in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.033892in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.078507in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.120142in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.159358in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.207584in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.253661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{1.120142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.532148in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.615466in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.667153in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.687112in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.722950in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.743156in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.772761in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.784096in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.812209in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.851525in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.892762in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.911141in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.943368in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.001521in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.043779in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.076059in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.125719in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.171861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{1.043779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.472292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.621146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113525in}{2.884306in}}%
\pgfpathlineto{\pgfqpoint{6.756475in}{2.884306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.787031in}{2.884306in}}{\pgfqpoint{6.787031in}{2.914861in}}%
\pgfpathlineto{\pgfqpoint{6.787031in}{3.128056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.787031in}{3.158611in}}{\pgfqpoint{6.756475in}{3.158611in}}%
\pgfpathlineto{\pgfqpoint{2.113525in}{3.158611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.082969in}{3.158611in}}{\pgfqpoint{2.082969in}{3.128056in}}%
\pgfpathlineto{\pgfqpoint{2.082969in}{2.914861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.082969in}{2.884306in}}{\pgfqpoint{2.113525in}{2.884306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144080in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{2.449636in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296858in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571858in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734151in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{4.039706in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886929in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161929in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont dNRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832907in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{5.138463in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985685in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260685in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont NRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847172in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{6.152728in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999950in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.274950in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont EGNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/charged_results_interactive_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.870000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681733in}{0.531745in}}{\pgfqpoint{2.670559in}{0.854949in}}{%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.532359in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.531745in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.548261in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.568716in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.580430in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.592187in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.610230in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.637397in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.652694in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.649066in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.662696in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.686104in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.686251in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.704193in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.715405in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.724475in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.735485in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{0.745730in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{0.762857in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.770210in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.854949in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.854949in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{0.839379in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{0.810937in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.799806in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.774854in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.755752in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.729185in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.718927in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.695746in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.682785in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.658026in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.645088in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.626497in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.605963in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.590378in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.575176in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.551669in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.532359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.541190in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.540096in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.566290in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.596078in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.615504in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.634556in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.669296in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.679790in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.709044in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.736689in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.773140in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.765948in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.738929in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.594944in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.719918in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{8.095635in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{8.095635in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{5.685239in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{4.548603in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{2.426130in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{2.006278in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{2.538619in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.521393in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.948931in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.872891in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.797832in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.756379in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.741071in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.698310in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.672021in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.648633in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.625578in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.570284in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.541190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681733in}{0.541869in}}{\pgfqpoint{2.670559in}{1.276680in}}{%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.543427in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.541869in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.566266in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.596690in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.623009in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.657290in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.759607in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.802394in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.830074in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.873099in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.917032in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.949775in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.993870in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.016769in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.060348in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.105789in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.143075in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.185263in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.230642in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.276680in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.276680in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.229906in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.175641in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.134496in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.096667in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.051014in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.022324in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.980263in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.952710in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.901139in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.857546in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.818498in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.772706in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.733665in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.666536in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.632914in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.600904in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.569131in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.543427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681733in}{0.531443in}}{\pgfqpoint{2.670559in}{1.245369in}}{%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.532853in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.531443in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.608239in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.657289in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.674326in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.707450in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.727164in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.754746in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.762795in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.784822in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.804053in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.820726in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.856235in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.872025in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.928286in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.951632in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.989690in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.014457in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.245369in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.245369in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.193380in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.137660in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.097868in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.051411in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.020515in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.987006in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.950257in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.929290in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.882325in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.865268in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.839596in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.805396in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.790775in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.759149in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.738451in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.699897in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.622692in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.532853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681733in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681733in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100433in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100433in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100433in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519133in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519133in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519133in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937833in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937833in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937833in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356534in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356534in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356534in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670559in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670559in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.532052in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.549965in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.571946in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.585404in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.599075in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.618363in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.632521in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.663464in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.665925in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.679221in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.702515in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.707718in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.735578in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.767645in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{0.778334in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{0.801118in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.812580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356534in}{0.767645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.540643in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.568287in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.600838in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.620541in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.641594in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.670659in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.689050in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.725057in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.743373in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.767260in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.810060in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.861035in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.975544in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.130161in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.566782in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.363098in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.556368in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{2.459309in}}%
\pgfpathlineto{\pgfqpoint{2.486733in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356534in}{1.556368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.542648in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.567698in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.694463in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.728477in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.766156in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.810446in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.843810in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.887119in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.934871in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.965019in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.008097in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.033892in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.078507in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.120142in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.159358in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.207584in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.253661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356534in}{1.120142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.532148in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.615466in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.667153in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.687112in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.722950in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.743156in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.772761in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.784096in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.812209in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.851525in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.892762in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.911141in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.943368in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.001521in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.043779in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.076059in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.125719in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.171861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356534in}{1.043779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/charged_results_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.870000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681733in}{0.532533in}}{\pgfqpoint{2.670559in}{0.892867in}}{%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.533075in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.532533in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.560541in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.575422in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.590981in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.618391in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.622766in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.637778in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.653434in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.665552in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.682508in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.694928in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.711159in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.725325in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.744328in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.756643in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{0.775227in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{0.798863in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{0.866891in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{0.836075in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.818818in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.795185in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.774002in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.738579in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.732968in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.705065in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.684205in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.670177in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.645659in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.635933in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.601202in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.566849in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.550538in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.533075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681733in}{0.539133in}}{\pgfqpoint{2.670559in}{2.508049in}}{%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.540168in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.539133in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.561473in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.586934in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.604994in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.629168in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.653770in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.681403in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.705476in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.736262in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.759437in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.785263in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.811188in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.834556in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.894235in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.901646in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{0.912576in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{0.898099in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.929355in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.508049in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.508049in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{2.285169in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.879676in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.649642in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.431225in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.258624in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.108984in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.985233in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.911593in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.847040in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.792182in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.741752in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.711968in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.662900in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.608263in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.564105in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.540168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681733in}{0.539219in}}{\pgfqpoint{2.670559in}{2.428253in}}{%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.539937in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.539219in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.558020in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.588691in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.626089in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.676762in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.729412in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.803590in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.886751in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{1.135090in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{1.265056in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{1.477206in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.556261in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.634223in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.727286in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.822416in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.929679in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{2.046846in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.167636in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.428253in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.428253in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{2.299815in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{2.174880in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{2.063368in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.952627in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.837713in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.742771in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{1.633225in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{1.528760in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{1.408267in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{1.268911in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{1.099585in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.942406in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.828235in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.740805in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.687449in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.632206in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.592348in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.559822in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.539937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681733in}{0.531787in}}{\pgfqpoint{2.670559in}{1.426181in}}{%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.533725in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.531787in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.598870in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.674263in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.710583in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.737776in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.768763in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.785305in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.812668in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.873730in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.912387in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.941148in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.983825in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.023413in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.067486in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.120832in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.231957in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.301143in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.426181in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.426181in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.351647in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.282232in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.229747in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.171142in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.120575in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.078801in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.990895in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.943939in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.911361in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.876021in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.838566in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.814122in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.780898in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.749907in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.701654in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.663422in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.612238in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.533725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681733in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681733in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100433in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100433in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100433in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519133in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519133in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519133in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937833in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937833in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937833in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356534in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356534in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356534in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670559in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670559in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.069222in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{1.069222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.069222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.016416in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.615296in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{1.615296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.615296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.562490in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.161371in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.161371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.161371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.108564in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.532804in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.549445in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.563695in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.579812in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.596092in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.611850in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.627162in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.634212in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.653978in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.668819in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.685308in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.707738in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.716754in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.734177in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.769756in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.787730in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{0.805651in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.857235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937833in}{0.716754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.539650in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.587801in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.606629in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.630960in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.685198in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.708722in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.739007in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.775809in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.816152in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.861390in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.985769in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.067755in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.162730in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.275644in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.396126in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.718702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937833in}{0.909895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.539578in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.558921in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.590519in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.682106in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.735108in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.914579in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{1.049338in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{1.202000in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{1.336662in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{1.555216in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.649516in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.735968in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.839956in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.942892in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{2.052280in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{2.173330in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.297944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937833in}{1.555216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.532756in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.605554in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.652594in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.687958in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.730245in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.759337in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.791442in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.811935in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.844345in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.908834in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.951641in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.985566in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.031313in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.071994in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.119314in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.175289in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.224330in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.363662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937833in}{0.985566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/charged_results_trans_only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.870000in}{3.258611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{3.258611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.258611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686733in}{0.527021in}}{\pgfqpoint{2.775559in}{1.092702in}}{%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.528543in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.527021in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.533091in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.541859in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.553105in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.566970in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.582744in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.600320in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.619928in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.641968in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.665366in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.690599in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.717344in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.745618in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.775158in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{0.806429in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{0.839295in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{0.873499in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{0.908976in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{0.945652in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.092702in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.092702in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{0.998312in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{0.953527in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{0.910479in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{0.869458in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.830317in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.793651in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.758741in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.695205in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.666961in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.575716in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.559548in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.546487in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.536087in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.528543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686733in}{0.533385in}}{\pgfqpoint{2.775559in}{1.448997in}}{%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.533818in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.533385in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.545738in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.561947in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.582093in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.607022in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.635917in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.668396in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.704726in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.744812in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.788314in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.835113in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.938548in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.994734in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.053919in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.115606in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.179432in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.245872in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.314470in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.385319in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.448997in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.448997in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.227078in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.158300in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.092010in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.028554in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.968114in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.911120in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.857399in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.807077in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.760537in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.717508in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.678632in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.643719in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.612714in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.586101in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.564321in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.546967in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.533818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686733in}{0.536347in}}{\pgfqpoint{2.775559in}{1.449381in}}{%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.538689in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.536347in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.550789in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.568239in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.588501in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.612244in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.639648in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.669748in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.703127in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.739317in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.777649in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.818160in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.860382in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.905637in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.953565in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.004123in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.057856in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.113157in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.229286in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.449381in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.449381in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.344010in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.255154in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.178447in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.109448in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.045756in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.987446in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.932603in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.880921in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.833197in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.789109in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.748710in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.711320in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.677402in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.646707in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.619061in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.594243in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.572976in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.554544in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.538689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686733in}{0.549051in}}{\pgfqpoint{2.775559in}{2.783083in}}{%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.554485in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.549051in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.570985in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.594666in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.659676in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.707523in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.770010in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.849755in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.948156in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.064531in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.195926in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.336213in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.478401in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.621181in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.763791in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.907679in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{2.053319in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{2.201488in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{2.352354in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.504971in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.783083in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.783083in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{2.610988in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{2.441395in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{2.273398in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{2.107671in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.944382in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.785036in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.627697in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.472529in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.317528in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.165786in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.027049in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.910128in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.817270in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.745606in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.646932in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.611652in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.581922in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.554485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.686733in}{0.570423in}}{\pgfqpoint{2.775559in}{1.961600in}}{%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.579038in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.570423in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.612163in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.658055in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.706746in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.759053in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.815023in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.874242in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.001956in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.140401in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.213369in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.288659in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.366713in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.447087in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.529529in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.614228in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.701081in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.789429in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.879976in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.961600in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.961600in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.775719in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.686555in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.599450in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.514571in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.431704in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.351125in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.272585in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.196631in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.122469in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.050476in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.981313in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.914655in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.851364in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.790688in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.733260in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.678625in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.626431in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.579038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686733in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686733in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126486in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126486in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126486in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566239in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566239in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566239in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005991in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005991in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005991in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445744in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445744in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775559in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775559in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.932704in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.932704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.932704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.879897in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.342259in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.342259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.342259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.289453in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.751815in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.751815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.751815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.699008in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.161371in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.161371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.161371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.108564in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.527782in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.534589in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.544173in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.556326in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.571343in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.588862in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.608327in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.630160in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.654464in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.680285in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.708285in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.738042in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.769635in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.802738in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{0.837943in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{0.874887in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{0.913513in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{0.953644in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{0.995178in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.038053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{0.913513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.533601in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.546352in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.563134in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.584097in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.609868in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.639818in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.673514in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.711117in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.752675in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.797695in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.898212in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.953331in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.011644in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.072964in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.136953in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.203255in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.272121in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.343524in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.417158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{1.203255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.537518in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.552666in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.643178in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.707223in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.744014in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.783379in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.825678in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{0.919120in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{0.970505in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.024939in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.145802in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.212734in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.286648in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.370803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{1.145802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.551768in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.603159in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.635116in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.674969in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.726565in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.793640in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.879942in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{0.987602in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.115158in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.256727in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.404371in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.703108in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.854086in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{2.007675in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{2.163359in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{2.321442in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{2.481671in}}%
\pgfpathlineto{\pgfqpoint{2.732831in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{2.163359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.574731in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.619297in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{0.668340in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.720003in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{0.774870in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{0.833193in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{0.894448in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{0.958977in}}%
\pgfpathlineto{\pgfqpoint{1.566239in}{1.026216in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{1.096131in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.168516in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.242977in}}%
\pgfpathlineto{\pgfqpoint{2.005991in}{1.319892in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.399209in}}%
\pgfpathlineto{\pgfqpoint{2.225868in}{1.480829in}}%
\pgfpathlineto{\pgfqpoint{2.335806in}{1.564490in}}%
\pgfpathlineto{\pgfqpoint{2.445744in}{1.650391in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{1.738400in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.828262in}}%
\pgfpathlineto{\pgfqpoint{2.775559in}{1.920788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445744in}{1.650391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Position Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{3.527292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.631733in}{0.591884in}}{\pgfqpoint{5.720559in}{1.680129in}}{%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.595741in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.591884in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.658903in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.722286in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.836766in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{0.891974in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{0.941461in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.085032in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.133094in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.184699in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.268341in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.310967in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.399150in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.440019in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.680129in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.680129in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.633210in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.581330in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.541118in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.492666in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.443763in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.398904in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.347833in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.312478in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.247443in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.186807in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.130186in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.061207in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.011756in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{0.950056in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.879655in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.808462in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.739458in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.667742in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.595741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.631733in}{0.638134in}}{\pgfqpoint{5.720559in}{2.136419in}}{%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.642761in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.743184in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.846675in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.940121in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.040141in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.127330in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.215617in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.292531in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.372458in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.529300in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.612837in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.675977in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.751847in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.810699in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.866835in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.925404in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.981819in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{2.030876in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.086186in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.136419in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.136419in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{2.087250in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{2.026023in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.973124in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.916636in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.855334in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.794407in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.652483in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.577228in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.500883in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.416094in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.327537in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.244016in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.151627in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.060444in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.958927in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.856753in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.751517in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.642761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.631733in}{0.630335in}}{\pgfqpoint{5.720559in}{2.904747in}}{%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.634054in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.630335in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.725987in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.821389in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.983632in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.060432in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.136940in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.204949in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.415567in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.477734in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.536471in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.612651in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.674716in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.735147in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.791558in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.848021in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.913566in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.983072in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.904747in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.904747in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{2.537550in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{2.299918in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{2.131926in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.996352in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.871706in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.764488in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.665390in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.484180in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.398384in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.313682in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.235006in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.164306in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.085864in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.915907in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.831413in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.733003in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.634054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.638040in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.634176in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.751933in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.911602in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.098914in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.316940in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.555425in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.837937in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{2.151027in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{2.497730in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{2.855501in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{3.170189in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{3.418448in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{3.590571in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{3.709957in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{3.805224in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{3.904436in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{3.993295in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{4.089278in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{4.185051in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{4.272159in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{4.622916in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{4.622916in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{4.555971in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{4.481749in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{4.409219in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{4.318596in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{4.210490in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{4.101496in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{3.952057in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{3.782111in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{3.556501in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{3.242064in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{2.821563in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{2.382752in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.998782in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.665591in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.397151in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.146575in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.941005in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.765314in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.638040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.631733in}{0.622684in}}{\pgfqpoint{5.720559in}{2.014472in}}{%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.631291in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.622684in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.822107in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.965574in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.178512in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.260015in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.333346in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.385154in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.438697in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.495506in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.544681in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.596548in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.629750in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.675086in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.708343in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.738129in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.776356in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.799352in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.839471in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.875355in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.014472in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.014472in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.975980in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.937268in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.910203in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.870291in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.837393in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.806015in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.758074in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.719784in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.662947in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.613701in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.552390in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.486309in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.345416in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.256573in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.138515in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{1.012544in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.855136in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{0.631291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.631733in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631733in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631733in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071486in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071486in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.071486in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511239in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511239in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511239in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950991in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950991in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950991in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390744in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390744in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720559in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720559in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{1.069222in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{1.069222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527292in}{1.069222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235741in, y=1.016416in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{1.615296in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{1.615296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527292in}{1.615296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235741in, y=1.562490in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{2.161371in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{2.161371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527292in}{2.161371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235741in, y=2.108564in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.593813in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.663322in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.730872in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.858211in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{0.921015in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{0.976609in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.081331in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.135920in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.190269in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.248588in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.285456in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.333623in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.377365in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.470134in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.510675in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.560092in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.604935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{1.470134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.640447in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.747351in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.851714in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.949524in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.050293in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.139479in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.229816in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.310034in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.394276in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.480131in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.553264in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.632660in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.700256in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.773127in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.833016in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.891736in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.949264in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{2.003921in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{2.059063in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.111303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{1.949264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.632195in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.729495in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.826401in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{0.908463in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{0.992390in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.073148in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.150623in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.219978in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.293902in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.374741in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.449873in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.600931in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.688570in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.773211in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.865749in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.961742in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{2.073969in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{2.225558in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{2.443909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{1.961742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.758623in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.926303in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.357046in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.610508in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.918360in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{2.266890in}}%
\pgfpathlineto{\pgfqpoint{4.489204in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{4.201257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631733in}{0.626988in}}%
\pgfpathlineto{\pgfqpoint{3.741671in}{0.838621in}}%
\pgfpathlineto{\pgfqpoint{3.851609in}{0.989059in}}%
\pgfpathlineto{\pgfqpoint{3.961548in}{1.107442in}}%
\pgfpathlineto{\pgfqpoint{4.071486in}{1.217542in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.302716in}}%
\pgfpathlineto{\pgfqpoint{4.291362in}{1.377624in}}%
\pgfpathlineto{\pgfqpoint{4.401300in}{1.435731in}}%
\pgfpathlineto{\pgfqpoint{4.511239in}{1.495544in}}%
\pgfpathlineto{\pgfqpoint{4.621177in}{1.554604in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.603814in}}%
\pgfpathlineto{\pgfqpoint{4.841053in}{1.658166in}}%
\pgfpathlineto{\pgfqpoint{4.950991in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{1.740550in}}%
\pgfpathlineto{\pgfqpoint{5.170868in}{1.772868in}}%
\pgfpathlineto{\pgfqpoint{5.280806in}{1.804210in}}%
\pgfpathlineto{\pgfqpoint{5.390744in}{1.843279in}}%
\pgfpathlineto{\pgfqpoint{5.500682in}{1.868310in}}%
\pgfpathlineto{\pgfqpoint{5.610621in}{1.907726in}}%
\pgfpathlineto{\pgfqpoint{5.720559in}{1.944913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.527292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390744in}{1.843279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.527292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{5.825000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Velocity Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{6.472292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.576733in}{0.532533in}}{\pgfqpoint{8.665559in}{0.892867in}}{%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.533075in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.532533in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.560541in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.575422in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.590981in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.618391in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.622766in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.637778in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.653434in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.665552in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.682508in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.694928in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.711159in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.725325in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.744328in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{0.756643in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{0.775227in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{0.798863in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{0.866891in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{0.836075in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{0.818818in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.795185in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.774002in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.738579in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.732968in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.705065in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.684205in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.670177in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.645659in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.635933in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.601202in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.566849in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.550538in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.533075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.576733in}{0.536827in}}{\pgfqpoint{8.665559in}{1.144689in}}{%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.537991in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.560375in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.584079in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.609191in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.638157in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.660558in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.687700in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.708095in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.738667in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.792355in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.827270in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.852403in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.889285in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.915851in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.952031in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{0.985361in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.027395in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.069790in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.144689in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.144689in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.096761in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.049776in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.015916in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.977892in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.947380in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.916459in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.872928in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.844448in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.811421in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.786399in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.753495in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.726477in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.699371in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.642647in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.614369in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.588458in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.562345in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.537991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.576733in}{0.539133in}}{\pgfqpoint{8.665559in}{2.508049in}}{%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.540168in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.539133in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.561473in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.586934in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.604994in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.629168in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.653770in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.681403in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.705476in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.736262in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.759437in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.785263in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.811188in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.834556in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.894235in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{0.901646in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{0.912576in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{0.898099in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.929355in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.508049in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.508049in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{2.285169in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.879676in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.649642in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.431225in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.258624in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.108984in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.985233in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.911593in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.847040in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.792182in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.741752in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.711968in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.662900in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.608263in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.564105in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.540168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.576733in}{0.539219in}}{\pgfqpoint{8.665559in}{2.428253in}}{%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.539937in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.539219in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.558020in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.588691in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.626089in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.676762in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.729412in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.803590in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.886751in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{1.135090in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{1.265056in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{1.477206in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.556261in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.634223in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.727286in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.822416in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.929679in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{2.046846in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.167636in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.428253in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.428253in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{2.299815in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{2.174880in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{2.063368in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.952627in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.837713in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.742771in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{1.633225in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{1.528760in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{1.408267in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{1.268911in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{1.099585in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.942406in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.828235in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.740805in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.687449in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.632206in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.592348in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.559822in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.539937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.576733in}{0.531787in}}{\pgfqpoint{8.665559in}{1.426181in}}{%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.533725in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.531787in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.598870in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.674263in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.710583in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.737776in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.768763in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.785305in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.812668in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.873730in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.912387in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.941148in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.983825in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.023413in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.067486in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.120832in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.231957in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.301143in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.426181in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.426181in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.351647in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.282232in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.229747in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.171142in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.120575in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.078801in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.990895in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.943939in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.911361in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.876021in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.838566in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.814122in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.780898in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.749907in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.701654in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.663422in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.612238in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{0.533725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576733in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576733in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016486in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016486in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.016486in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.456239in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.456239in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.456239in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.895991in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.895991in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.895991in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.335744in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.335744in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.665559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.665559in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.665559in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.621146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{1.069222in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{1.069222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472292in}{1.069222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180741in, y=1.016416in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{1.615296in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{1.615296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472292in}{1.615296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180741in, y=1.562490in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{2.161371in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.161371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472292in}{2.161371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180741in, y=2.108564in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.125185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.532804in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.549445in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.563695in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.579812in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.596092in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.611850in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.627162in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.634212in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.653978in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.668819in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.685308in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.707738in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.716754in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.734177in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.769756in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{0.787730in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{0.805651in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{0.857235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{0.787730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.537409in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.561360in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.586269in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.611780in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.640402in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.664879in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.717286in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.746081in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.777690in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.801888in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.835859in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.862665in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.902872in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{0.931616in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.000639in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.038585in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.083275in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.129946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{1.000639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.539650in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.587801in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.606629in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.630960in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.685198in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.708722in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.739007in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.775809in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.816152in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.861390in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{0.985769in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.067755in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.162730in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.275644in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.396126in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.718702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{1.275644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.539578in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.558921in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.590519in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.682106in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.735108in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.914579in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{1.049338in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{1.202000in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{1.336662in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{1.555216in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.649516in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.735968in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.839956in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.942892in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{2.052280in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{2.173330in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{2.297944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{1.942892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576733in}{0.532756in}}%
\pgfpathlineto{\pgfqpoint{6.686671in}{0.605554in}}%
\pgfpathlineto{\pgfqpoint{6.796609in}{0.652594in}}%
\pgfpathlineto{\pgfqpoint{6.906548in}{0.687958in}}%
\pgfpathlineto{\pgfqpoint{7.016486in}{0.730245in}}%
\pgfpathlineto{\pgfqpoint{7.126424in}{0.759337in}}%
\pgfpathlineto{\pgfqpoint{7.236362in}{0.791442in}}%
\pgfpathlineto{\pgfqpoint{7.346300in}{0.811935in}}%
\pgfpathlineto{\pgfqpoint{7.456239in}{0.844345in}}%
\pgfpathlineto{\pgfqpoint{7.566177in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{7.676115in}{0.908834in}}%
\pgfpathlineto{\pgfqpoint{7.786053in}{0.951641in}}%
\pgfpathlineto{\pgfqpoint{7.895991in}{0.985566in}}%
\pgfpathlineto{\pgfqpoint{8.005930in}{1.031313in}}%
\pgfpathlineto{\pgfqpoint{8.115868in}{1.071994in}}%
\pgfpathlineto{\pgfqpoint{8.225806in}{1.119314in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{1.175289in}}%
\pgfpathlineto{\pgfqpoint{8.445682in}{1.224330in}}%
\pgfpathlineto{\pgfqpoint{8.555621in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{8.665559in}{1.363662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.472292in}{0.523148in}}{\pgfqpoint{2.297708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.335744in}{1.175289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.472292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.621146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912933in}{2.884306in}}%
\pgfpathlineto{\pgfqpoint{7.957067in}{2.884306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.987623in}{2.884306in}}{\pgfqpoint{7.987623in}{2.914861in}}%
\pgfpathlineto{\pgfqpoint{7.987623in}{3.128056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.987623in}{3.158611in}}{\pgfqpoint{7.957067in}{3.158611in}}%
\pgfpathlineto{\pgfqpoint{0.912933in}{3.158611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.882378in}{3.158611in}}{\pgfqpoint{0.882378in}{3.128056in}}%
\pgfpathlineto{\pgfqpoint{0.882378in}{2.914861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.882378in}{2.884306in}}{\pgfqpoint{0.912933in}{2.884306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943489in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{1.249044in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096266in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371266in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533559in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{2.839115in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686337in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961337in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Translation Only)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934742in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{5.240298in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087520in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.362520in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont dNRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033498in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{6.339054in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186276in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.461276in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont NRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047764in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{7.353319in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200542in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.475542in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont EGNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/charged_results_trans_only_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.870000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681733in}{0.532533in}}{\pgfqpoint{2.670559in}{0.892867in}}{%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.533075in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.532533in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.560541in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.575422in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.590981in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.618391in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.622766in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.637778in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.653434in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.665552in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.682508in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.694928in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.711159in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.725325in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.744328in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.756643in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{0.775227in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{0.798863in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{0.866891in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{0.836075in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.818818in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.795185in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.774002in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.738579in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.732968in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.705065in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.684205in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.670177in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.645659in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.635933in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.601202in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.566849in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.550538in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.533075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681733in}{0.536827in}}{\pgfqpoint{2.670559in}{1.144689in}}{%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.537991in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.560375in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.584079in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.609191in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.638157in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.660558in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.687700in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.708095in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.738667in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.768981in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.792355in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.827270in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.852403in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.889285in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.915851in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.952031in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.985361in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.027395in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.069790in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.144689in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.144689in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.096761in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.049776in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.015916in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.977892in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.947380in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.916459in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.872928in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.844448in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.811421in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.786399in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.753495in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.726477in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.699371in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.642647in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.614369in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.588458in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.562345in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.537991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681733in}{0.539133in}}{\pgfqpoint{2.670559in}{2.508049in}}{%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.540168in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.539133in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.561473in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.586934in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.604994in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.629168in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.653770in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.681403in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.705476in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.736262in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.759437in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.785263in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.811188in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.834556in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.894235in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.901646in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{0.912576in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{0.898099in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.929355in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.508049in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.508049in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{2.285169in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.879676in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.649642in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.431225in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.258624in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.108984in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.985233in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.911593in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.847040in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.792182in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.741752in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.711968in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.662900in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.608263in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.564105in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.540168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681733in}{0.539219in}}{\pgfqpoint{2.670559in}{2.428253in}}{%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.539937in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.539219in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.558020in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.588691in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.626089in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.676762in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.729412in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.803590in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.886751in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{1.135090in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{1.265056in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{1.477206in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.556261in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.634223in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.727286in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.822416in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.929679in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{2.046846in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.167636in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.428253in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.428253in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{2.299815in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{2.174880in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{2.063368in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.952627in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.837713in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.742771in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{1.633225in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{1.528760in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{1.408267in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{1.268911in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{1.099585in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.942406in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.828235in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.740805in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.687449in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.632206in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.592348in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.559822in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.539937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681733in}{0.531787in}}{\pgfqpoint{2.670559in}{1.426181in}}{%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.533725in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.531787in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.598870in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.674263in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.710583in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.737776in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.768763in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.785305in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.812668in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.873730in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.912387in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.941148in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.983825in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.023413in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.067486in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.120832in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.231957in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.301143in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.426181in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.426181in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.351647in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.282232in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.229747in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.171142in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.120575in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.078801in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.990895in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.943939in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.911361in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.876021in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.838566in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.814122in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.780898in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.749907in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.701654in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.663422in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.612238in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.533725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681733in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681733in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100433in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100433in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100433in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519133in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519133in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519133in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937833in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937833in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937833in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356534in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356534in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356534in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670559in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670559in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.069222in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{1.069222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.069222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.016416in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.615296in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{1.615296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.615296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.562490in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.161371in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.161371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.161371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.108564in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.532804in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.549445in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.563695in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.579812in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.596092in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.611850in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.627162in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.634212in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.653978in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.668819in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.685308in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.707738in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.716754in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.734177in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.769756in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{0.787730in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{0.805651in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{0.857235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356534in}{0.787730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.537409in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.561360in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.586269in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.611780in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.640402in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.664879in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.717286in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.746081in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.777690in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.801888in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.835859in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.862665in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.902872in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{0.931616in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.000639in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.038585in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.083275in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.129946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356534in}{1.000639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.539650in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.587801in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.606629in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.630960in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.685198in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.708722in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.739007in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.775809in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.816152in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.861390in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{0.985769in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.067755in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.162730in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.275644in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.396126in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.718702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356534in}{1.275644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.539578in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.558921in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.590519in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.682106in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.735108in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.914579in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{1.049338in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{1.202000in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{1.336662in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{1.555216in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.649516in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.735968in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.839956in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.942892in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{2.052280in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{2.173330in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.297944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356534in}{1.942892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.532756in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{0.605554in}}%
\pgfpathlineto{\pgfqpoint{0.891083in}{0.652594in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.687958in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{0.730245in}}%
\pgfpathlineto{\pgfqpoint{1.205108in}{0.759337in}}%
\pgfpathlineto{\pgfqpoint{1.309783in}{0.791442in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.811935in}}%
\pgfpathlineto{\pgfqpoint{1.519133in}{0.844345in}}%
\pgfpathlineto{\pgfqpoint{1.623808in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.728483in}{0.908834in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.951641in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{0.985566in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.031313in}}%
\pgfpathlineto{\pgfqpoint{2.147184in}{1.071994in}}%
\pgfpathlineto{\pgfqpoint{2.251859in}{1.119314in}}%
\pgfpathlineto{\pgfqpoint{2.356534in}{1.175289in}}%
\pgfpathlineto{\pgfqpoint{2.461209in}{1.224330in}}%
\pgfpathlineto{\pgfqpoint{2.565884in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.363662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356534in}{1.175289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/full_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.402046in}{0.702777in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.402046in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.402046in}{0.702777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.702777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{10.271490in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.302046in}{0.100000in}}{\pgfqpoint{10.302046in}{0.130556in}}%
\pgfpathlineto{\pgfqpoint{10.302046in}{0.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.302046in}{0.602777in}}{\pgfqpoint{10.271490in}{0.602777in}}%
\pgfpathlineto{\pgfqpoint{0.130556in}{0.602777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.602777in}}{\pgfqpoint{0.100000in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.130556in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161111in}{0.481076in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.481076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313889in}{0.481076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588889in,y=0.427604in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161111in}{0.252604in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.252604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313889in}{0.252604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588889in,y=0.199132in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (No norm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016483in}{0.481076in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{0.481076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169261in}{0.481076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444261in,y=0.427604in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont dNRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016483in}{0.261053in}}%
\pgfpathlineto{\pgfqpoint{2.322038in}{0.261053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169261in}{0.261053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444261in,y=0.207581in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Min-max norm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281636in}{0.481076in}}%
\pgfpathlineto{\pgfqpoint{4.587191in}{0.481076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434413in}{0.481076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.709413in,y=0.427604in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont NRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281636in}{0.261053in}}%
\pgfpathlineto{\pgfqpoint{4.587191in}{0.261053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434413in}{0.261053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.709413in,y=0.207581in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont dNRI (Speed norm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339785in}{0.481076in}}%
\pgfpathlineto{\pgfqpoint{6.645341in}{0.481076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492563in}{0.481076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767563in,y=0.427604in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont EGNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339785in}{0.261053in}}%
\pgfpathlineto{\pgfqpoint{6.645341in}{0.261053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492563in}{0.261053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767563in,y=0.207581in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Isotropic)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.187553in}{0.481076in}}%
\pgfpathlineto{\pgfqpoint{8.493109in}{0.481076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.340331in}{0.481076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.615331in,y=0.427604in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont GRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.187553in}{0.261053in}}%
\pgfpathlineto{\pgfqpoint{8.493109in}{0.261053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.041667in}}{\pgfqpoint{0.036084in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.340331in}{0.261053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.615331in,y=0.207581in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Translation only)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ind_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.870000in}{3.258611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{3.258611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.258611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.540046in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.645128in}{0.527747in}}{\pgfqpoint{2.746755in}{0.857221in}}{%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.528832in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.527747in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.533983in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.543325in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.555243in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.569656in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.585764in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.603555in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.623127in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.642839in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.662220in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.681564in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.700423in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.716184in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.731914in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.744690in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.758400in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.772274in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.782933in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.791766in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.797699in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.799542in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.798250in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{0.799116in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{0.797977in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{0.794434in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{0.789926in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{0.780359in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{0.768108in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{0.757739in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.752898in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{0.741626in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{0.732816in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.726829in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{0.723794in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{0.718953in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{0.713364in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{0.709534in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{0.703709in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{0.696730in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{0.686696in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{0.675889in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{0.667865in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{0.857213in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{0.857213in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{0.852428in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{0.857221in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{0.854976in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{0.848988in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{0.845994in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{0.843960in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{0.839212in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{0.838157in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{0.834148in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.829292in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{0.827237in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{0.829514in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.833247in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{0.831993in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{0.834611in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{0.829478in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.819102in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.814682in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.809224in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.800071in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.789977in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.778902in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.765855in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.752782in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.741402in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.726519in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.711591in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.673636in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.653535in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.632448in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.611399in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.591936in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.574541in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.558816in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.535387in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.528832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.645128in}{0.533315in}}{\pgfqpoint{2.746755in}{3.080813in}}{%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.535332in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.533315in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.544780in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.558384in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.574319in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.592685in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.612987in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.635450in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.659759in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.684857in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.709676in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.733763in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.780425in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.804503in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.853439in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.879464in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.902881in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.926720in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.950618in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.971107in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.990374in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.013571in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{1.051173in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{1.069696in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.089213in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.109782in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.125824in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.143941in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.165213in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{1.182220in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.202552in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.226200in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.252979in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{1.279736in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{1.303307in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{1.329301in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{1.356159in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{1.384298in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{1.416181in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.446468in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{1.475056in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{1.506491in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{3.080813in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{3.080813in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{2.954227in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{2.839215in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{2.729819in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{2.619786in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{2.511191in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{2.410759in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{2.309646in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{2.212971in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{2.119315in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{2.031175in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.942146in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.859740in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{1.785875in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.715806in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.644094in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.579486in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.517640in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.456695in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{1.398958in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{1.344163in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{1.291726in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.241982in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{1.189396in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{1.142881in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{1.098366in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{1.053309in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{1.010704in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.970006in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.929918in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.893171in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.858709in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.825452in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.795563in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.766187in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.737416in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.708912in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.679839in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.652016in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.626384in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.603426in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.582782in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.564572in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.548852in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.535332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.645128in}{0.526803in}}{\pgfqpoint{2.746755in}{1.562265in}}{%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.528110in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.526803in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.533863in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.544312in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.557643in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.573516in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.591194in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.610769in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.632090in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.653876in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.676126in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.721196in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.741164in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.761510in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.779397in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.797328in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.815666in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.832452in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.847741in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.862519in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.874655in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.885947in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{0.910809in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{0.921916in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{0.932886in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{0.942748in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{0.953203in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{0.958542in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{0.963053in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.971372in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{0.973714in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{0.973843in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.982615in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{0.993591in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{1.004316in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{1.012225in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{1.031207in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{1.041404in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{1.056488in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.069215in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{1.074004in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{1.085028in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{1.091960in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{1.461260in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{1.430501in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.403680in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{1.372214in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{1.338677in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{1.314643in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{1.289514in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{1.262623in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{1.240468in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.215886in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.190945in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.168947in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{1.156434in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.141925in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.123866in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.109900in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.097075in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.077979in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{1.056208in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{1.019471in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.979452in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.960411in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.941261in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.919852in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.898396in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.851748in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.828576in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.806012in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.780796in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.756126in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.729923in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.703414in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.679289in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.652029in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.626925in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.603705in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.582865in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.564337in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.548820in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.536619in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.528110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.536117in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.532437in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.543276in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.556695in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.573124in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.593012in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.616277in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.643136in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.673429in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.706007in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.739441in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.774137in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.808132in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.879536in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.919103in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.961494in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{1.007308in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{1.052723in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{1.100579in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{1.201791in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{1.253656in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.310724in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{1.363930in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{1.417476in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{1.475380in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.658859in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.721181in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.790565in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.923098in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.998827in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{2.079336in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{2.160731in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{2.236585in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{2.316905in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{2.399109in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{2.483059in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{2.570092in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{2.657934in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{2.741053in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{2.826800in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{2.922107in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{4.128107in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{4.128107in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{3.980963in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{3.842591in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{3.705595in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{3.565102in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{3.423953in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{3.286905in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{3.151889in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{3.019199in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{2.891801in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{2.762629in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{2.635606in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{2.512407in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{2.397957in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{2.286455in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{2.174073in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{2.069898in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.968448in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{1.778217in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{1.690326in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.526823in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{1.446428in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{1.373088in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{1.304916in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{1.236676in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{1.172948in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{1.113661in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{1.055371in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{1.002454in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.952764in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.906406in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.864182in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.823961in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.784863in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.747168in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.709688in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.673980in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.641582in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.613136in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.588399in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.567534in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.550414in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.536117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645128in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645128in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075006in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075006in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075006in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504884in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504884in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504884in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934763in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934763in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934763in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364641in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364641in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364641in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746755in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746755in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746755in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695941in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366783in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366783in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.534685in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.544603in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.557029in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.588850in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.607477in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.627788in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.648187in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.667928in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.706007in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.736658in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.748736in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.762127in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.775588in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.786455in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.795918in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.803462in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.807112in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.808676in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{0.812350in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{0.813727in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{0.813152in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{0.812269in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{0.810801in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{0.810088in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{0.801690in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{0.794866in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{0.785570in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{0.780027in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.778060in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{0.778971in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{0.776747in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{0.774852in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{0.772859in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{0.774512in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{0.771958in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{0.764169in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{0.760146in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{0.760215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934763in}{0.810088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.534323in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.546816in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.561478in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.598055in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.643733in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.669799in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.696884in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.723546in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.749975in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.776697in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.802939in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.831606in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.860975in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.891678in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.924735in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.956792in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.990015in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{1.024492in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{1.056994in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{1.089885in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.127776in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{1.162304in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{1.197668in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{1.234327in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.272954in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.313711in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.352655in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.394017in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.440510in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{1.484048in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.531146in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.584173in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.642077in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{1.699526in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{1.758139in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{1.819473in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{1.883459in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{1.947745in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{2.017984in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{2.088143in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{2.157135in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{2.230359in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{2.312227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934763in}{1.313711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.527456in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.546566in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.560990in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.578190in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.597449in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.642059in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.666583in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.689770in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.714400in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.738661in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.760980in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.783761in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.803987in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.824538in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.845542in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.865424in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.883797in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.901890in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.917533in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.932699in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{0.950954in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{0.965140in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{0.994547in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.010364in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.025139in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.034221in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.043460in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.056649in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{1.065074in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.071395in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.086780in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.104739in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{1.122392in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{1.137424in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{1.156443in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{1.172925in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{1.214351in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.236447in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{1.252253in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{1.273144in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{1.327112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934763in}{1.025139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.534277in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.546845in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.562115in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.580762in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.603074in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.628930in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.658558in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.691558in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.726588in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.762152in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.799049in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.836157in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.874331in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.916150in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{1.008433in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{1.060485in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{1.112836in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{1.168627in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{1.228608in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{1.287439in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{1.350042in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.418773in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{1.485689in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{1.553901in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{1.626798in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.702447in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.782852in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.864379in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.947627in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{2.038510in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{2.126787in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{2.217752in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{2.317216in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{2.420982in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{2.526266in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934763in}{1.782852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.540046in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851836in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695941in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Position Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{3.499128in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.604210in}{0.602096in}}{\pgfqpoint{5.705837in}{1.025867in}}{%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.611694in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.602096in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.656842in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.713603in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.763451in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.810079in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.850178in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.887047in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.921031in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{0.950041in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{0.972695in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{0.989267in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.001364in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.003661in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.003481in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{0.994353in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{0.988764in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{0.983120in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{0.974160in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{0.962347in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{0.948390in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{0.931660in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{0.911049in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{0.896284in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{0.878705in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{0.862443in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{0.845495in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{0.829023in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{0.814066in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{0.772642in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{0.760130in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{0.742198in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{0.724835in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{0.713261in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{0.705424in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{0.695254in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.684764in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{0.675311in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{0.662690in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{0.644821in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{0.625143in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{0.615838in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{0.611026in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{0.841916in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{0.841916in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{0.840807in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{0.844124in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{0.850849in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{0.853802in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{0.854925in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{0.858796in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{0.863892in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.866024in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{0.872427in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{0.873177in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{0.878265in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{0.889239in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{0.901301in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{0.908610in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{0.936733in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{0.943743in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{0.952666in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{0.961696in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{0.970970in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{0.981012in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.000902in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.017035in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.022865in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.024058in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.023964in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.023708in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.025867in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.018397in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.009535in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{0.995087in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{0.963644in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.936799in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.867793in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.828046in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.779152in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.728421in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.668468in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.611694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.604210in}{0.594484in}}{\pgfqpoint{5.705837in}{2.877239in}}{%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.603180in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.662086in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.725796in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.784824in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.839626in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.889628in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.937081in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.983729in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{1.025089in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.057938in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.082316in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.103854in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.120777in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.139114in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.153823in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.166570in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.178870in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.185729in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.191459in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.198210in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.198677in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.197074in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.200753in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.198752in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.198229in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.198150in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.200053in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.202275in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.200426in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{1.200195in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{1.202949in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{1.204075in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{1.205292in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{1.212995in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{1.222424in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{1.232340in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{1.238930in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{1.254475in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{1.264156in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{1.274750in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{1.285331in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{1.294763in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{1.304077in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{1.317249in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{2.877239in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{2.877239in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{2.794452in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{2.725619in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{2.657984in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{2.591348in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{2.525613in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{2.466335in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{2.405971in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{2.348462in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{2.291149in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{2.237040in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{2.123907in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{2.078410in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{2.032834in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{1.984010in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.941524in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.894992in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.849802in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.804686in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.763307in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.722576in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.687134in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.644139in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.607727in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.571428in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.531861in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.495147in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.456376in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.417619in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.379744in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.344236in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.272830in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.236842in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.195801in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{1.148414in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{1.089093in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{1.026232in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.962231in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.896996in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.828425in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.756563in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.681167in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.603180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.604210in}{0.594473in}}{\pgfqpoint{5.705837in}{2.203295in}}{%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.600089in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.594473in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.659251in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.718216in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.770242in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.816458in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.856427in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.892358in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.927199in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{0.956538in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{0.983334in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.004146in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.022254in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.033029in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.046117in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.049134in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.052658in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.049574in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.046573in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.041087in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.034646in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.030783in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.024875in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.019415in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.014279in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.009493in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{0.990174in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{0.982016in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{0.967855in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{0.966032in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{0.967081in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{0.969538in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.967110in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{0.967831in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{0.967101in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{0.967771in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{0.973115in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{0.979636in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{0.975625in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{0.975768in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{0.839834in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{2.203295in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{2.203295in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{1.313423in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{1.284933in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{1.275863in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{1.254869in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{1.238439in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{1.231403in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{1.219001in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{1.185733in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{1.173046in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{1.163352in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{1.162472in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{1.159034in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.161317in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.186970in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.170992in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.152208in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.149575in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.159702in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.157692in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.144052in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.144997in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.145172in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.143053in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.141148in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.134861in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.128918in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.122458in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.116546in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.102032in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.087930in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.067535in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.044673in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{1.027724in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.981773in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.898017in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.850427in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.796719in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.737336in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.671446in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.600089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.604210in}{0.602338in}}{\pgfqpoint{5.705837in}{3.275702in}}{%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.608595in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.602338in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.683625in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.764782in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.921429in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.994521in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{1.065390in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{1.196918in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.247934in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.291750in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.327449in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.360953in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.398938in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.435641in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.473798in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.512058in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.546239in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.579804in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.617194in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.648847in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.679558in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.715478in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.743246in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.771984in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.803114in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.835096in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.867345in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.897693in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{1.924729in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{1.981606in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{2.005278in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{2.035467in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{2.066850in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{2.096331in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{2.120266in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{2.147051in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{2.173063in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{2.198980in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{2.224443in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{2.250221in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{2.270457in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{2.288960in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{2.312957in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{3.275702in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{3.275702in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{3.244284in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{3.219193in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{3.191483in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{3.156826in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{3.117846in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{3.076842in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{3.031187in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{2.980977in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{2.929483in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{2.870220in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{2.806416in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{2.740228in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{2.678777in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{2.539682in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{2.472899in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{2.401831in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{2.331578in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{2.261521in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{2.195686in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{2.131772in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{2.070623in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{2.004058in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.944385in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.886091in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.824905in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.767327in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.711333in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.653696in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.598698in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.544547in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.489954in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.437375in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.382521in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.324529in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{1.260939in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{1.189319in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{1.113705in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.957826in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.873988in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.786615in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.697452in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.608595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604210in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604210in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034088in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034088in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034088in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463966in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463966in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.463966in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893844in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893844in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893844in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323723in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323723in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323723in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705837in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705837in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.705837in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655023in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499128in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207577in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{0.864444in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{0.864444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499128in}{0.864444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207577in, y=0.811638in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{1.205741in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{1.205741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499128in}{1.205741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207577in, y=1.152934in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499128in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207577in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{1.888334in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{1.888334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499128in}{1.888334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207577in, y=1.835527in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{2.229630in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{2.229630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499128in}{2.229630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207577in, y=2.176823in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499128in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207577in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152022in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.606895in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.662655in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.721012in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.771302in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.819063in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.858985in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.896145in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.928915in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{0.956842in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{0.992177in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.005450in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.011029in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.014674in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.009030in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.006364in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.003589in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{0.998513in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{0.989691in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{0.966281in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{0.949420in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{0.938648in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{0.924837in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{0.899080in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{0.886383in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{0.857832in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{0.840626in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{0.830715in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{0.815718in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{0.801550in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{0.793219in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{0.788925in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.775394in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{0.769601in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{0.760743in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{0.753434in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{0.749312in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{0.742970in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{0.734634in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{0.728322in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{0.726471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893844in}{0.875399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.598832in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.671626in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.741179in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.806625in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.868311in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.925929in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.981656in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{1.036411in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{1.086751in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.126869in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.159579in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.188342in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.213071in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.241675in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.266784in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.317623in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.340438in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.361660in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.384819in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.403202in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.420607in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.443943in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.460664in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.480768in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.501418in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.570975in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{1.592102in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{1.617892in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{1.641243in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{1.664600in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{1.696238in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{1.729732in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{1.761745in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{1.793696in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{1.826064in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{1.860405in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{1.894884in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{1.933049in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{1.971658in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{2.010191in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{2.049264in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{2.097244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893844in}{1.548633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.597281in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.665348in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.727776in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.833442in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.877222in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.916615in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.954486in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{0.992131in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.014004in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.035840in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.055092in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.067530in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.080113in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.084288in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.089026in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.093018in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.096903in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.096314in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.095872in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.093042in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.089349in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.086725in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.092636in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.098231in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{1.077261in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{1.076323in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{1.074009in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{1.065603in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{1.069539in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{1.076407in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{1.087102in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{1.093416in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{1.099252in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{1.113992in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{1.127750in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{1.130279in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{1.144596in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{1.521565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893844in}{1.098231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.605466in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.690539in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.775699in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.859233in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{1.015781in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{1.089548in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{1.161758in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{1.228928in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.286232in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.337136in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.382412in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.425454in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.471742in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.517169in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.563747in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.611695in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.656783in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.702355in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.751643in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.796616in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.841808in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.893050in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.937509in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.983835in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{2.032318in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{2.083337in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{2.134588in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{2.185296in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{2.232205in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{2.283698in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{2.330191in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{2.372753in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{2.420941in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{2.468535in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{2.512907in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{2.550622in}}%
\pgfpathlineto{\pgfqpoint{5.361322in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893844in}{2.134588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.499128in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810918in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655023in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Velocity Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{6.458210in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.563291in}{0.523483in}}{\pgfqpoint{8.664919in}{1.209225in}}{%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523531in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523483in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524521in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.526563in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.530009in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.535381in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.543135in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.567812in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.584820in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.605787in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.630138in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.658363in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.686214in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.717339in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.743514in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.774019in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.807670in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.839460in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.896677in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{0.913015in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{0.931806in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{0.952339in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{0.970321in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{0.973808in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{0.978858in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{0.980488in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{0.991576in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{0.973311in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{0.961916in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{0.964423in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{0.950572in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{0.938349in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{0.939788in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{0.948564in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{0.949827in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{0.955121in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{0.959369in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{0.948822in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{0.962590in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{0.953727in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{0.936222in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{0.920514in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{1.187546in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{1.187546in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{1.182509in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{1.187637in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{1.209225in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{1.203032in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{1.174614in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{1.158922in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{1.150555in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{1.119416in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{1.086079in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{1.079415in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.084879in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.080874in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.085657in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.062454in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.045322in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.028768in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.018145in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{0.968576in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{0.946201in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.928192in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.900332in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.870648in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.839071in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.803386in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.768457in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.740351in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.705909in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.674674in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.573309in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.557414in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.536854in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.530826in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.526974in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524687in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523596in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523493in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524600in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.526735in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.530219in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.535559in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.543123in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.553358in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.567144in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.583860in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.603812in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.626572in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.675387in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.764693in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.799986in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.860830in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.894957in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{0.920112in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{0.945984in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{0.981458in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.007433in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.019713in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.067727in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.063305in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.065209in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.047916in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{1.031608in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{1.025948in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{1.013583in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{0.968599in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{0.924316in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{0.876418in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{0.825636in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{0.777985in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{0.709504in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{0.629180in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{0.533278in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{11.309896in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{11.309896in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{10.117234in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{9.078498in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{8.153652in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{7.288647in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{6.504252in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{5.856965in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{5.232434in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{4.664514in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{4.161685in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{3.735114in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{3.334826in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{3.000253in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{2.729325in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{2.494572in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{2.262282in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{2.080197in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.756936in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.623730in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.514898in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.418247in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.327267in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.224810in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{1.144908in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{1.078655in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{1.008637in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.890738in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.837725in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.751330in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.711725in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.679218in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.648996in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.621549in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.597720in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.560100in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.547498in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.538399in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.531986in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.525024in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523525in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524717in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.527058in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.531000in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.537096in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.545858in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.585100in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.616583in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.645090in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.676683in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.708224in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.745091in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.777340in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.850132in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.884560in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.917333in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.950702in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{0.976232in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.005766in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.075871in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.104839in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.132120in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.164343in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.194300in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.213700in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.226599in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.245265in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{1.214483in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{1.229574in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{1.246003in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{1.268225in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{1.276977in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{1.296240in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{1.299519in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{1.306700in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{1.336078in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{1.364254in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{1.330984in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{1.316739in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{91.930376in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{91.930376in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{2.130858in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{2.012801in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{1.982681in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{1.895079in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{1.818397in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{1.815647in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{1.783024in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{1.739932in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{1.730193in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{1.689839in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{1.644759in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{1.606870in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.637509in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.615782in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.599227in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.577887in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.616835in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.550003in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.429909in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.387359in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.325006in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.233453in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{1.125016in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{1.068299in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.909075in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.813878in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.764506in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.721347in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.680043in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.643177in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.660933in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.587974in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.567679in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.552226in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.540862in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.528004in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523587in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523507in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.526982in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.530767in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.536626in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.545131in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.556935in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.573052in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.593396in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.619066in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.650602in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.686164in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.723528in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.766145in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.812459in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.865698in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.928030in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.992208in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{1.063507in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{1.150324in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{1.231976in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.328496in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.445197in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.551796in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.772423in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.906749in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{2.060540in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{2.219340in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{2.378800in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{2.572580in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{2.750647in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{2.935381in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{3.176720in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{3.452774in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{3.741682in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{4.008383in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{4.318180in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{4.629327in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{4.960965in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{5.334122in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{5.729539in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{6.110728in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{6.518630in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{6.998729in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{14.869728in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{14.869728in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{13.678578in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{12.615987in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{11.627593in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{10.637932in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{9.699828in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{8.844406in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{8.026752in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{7.251576in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{6.565967in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{5.889050in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{5.262460in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{4.695993in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{4.228553in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{3.783356in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{3.366641in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{2.690202in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{2.403411in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{2.159276in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.950787in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.774834in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.607804in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.447699in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{1.319701in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{1.111902in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.954585in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.777276in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.667299in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.636511in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.609724in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.585133in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.565169in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.550278in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.539686in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.532437in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.527773in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.525012in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563291in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.563291in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.993170in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.993170in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.993170in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423048in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423048in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.423048in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.852926in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852926in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.852926in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.282805in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.282805in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.282805in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.664919in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.664919in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.664919in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.614105in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458210in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.284946in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{1.108228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458210in}{1.108228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.208904in, y=1.055421in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{1.693307in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{1.693307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458210in}{1.693307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.208904in, y=1.640500in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.278387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458210in}{2.278387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.208904in, y=2.225580in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.153349in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523507in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.526768in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.530418in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.536118in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.544340in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.555533in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.570561in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.588639in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.610856in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.636676in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.666519in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.696062in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.755986in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.788702in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.855054in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.884416in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.912435in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{0.973259in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{0.994233in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.012090in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.021471in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.038617in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.021663in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.025850in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.017726in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{1.008882in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{1.012934in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{1.025086in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{1.034621in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{1.038135in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{1.052838in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{1.059145in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{1.081476in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{1.065545in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{1.059365in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{1.054030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852926in}{1.038617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523544in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524812in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.527218in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.536979in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.545311in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.556729in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.590790in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.612680in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.637784in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.665412in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.693556in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.727707in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.763117in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.801209in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.845362in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.888550in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.986806in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{1.032510in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.085397in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.154362in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.212840in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.267306in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.328730in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.403596in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.489886in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.571751in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.663746in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.779468in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.888620in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{2.015931in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{2.180387in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{2.379197in}}%
\pgfpathlineto{\pgfqpoint{8.233503in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852926in}{1.489886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523559in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524889in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.532011in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.538979in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.549042in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.562699in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.580862in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.623017in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.629880in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.662567in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.699015in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.736365in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.779484in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.860787in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.906010in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.949994in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.992816in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{1.037859in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{1.075240in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.119610in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.184678in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.232255in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.246099in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.357173in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.405567in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.395794in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.412913in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.430909in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.441387in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{1.410676in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{1.437167in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{1.499209in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{1.508454in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{1.539632in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{1.557583in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{1.562549in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{1.615578in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{1.673468in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{1.671892in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{1.723798in}}%
\pgfpathlineto{\pgfqpoint{8.618255in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852926in}{1.405567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523547in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524853in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.527378in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.531602in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.538156in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.547704in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.561052in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.579093in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.601560in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.692225in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.728115in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.771711in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.875386in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.941307in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{1.009571in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{1.087705in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{1.182017in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{1.275839in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.388097in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.526500in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.800930in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.965849in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{2.155080in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{2.375371in}}%
\pgfpathlineto{\pgfqpoint{7.893765in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852926in}{2.375371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.458210in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.614105in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083425in}{2.884306in}}%
\pgfpathlineto{\pgfqpoint{6.786575in}{2.884306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.817131in}{2.884306in}}{\pgfqpoint{6.817131in}{2.914861in}}%
\pgfpathlineto{\pgfqpoint{6.817131in}{3.128056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.817131in}{3.158611in}}{\pgfqpoint{6.786575in}{3.158611in}}%
\pgfpathlineto{\pgfqpoint{2.083425in}{3.158611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.052869in}{3.158611in}}{\pgfqpoint{2.052869in}{3.128056in}}%
\pgfpathlineto{\pgfqpoint{2.052869in}{2.914861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.052869in}{2.884306in}}{\pgfqpoint{2.083425in}{2.884306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113980in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{2.419536in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266758in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541758in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704051in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{4.009607in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856829in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131829in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont dNRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802807in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{5.108363in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955585in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230585in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont EGNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987110in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{6.292666in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139888in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.414888in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont GRU}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ind_results_ablation_isotropic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.870000in}{3.258611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{3.258611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.258611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.540046in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.645128in}{0.527747in}}{\pgfqpoint{2.746755in}{0.857221in}}{%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.528832in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.527747in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.533983in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.543325in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.555243in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.569656in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.585764in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.603555in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.623127in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.642839in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.662220in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.681564in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.700423in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.716184in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.731914in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.744690in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.758400in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.772274in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.782933in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.791766in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.797699in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.799542in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.798250in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{0.799116in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{0.797977in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{0.794434in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{0.789926in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{0.780359in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{0.768108in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{0.757739in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.752898in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{0.741626in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{0.732816in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.726829in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{0.723794in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{0.718953in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{0.713364in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{0.709534in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{0.703709in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{0.696730in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{0.686696in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{0.675889in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{0.667865in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{0.663217in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{0.857213in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{0.857213in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{0.852428in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{0.857221in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{0.854976in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{0.848988in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{0.845994in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{0.843960in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{0.839212in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{0.838157in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{0.834148in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.829292in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{0.827237in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{0.829514in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.833247in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{0.831993in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{0.834611in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{0.829478in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{0.825585in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.819102in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.814682in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.809224in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.800071in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.789977in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.778902in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.765855in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.752782in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.741402in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.726519in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.711591in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.673636in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.653535in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.632448in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.611399in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.591936in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.574541in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.558816in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.535387in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.528832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.645128in}{0.525968in}}{\pgfqpoint{2.746755in}{1.331402in}}{%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.526671in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.525968in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.531516in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.540289in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.551639in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.565259in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.580746in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.597896in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.616654in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.654631in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.673574in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.692005in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.723834in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.752507in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.767141in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.779516in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.800557in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.806859in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.810835in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{0.816395in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{0.819537in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{0.821790in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{0.822519in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{0.824217in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{0.825716in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{0.820534in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{0.815006in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.814731in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{0.808240in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{0.803979in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.804258in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{0.807110in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{0.810222in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{0.807890in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{0.808398in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{0.809341in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{0.810728in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{0.815528in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{0.817746in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{0.813813in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{0.812798in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{0.815304in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{1.331402in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{1.331402in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{1.278940in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{1.236444in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{1.186135in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{1.164222in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{1.140543in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{1.121166in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.097024in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.072968in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.053793in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{1.041406in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.031967in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.015153in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{0.991752in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{0.973971in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{0.959458in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{0.945645in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{0.931624in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{0.917720in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.901493in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.888058in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.873516in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.854034in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.834369in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.793272in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.772224in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.753283in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.732073in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.711551in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.688888in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.666536in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.644715in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.622982in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.602436in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.583905in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.567385in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.553122in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.541436in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.532427in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.526671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.645128in}{0.533315in}}{\pgfqpoint{2.746755in}{3.080813in}}{%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.535332in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.533315in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.544780in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.558384in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.574319in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.592685in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.612987in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.635450in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.659759in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.684857in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.709676in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.733763in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.780425in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.804503in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.853439in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.879464in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.902881in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.926720in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.950618in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.971107in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.990374in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.013571in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{1.051173in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{1.069696in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.089213in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.109782in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.125824in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.143941in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.165213in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{1.182220in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.202552in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.226200in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.252979in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{1.279736in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{1.303307in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{1.329301in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{1.356159in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{1.384298in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{1.416181in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.446468in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{1.475056in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{1.506491in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{3.080813in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{3.080813in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{2.954227in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{2.839215in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{2.729819in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{2.619786in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{2.511191in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{2.410759in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{2.309646in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{2.212971in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{2.119315in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{2.031175in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.942146in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.859740in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{1.785875in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.715806in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.644094in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.579486in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.517640in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.456695in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{1.398958in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{1.344163in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{1.291726in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.241982in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{1.189396in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{1.142881in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{1.098366in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{1.053309in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{1.010704in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.970006in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.929918in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.893171in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.858709in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.825452in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.795563in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.766187in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.737416in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.708912in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.679839in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.652016in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.626384in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.603426in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.582782in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.564572in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.548852in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.535332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.645128in}{0.526803in}}{\pgfqpoint{2.746755in}{1.562265in}}{%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.528110in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.526803in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.533863in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.544312in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.557643in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.573516in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.591194in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.610769in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.632090in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.653876in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.676126in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.721196in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.741164in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.761510in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.779397in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.797328in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.815666in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.832452in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.847741in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.862519in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.874655in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.885947in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{0.910809in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{0.921916in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{0.932886in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{0.942748in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{0.953203in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{0.958542in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{0.963053in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.971372in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{0.973714in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{0.973843in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.982615in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{0.993591in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{1.004316in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{1.012225in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{1.031207in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{1.041404in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{1.056488in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.069215in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{1.074004in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{1.085028in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{1.091960in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{1.461260in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{1.430501in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.403680in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{1.372214in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{1.338677in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{1.314643in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{1.289514in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{1.262623in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{1.240468in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.215886in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.190945in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.168947in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{1.156434in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.141925in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.123866in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.109900in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.097075in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.077979in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{1.056208in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{1.019471in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.979452in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.960411in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.941261in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.919852in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.898396in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.851748in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.828576in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.806012in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.780796in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.756126in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.729923in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.703414in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.679289in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.652029in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.626925in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.603705in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.582865in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.564337in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.548820in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.536619in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.528110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.536117in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.532437in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.543276in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.556695in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.573124in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.593012in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.616277in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.643136in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.673429in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.706007in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.739441in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.774137in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.808132in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.879536in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.919103in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.961494in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{1.007308in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{1.052723in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{1.100579in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{1.201791in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{1.253656in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.310724in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{1.363930in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{1.417476in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{1.475380in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.658859in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.721181in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.790565in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.923098in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.998827in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{2.079336in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{2.160731in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{2.236585in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{2.316905in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{2.399109in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{2.483059in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{2.570092in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{2.657934in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{2.741053in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{2.826800in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{2.922107in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{4.128107in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{4.128107in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{3.980963in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{3.842591in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{3.705595in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{3.565102in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{3.423953in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{3.286905in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{3.151889in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{3.019199in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{2.891801in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{2.762629in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{2.635606in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{2.512407in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{2.397957in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{2.286455in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{2.174073in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{2.069898in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.968448in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{1.778217in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{1.690326in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.526823in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{1.446428in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{1.373088in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{1.304916in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{1.236676in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{1.172948in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{1.113661in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{1.055371in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{1.002454in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.952764in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.906406in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.864182in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.823961in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.784863in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.747168in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.709688in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.673980in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.641582in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.613136in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.588399in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.567534in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.550414in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.536117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645128in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645128in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075006in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075006in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075006in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504884in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504884in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504884in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934763in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934763in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934763in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364641in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364641in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364641in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746755in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746755in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746755in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695941in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366783in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366783in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.534685in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.544603in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.557029in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.588850in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.607477in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.627788in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.648187in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.667928in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.706007in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.721352in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.736658in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.748736in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.762127in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.775588in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.786455in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.795918in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.803462in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.807112in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.808676in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{0.812350in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{0.813727in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{0.813152in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{0.812269in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{0.810801in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{0.810088in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{0.801690in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{0.794866in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{0.785570in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{0.780027in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.778060in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{0.778971in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{0.776747in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{0.774852in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{0.772859in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{0.774512in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{0.771958in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{0.764169in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{0.760146in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{0.760215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934763in}{0.810088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.526319in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.540863in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.552380in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.566322in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.582326in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.600166in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.619818in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.640384in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.660584in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.681231in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.701778in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.738558in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.754828in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.772890in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.791115in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.806942in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.822435in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.837037in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.847459in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.856164in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{0.867057in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{0.875581in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{0.883717in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{0.890988in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{0.899094in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{0.908734in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{0.911804in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{0.915080in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{0.923349in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{0.924823in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{0.928886in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{0.938613in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{0.952067in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{0.965694in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{0.974217in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{0.986310in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{0.997738in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{1.009874in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{1.025986in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.039227in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{1.057235in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{1.073353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934763in}{0.908734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.534323in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.546816in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.561478in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.598055in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.643733in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.669799in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.696884in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.723546in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.749975in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.776697in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.802939in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.831606in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.860975in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.891678in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.924735in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.956792in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.990015in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{1.024492in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{1.056994in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{1.089885in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.127776in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{1.162304in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{1.197668in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{1.234327in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.272954in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.313711in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.352655in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.394017in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.440510in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{1.484048in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.531146in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.584173in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.642077in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{1.699526in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{1.758139in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{1.819473in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{1.883459in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{1.947745in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{2.017984in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{2.088143in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{2.157135in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{2.230359in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{2.312227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934763in}{1.313711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.527456in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.535241in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.546566in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.560990in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.578190in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.597449in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.642059in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.666583in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.689770in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.714400in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.738661in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.760980in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.783761in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.803987in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{0.824538in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{0.845542in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{0.865424in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{0.883797in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{0.901890in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{0.917533in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{0.932699in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{0.950954in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{0.965140in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{0.994547in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.010364in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.025139in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.034221in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.043460in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{1.056649in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{1.065074in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{1.071395in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{1.086780in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.104739in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{1.122392in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{1.137424in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{1.156443in}}%
\pgfpathlineto{\pgfqpoint{2.460169in}{1.172925in}}%
\pgfpathlineto{\pgfqpoint{2.507934in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{2.555698in}{1.214351in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.236447in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{1.252253in}}%
\pgfpathlineto{\pgfqpoint{2.698991in}{1.273144in}}%
\pgfpathlineto{\pgfqpoint{2.746755in}{1.327112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934763in}{1.025139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645128in}{0.534277in}}%
\pgfpathlineto{\pgfqpoint{0.692892in}{0.546845in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.562115in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{0.580762in}}%
\pgfpathlineto{\pgfqpoint{0.836185in}{0.603074in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{0.628930in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.658558in}}%
\pgfpathlineto{\pgfqpoint{0.979478in}{0.691558in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{0.726588in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{0.762152in}}%
\pgfpathlineto{\pgfqpoint{1.122770in}{0.799049in}}%
\pgfpathlineto{\pgfqpoint{1.170535in}{0.836157in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{0.874331in}}%
\pgfpathlineto{\pgfqpoint{1.266063in}{0.916150in}}%
\pgfpathlineto{\pgfqpoint{1.313827in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{1.008433in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{1.060485in}}%
\pgfpathlineto{\pgfqpoint{1.457120in}{1.112836in}}%
\pgfpathlineto{\pgfqpoint{1.504884in}{1.168627in}}%
\pgfpathlineto{\pgfqpoint{1.552649in}{1.228608in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{1.287439in}}%
\pgfpathlineto{\pgfqpoint{1.648177in}{1.350042in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.418773in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{1.485689in}}%
\pgfpathlineto{\pgfqpoint{1.791470in}{1.553901in}}%
\pgfpathlineto{\pgfqpoint{1.839234in}{1.626798in}}%
\pgfpathlineto{\pgfqpoint{1.886998in}{1.702447in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{1.782852in}}%
\pgfpathlineto{\pgfqpoint{1.982527in}{1.864379in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.947627in}}%
\pgfpathlineto{\pgfqpoint{2.078055in}{2.038510in}}%
\pgfpathlineto{\pgfqpoint{2.125820in}{2.126787in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{2.217752in}}%
\pgfpathlineto{\pgfqpoint{2.221348in}{2.317216in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{2.420982in}}%
\pgfpathlineto{\pgfqpoint{2.316877in}{2.526266in}}%
\pgfpathlineto{\pgfqpoint{2.342567in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934763in}{1.782852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.540046in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851836in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.851836in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695941in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Position Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{3.499128in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.604210in}{0.602096in}}{\pgfqpoint{5.705837in}{1.025867in}}{%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.611694in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.602096in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.656842in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.713603in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.763451in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.810079in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.850178in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.887047in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.921031in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{0.950041in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{0.972695in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{0.989267in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.001364in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.003661in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.003481in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{0.994353in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{0.988764in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{0.983120in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{0.974160in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{0.962347in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{0.948390in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{0.931660in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{0.911049in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{0.896284in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{0.878705in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{0.862443in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{0.845495in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{0.829023in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{0.814066in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{0.772642in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{0.760130in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{0.742198in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{0.724835in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{0.713261in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{0.705424in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{0.695254in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.684764in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{0.675311in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{0.662690in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{0.644821in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{0.625143in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{0.615838in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{0.611026in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{0.841916in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{0.841916in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{0.840807in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{0.844124in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{0.850849in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{0.853802in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{0.854925in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{0.858796in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{0.863892in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.866024in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{0.872427in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{0.873177in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{0.878265in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{0.889239in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{0.901301in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{0.908610in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{0.936733in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{0.943743in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{0.952666in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{0.961696in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{0.970970in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{0.981012in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.000902in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.017035in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.022865in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.024058in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.023964in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.023708in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.025867in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.018397in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.009535in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{0.995087in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{0.963644in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.936799in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.867793in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.828046in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.779152in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.728421in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.668468in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.611694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.604210in}{0.589194in}}{\pgfqpoint{5.705837in}{1.291895in}}{%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.591872in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.646449in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.700760in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.749672in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.794502in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.833868in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.869487in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.903266in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{0.955681in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{0.974340in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{0.990017in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.006102in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.005706in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.007712in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.007818in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.003864in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{0.996724in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{0.988520in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{0.952762in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{0.939500in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{0.914823in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{0.905109in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{0.894488in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{0.878998in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{0.863674in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{0.840284in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{0.826834in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{0.821155in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{0.817037in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{0.811594in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.803739in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{0.797337in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{0.791332in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{0.786822in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{0.782516in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{0.775948in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{0.771074in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{0.770099in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{1.291895in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{1.291895in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{1.277460in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{1.267997in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{1.263604in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{1.252839in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{1.241800in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{1.227564in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{1.217623in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{1.209442in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{1.198031in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{1.185735in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{1.177732in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{1.179872in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.173823in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.173425in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.165439in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.161108in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.158726in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.154429in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.153051in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.147176in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.147217in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.146763in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.139855in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.133878in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.126152in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.115149in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.103296in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.093883in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.075530in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.056192in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.030190in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.933110in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.892330in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.850897in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.806614in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.758539in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.706842in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.650667in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.591872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.604210in}{0.594484in}}{\pgfqpoint{5.705837in}{2.877239in}}{%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.603180in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.662086in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.725796in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.784824in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.839626in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.889628in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.937081in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.983729in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{1.025089in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.057938in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.082316in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.103854in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.120777in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.139114in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.153823in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.166570in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.178870in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.185729in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.191459in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.198210in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.198677in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.197074in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.200753in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.198752in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.198229in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.198150in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.200053in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.202275in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.200426in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{1.200195in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{1.202949in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{1.204075in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{1.205292in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{1.212995in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{1.222424in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{1.232340in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{1.238930in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{1.254475in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{1.264156in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{1.274750in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{1.285331in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{1.294763in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{1.304077in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{1.317249in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{2.877239in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{2.877239in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{2.794452in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{2.725619in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{2.657984in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{2.591348in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{2.525613in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{2.466335in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{2.405971in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{2.348462in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{2.291149in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{2.237040in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{2.123907in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{2.078410in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{2.032834in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{1.984010in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.941524in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.894992in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.849802in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.804686in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.763307in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.722576in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.687134in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.644139in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.607727in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.571428in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.531861in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.495147in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.456376in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.417619in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.379744in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.344236in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.272830in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.236842in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.195801in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{1.148414in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{1.089093in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{1.026232in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.962231in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.896996in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.828425in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.756563in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.681167in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.603180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.604210in}{0.594473in}}{\pgfqpoint{5.705837in}{2.203295in}}{%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.600089in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.594473in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.659251in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.718216in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.770242in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.816458in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.856427in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.892358in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.927199in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{0.956538in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{0.983334in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.004146in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.022254in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.033029in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.046117in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.049134in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.052658in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.049574in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.046573in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.041087in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.034646in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.030783in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.024875in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.023874in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.019415in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.014279in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.009493in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{0.990174in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{0.982016in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{0.967855in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{0.966032in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{0.967081in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{0.969538in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.967110in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{0.967831in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{0.967101in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{0.967771in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{0.973115in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{0.979636in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{0.975625in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{0.975768in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{0.839834in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{2.203295in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{2.203295in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{1.313423in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{1.284933in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{1.275863in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{1.254869in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{1.238439in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{1.231403in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{1.219001in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{1.207094in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{1.185733in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{1.173046in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{1.163352in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{1.162472in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{1.159034in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.161317in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.186970in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.170992in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.152208in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.149575in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.159702in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.157692in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.144052in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.144997in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.145172in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.143053in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.141148in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.134861in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.128918in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.122458in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.116546in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.102032in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.087930in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.067535in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.044673in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{1.027724in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.981773in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.898017in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.850427in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.796719in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.737336in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.671446in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.600089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.604210in}{0.602338in}}{\pgfqpoint{5.705837in}{3.275702in}}{%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.608595in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.602338in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.683625in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.764782in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.921429in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.994521in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{1.065390in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{1.196918in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.247934in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.291750in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.327449in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.360953in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.398938in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.435641in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.473798in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.512058in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.546239in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.579804in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.617194in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.648847in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.679558in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.715478in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.743246in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.771984in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.803114in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.835096in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.867345in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.897693in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{1.924729in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{1.955873in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{1.981606in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{2.005278in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{2.035467in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{2.066850in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{2.096331in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{2.120266in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{2.147051in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{2.173063in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{2.198980in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{2.224443in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{2.250221in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{2.270457in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{2.288960in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{2.312957in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{3.275702in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{3.275702in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{3.244284in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{3.219193in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{3.191483in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{3.156826in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{3.117846in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{3.076842in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{3.031187in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{2.980977in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{2.929483in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{2.870220in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{2.806416in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{2.740228in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{2.678777in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{2.611523in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{2.539682in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{2.472899in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{2.401831in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{2.331578in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{2.261521in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{2.195686in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{2.131772in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{2.070623in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{2.004058in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.944385in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.886091in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.824905in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.767327in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.711333in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.653696in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.598698in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.544547in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.489954in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.437375in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.382521in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.324529in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{1.260939in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{1.189319in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{1.113705in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.957826in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.873988in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.786615in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.697452in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{0.608595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.604210in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604210in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604210in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034088in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034088in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034088in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463966in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463966in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.463966in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893844in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893844in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893844in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323723in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323723in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323723in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705837in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705837in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.705837in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655023in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499128in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207577in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{0.864444in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{0.864444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499128in}{0.864444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207577in, y=0.811638in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{1.205741in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{1.205741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499128in}{1.205741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207577in, y=1.152934in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499128in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207577in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{1.888334in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{1.888334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499128in}{1.888334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207577in, y=1.835527in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{2.229630in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{2.229630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499128in}{2.229630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207577in, y=2.176823in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499128in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207577in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152022in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.606895in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.662655in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.721012in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.771302in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.819063in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.858985in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.896145in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.928915in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{0.956842in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{0.992177in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.005450in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.011029in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.014674in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.009030in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.006364in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.003589in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{0.998513in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{0.989691in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{0.966281in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{0.949420in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{0.938648in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{0.924837in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{0.899080in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{0.886383in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{0.857832in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{0.840626in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{0.830715in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{0.815718in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{0.801550in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{0.793219in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{0.788925in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{0.775394in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{0.769601in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{0.760743in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{0.753434in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{0.749312in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{0.742970in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{0.734634in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{0.728322in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{0.726471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893844in}{0.875399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.590533in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.648558in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.703801in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.754106in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.800558in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.842383in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.880908in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.918188in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{0.952338in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{0.979126in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.002265in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.023104in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.036758in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.049993in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.054501in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.061431in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.066985in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.068871in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.068290in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.067641in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.062151in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.055078in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.052907in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.046964in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.043343in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.037966in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.035274in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.033957in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.026411in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{1.019532in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{1.017317in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{1.009008in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{1.001988in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{1.003445in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{1.007534in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{1.010518in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{1.010681in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{1.012450in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{1.012949in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{1.014311in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{1.019049in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{1.023060in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{1.021973in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{1.024267in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{1.030997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893844in}{1.033957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.598832in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.671626in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.741179in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.806625in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.868311in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.925929in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.981656in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{1.036411in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{1.086751in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.126869in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.159579in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.188342in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.213071in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.241675in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.266784in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.317623in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.340438in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.361660in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.384819in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.403202in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.420607in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.443943in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.460664in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.480768in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.501418in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.570975in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{1.592102in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{1.617892in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{1.641243in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{1.664600in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{1.696238in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{1.729732in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{1.761745in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{1.793696in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{1.826064in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{1.860405in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{1.894884in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{1.933049in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{1.971658in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{2.010191in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{2.049264in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{2.097244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893844in}{1.548633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.597281in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.665348in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.727776in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.783480in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.833442in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{0.877222in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{0.916615in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{0.954486in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{0.992131in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.014004in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.035840in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.055092in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.067530in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.080113in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.084288in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.089026in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.093018in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.096903in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.096314in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.095872in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.093042in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.089349in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.086725in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{1.092636in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{1.098231in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{1.077261in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{1.076323in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{1.074009in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{1.065603in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{1.069539in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{1.076407in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{1.087102in}}%
\pgfpathlineto{\pgfqpoint{5.371487in}{1.093416in}}%
\pgfpathlineto{\pgfqpoint{5.419251in}{1.099252in}}%
\pgfpathlineto{\pgfqpoint{5.467016in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{5.514780in}{1.113992in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{1.127750in}}%
\pgfpathlineto{\pgfqpoint{5.610308in}{1.130279in}}%
\pgfpathlineto{\pgfqpoint{5.658073in}{1.144596in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{1.521565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893844in}{1.098231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604210in}{0.605466in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{0.690539in}}%
\pgfpathlineto{\pgfqpoint{3.699738in}{0.775699in}}%
\pgfpathlineto{\pgfqpoint{3.747502in}{0.859233in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{3.843031in}{1.015781in}}%
\pgfpathlineto{\pgfqpoint{3.890795in}{1.089548in}}%
\pgfpathlineto{\pgfqpoint{3.938559in}{1.161758in}}%
\pgfpathlineto{\pgfqpoint{3.986324in}{1.228928in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{1.286232in}}%
\pgfpathlineto{\pgfqpoint{4.081852in}{1.337136in}}%
\pgfpathlineto{\pgfqpoint{4.129616in}{1.382412in}}%
\pgfpathlineto{\pgfqpoint{4.177381in}{1.425454in}}%
\pgfpathlineto{\pgfqpoint{4.225145in}{1.471742in}}%
\pgfpathlineto{\pgfqpoint{4.272909in}{1.517169in}}%
\pgfpathlineto{\pgfqpoint{4.320673in}{1.563747in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{1.611695in}}%
\pgfpathlineto{\pgfqpoint{4.416202in}{1.656783in}}%
\pgfpathlineto{\pgfqpoint{4.463966in}{1.702355in}}%
\pgfpathlineto{\pgfqpoint{4.511730in}{1.751643in}}%
\pgfpathlineto{\pgfqpoint{4.559495in}{1.796616in}}%
\pgfpathlineto{\pgfqpoint{4.607259in}{1.841808in}}%
\pgfpathlineto{\pgfqpoint{4.655023in}{1.893050in}}%
\pgfpathlineto{\pgfqpoint{4.702787in}{1.937509in}}%
\pgfpathlineto{\pgfqpoint{4.750552in}{1.983835in}}%
\pgfpathlineto{\pgfqpoint{4.798316in}{2.032318in}}%
\pgfpathlineto{\pgfqpoint{4.846080in}{2.083337in}}%
\pgfpathlineto{\pgfqpoint{4.893844in}{2.134588in}}%
\pgfpathlineto{\pgfqpoint{4.941609in}{2.185296in}}%
\pgfpathlineto{\pgfqpoint{4.989373in}{2.232205in}}%
\pgfpathlineto{\pgfqpoint{5.037137in}{2.283698in}}%
\pgfpathlineto{\pgfqpoint{5.084902in}{2.330191in}}%
\pgfpathlineto{\pgfqpoint{5.132666in}{2.372753in}}%
\pgfpathlineto{\pgfqpoint{5.180430in}{2.420941in}}%
\pgfpathlineto{\pgfqpoint{5.228194in}{2.468535in}}%
\pgfpathlineto{\pgfqpoint{5.275959in}{2.512907in}}%
\pgfpathlineto{\pgfqpoint{5.323723in}{2.550622in}}%
\pgfpathlineto{\pgfqpoint{5.361322in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.499128in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893844in}{2.134588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.499128in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810918in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499128in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{5.810918in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655023in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Velocity Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{6.458210in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.563291in}{0.523483in}}{\pgfqpoint{8.664919in}{1.209225in}}{%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523531in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523483in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524521in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.526563in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.530009in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.535381in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.543135in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.567812in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.584820in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.605787in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.630138in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.658363in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.686214in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.717339in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.743514in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.774019in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.807670in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.839460in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.896677in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{0.913015in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{0.931806in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{0.952339in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{0.970321in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{0.973808in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{0.978858in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{0.980488in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{0.991576in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{0.973311in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{0.961916in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{0.964423in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{0.950572in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{0.938349in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{0.939788in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{0.948564in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{0.949827in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{0.955121in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{0.959369in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{0.948822in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{0.962590in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{0.953727in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{0.936222in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{0.920514in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{1.187546in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{1.187546in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{1.182509in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{1.187637in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{1.209225in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{1.203032in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{1.174614in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{1.158922in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{1.150555in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{1.119416in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{1.086079in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{1.079415in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.084879in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.080874in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.085657in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.062454in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.045322in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.028768in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.018145in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{0.968576in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{0.946201in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.928192in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.900332in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.870648in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.839071in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.803386in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.768457in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.740351in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.705909in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.674674in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.573309in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.557414in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.536854in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.530826in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.526974in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524687in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.563291in}{0.523398in}}{\pgfqpoint{8.664919in}{2.560389in}}{%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523426in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523398in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524210in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.525857in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.528661in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.533121in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.539692in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.548654in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.560971in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.576302in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.594417in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.616433in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.641472in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.666628in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.695720in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.721957in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.753314in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.785874in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.813676in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.839982in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.867458in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{0.884172in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{0.899902in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{0.917894in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{0.933586in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{0.940016in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{0.942971in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{0.953950in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{0.966088in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{0.953821in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{0.940581in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{0.936898in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{0.916875in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{0.904023in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{0.903794in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{0.909245in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{0.920126in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{0.903174in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{0.894957in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{0.899437in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{0.901579in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{0.918783in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{0.932298in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{0.922043in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{0.914640in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{0.910127in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{2.560389in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{2.560389in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{2.423380in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{2.323872in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{2.241558in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{2.151568in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{2.031133in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{1.947270in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{1.854380in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{1.763727in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{1.696383in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{1.604686in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{1.520652in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{1.460244in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.437920in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.412097in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.356999in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.320184in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.280489in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.221955in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.178567in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.145564in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.111242in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.027435in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.961745in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.915370in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.875207in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.791483in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.752456in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.719659in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.684153in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.653702in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.600223in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.580034in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.563451in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.550376in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.540891in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.533900in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.529128in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.526106in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524319in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523596in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523493in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524600in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.526735in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.530219in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.535559in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.543123in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.553358in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.567144in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.583860in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.603812in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.626572in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.675387in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.764693in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.799986in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.860830in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.894957in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{0.920112in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{0.945984in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{0.981458in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.007433in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.019713in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.067727in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.063305in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.065209in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.047916in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{1.031608in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{1.025948in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{1.013583in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{0.968599in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{0.924316in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{0.876418in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{0.825636in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{0.777985in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{0.709504in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{0.629180in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{0.533278in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{11.309896in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{11.309896in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{10.117234in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{9.078498in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{8.153652in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{7.288647in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{6.504252in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{5.856965in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{5.232434in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{4.664514in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{4.161685in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{3.735114in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{3.334826in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{3.000253in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{2.729325in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{2.494572in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{2.262282in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{2.080197in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.756936in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.623730in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.514898in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.418247in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.327267in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.224810in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{1.144908in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{1.078655in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{1.008637in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.890738in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.837725in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.751330in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.711725in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.679218in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.648996in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.621549in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.597720in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.560100in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.547498in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.538399in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.531986in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.525024in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523525in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524717in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.527058in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.531000in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.537096in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.545858in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.585100in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.616583in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.645090in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.676683in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.708224in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.745091in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.777340in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.850132in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.884560in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.917333in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.950702in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{0.976232in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.005766in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.075871in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.104839in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.132120in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.164343in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.194300in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.213700in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.226599in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.245265in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{1.214483in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{1.229574in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{1.246003in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{1.268225in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{1.276977in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{1.296240in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{1.299519in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{1.306700in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{1.336078in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{1.364254in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{1.330984in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{1.316739in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{91.930376in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{91.930376in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{2.130858in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{2.012801in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{1.982681in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{1.895079in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{1.818397in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{1.815647in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{1.783024in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{1.739932in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{1.730193in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{1.689839in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{1.644759in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{1.606870in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.637509in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.615782in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.599227in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.577887in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.616835in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.550003in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.429909in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.387359in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.325006in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.233453in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{1.125016in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{1.068299in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.909075in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.813878in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.764506in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.721347in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.680043in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.643177in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.660933in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.587974in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.567679in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.552226in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.540862in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.528004in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523587in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523507in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.526982in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.530767in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.536626in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.545131in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.556935in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.573052in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.593396in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.619066in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.650602in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.686164in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.723528in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.766145in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.812459in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.865698in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.928030in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.992208in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{1.063507in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{1.150324in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{1.231976in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.328496in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.445197in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.551796in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.772423in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.906749in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{2.060540in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{2.219340in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{2.378800in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{2.572580in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{2.750647in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{2.935381in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{3.176720in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{3.452774in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{3.741682in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{4.008383in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{4.318180in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{4.629327in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{4.960965in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{5.334122in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{5.729539in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{6.110728in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{6.518630in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{6.998729in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{14.869728in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{14.869728in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{13.678578in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{12.615987in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{11.627593in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{10.637932in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{9.699828in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{8.844406in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{8.026752in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{7.251576in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{6.565967in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{5.889050in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{5.262460in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{4.695993in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{4.228553in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{3.783356in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{3.366641in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{2.690202in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{2.403411in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{2.159276in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.950787in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.774834in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.607804in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.447699in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{1.319701in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{1.111902in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.954585in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.777276in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.667299in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.636511in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.609724in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.585133in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.565169in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.550278in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.539686in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.532437in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.527773in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.525012in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{0.523587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.563291in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563291in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.563291in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.993170in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.993170in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.993170in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423048in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.423048in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.423048in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.852926in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852926in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.852926in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.282805in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.282805in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.282805in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.664919in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.664919in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.664919in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.614105in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458210in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.284946in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{1.108228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458210in}{1.108228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.208904in, y=1.055421in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{1.693307in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{1.693307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458210in}{1.693307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.208904in, y=1.640500in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.278387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458210in}{2.278387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.208904in, y=2.225580in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.153349in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523507in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.526768in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.530418in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.536118in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.544340in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.555533in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.570561in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.588639in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.610856in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.636676in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.666519in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.696062in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.755986in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.788702in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.855054in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.884416in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.912435in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{0.973259in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{0.994233in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.012090in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.021471in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.038617in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.021663in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.025850in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.017726in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{1.008882in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{1.012934in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{1.025086in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{1.034621in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{1.038135in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{1.052838in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{1.059145in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{1.081476in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{1.065545in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{1.059365in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{1.054030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852926in}{1.038617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523412in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.525981in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.528895in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.533511in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.540292in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.549515in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.562211in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.578168in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.597320in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.620718in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.647587in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.675390in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.707689in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.737206in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.772398in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.810134in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.844442in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.877676in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.914601in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{0.938191in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{0.963668in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{0.994129in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.022414in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.042790in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.060769in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.087952in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.123288in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.137003in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.148790in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.174497in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.177397in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{1.182134in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{1.212223in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{1.256966in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{1.308255in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{1.333451in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{1.374668in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{1.423354in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{1.466356in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{1.535175in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{1.586928in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{1.622957in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{1.669010in}}%
\pgfpathlineto{\pgfqpoint{8.664919in}{1.735258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852926in}{1.123288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523544in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524812in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.527218in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.536979in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.545311in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.556729in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.590790in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.612680in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.637784in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.665412in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.693556in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.727707in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.763117in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.801209in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.845362in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.888550in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{0.986806in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{1.032510in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.085397in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.154362in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.212840in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.267306in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.328730in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.403596in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.489886in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.571751in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.663746in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.779468in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.888620in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{2.015931in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{2.180387in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{2.379197in}}%
\pgfpathlineto{\pgfqpoint{8.233503in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852926in}{1.489886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523559in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524889in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.532011in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.538979in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.549042in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.562699in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.580862in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.623017in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.629880in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.662567in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.699015in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.736365in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.779484in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.860787in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.906010in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{0.949994in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{0.992816in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{1.037859in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{1.075240in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.119610in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.184678in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.232255in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.246099in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{1.357173in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{1.405567in}}%
\pgfpathlineto{\pgfqpoint{7.900691in}{1.395794in}}%
\pgfpathlineto{\pgfqpoint{7.948455in}{1.412913in}}%
\pgfpathlineto{\pgfqpoint{7.996219in}{1.430909in}}%
\pgfpathlineto{\pgfqpoint{8.043983in}{1.441387in}}%
\pgfpathlineto{\pgfqpoint{8.091748in}{1.410676in}}%
\pgfpathlineto{\pgfqpoint{8.139512in}{1.437167in}}%
\pgfpathlineto{\pgfqpoint{8.187276in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{8.235040in}{1.499209in}}%
\pgfpathlineto{\pgfqpoint{8.282805in}{1.508454in}}%
\pgfpathlineto{\pgfqpoint{8.330569in}{1.539632in}}%
\pgfpathlineto{\pgfqpoint{8.378333in}{1.557583in}}%
\pgfpathlineto{\pgfqpoint{8.426097in}{1.562549in}}%
\pgfpathlineto{\pgfqpoint{8.473862in}{1.615578in}}%
\pgfpathlineto{\pgfqpoint{8.521626in}{1.673468in}}%
\pgfpathlineto{\pgfqpoint{8.569390in}{1.671892in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{1.723798in}}%
\pgfpathlineto{\pgfqpoint{8.618255in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852926in}{1.405567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563291in}{0.523547in}}%
\pgfpathlineto{\pgfqpoint{6.611056in}{0.524853in}}%
\pgfpathlineto{\pgfqpoint{6.658820in}{0.527378in}}%
\pgfpathlineto{\pgfqpoint{6.706584in}{0.531602in}}%
\pgfpathlineto{\pgfqpoint{6.754348in}{0.538156in}}%
\pgfpathlineto{\pgfqpoint{6.802113in}{0.547704in}}%
\pgfpathlineto{\pgfqpoint{6.849877in}{0.561052in}}%
\pgfpathlineto{\pgfqpoint{6.897641in}{0.579093in}}%
\pgfpathlineto{\pgfqpoint{6.945405in}{0.601560in}}%
\pgfpathlineto{\pgfqpoint{6.993170in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{7.088698in}{0.692225in}}%
\pgfpathlineto{\pgfqpoint{7.136462in}{0.728115in}}%
\pgfpathlineto{\pgfqpoint{7.184227in}{0.771711in}}%
\pgfpathlineto{\pgfqpoint{7.231991in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{7.279755in}{0.875386in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{0.941307in}}%
\pgfpathlineto{\pgfqpoint{7.375284in}{1.009571in}}%
\pgfpathlineto{\pgfqpoint{7.423048in}{1.087705in}}%
\pgfpathlineto{\pgfqpoint{7.470812in}{1.182017in}}%
\pgfpathlineto{\pgfqpoint{7.518576in}{1.275839in}}%
\pgfpathlineto{\pgfqpoint{7.566341in}{1.388097in}}%
\pgfpathlineto{\pgfqpoint{7.614105in}{1.526500in}}%
\pgfpathlineto{\pgfqpoint{7.661869in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{7.709634in}{1.800930in}}%
\pgfpathlineto{\pgfqpoint{7.757398in}{1.965849in}}%
\pgfpathlineto{\pgfqpoint{7.805162in}{2.155080in}}%
\pgfpathlineto{\pgfqpoint{7.852926in}{2.375371in}}%
\pgfpathlineto{\pgfqpoint{7.893765in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.458210in}{0.523148in}}{\pgfqpoint{2.311790in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852926in}{2.375371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.458210in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458210in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.614105in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159541in}{2.884306in}}%
\pgfpathlineto{\pgfqpoint{7.710459in}{2.884306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741015in}{2.884306in}}{\pgfqpoint{7.741015in}{2.914861in}}%
\pgfpathlineto{\pgfqpoint{7.741015in}{3.128056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741015in}{3.158611in}}{\pgfqpoint{7.710459in}{3.158611in}}%
\pgfpathlineto{\pgfqpoint{1.159541in}{3.158611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.128985in}{3.158611in}}{\pgfqpoint{1.128985in}{3.128056in}}%
\pgfpathlineto{\pgfqpoint{1.128985in}{2.914861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.128985in}{2.884306in}}{\pgfqpoint{1.159541in}{2.884306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190096in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{1.495652in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342874in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617874in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780167in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{3.085723in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932945in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207945in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Isotropic)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627935in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{4.933490in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780713in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055713in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont dNRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726691in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{6.032247in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879469in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.154469in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont EGNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.910994in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{7.216550in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063772in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.338772in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont GRU}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ind_results_ablation_isotropic_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.870000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.540046in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.641408in}{0.523483in}}{\pgfqpoint{2.668638in}{1.209225in}}{%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523531in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523483in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524521in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.526563in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.530009in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.535381in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.543135in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.567812in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.584820in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.605787in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.630138in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.658363in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.686214in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.717339in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.743514in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.774019in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.807670in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.839460in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.896677in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{0.913015in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{0.931806in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{0.952339in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{0.970321in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{0.973808in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{0.978858in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{0.980488in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{0.991576in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{0.973311in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{0.961916in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{0.964423in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{0.950572in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{0.938349in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{0.939788in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{0.948564in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{0.949827in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{0.955121in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{0.959369in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{0.948822in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{0.962590in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{0.953727in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{0.936222in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{0.920514in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{1.187546in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{1.187546in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{1.182509in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{1.187637in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{1.209225in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.203032in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{1.174614in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{1.158922in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{1.150555in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.119416in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.086079in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{1.079415in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.084879in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.080874in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.085657in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.062454in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.045322in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.028768in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.018145in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{0.968576in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{0.946201in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.928192in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.900332in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.870648in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.839071in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.803386in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.768457in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.740351in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.705909in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.674674in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.573309in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.557414in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.536854in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.530826in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.526974in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524687in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.641408in}{0.523398in}}{\pgfqpoint{2.668638in}{2.560389in}}{%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523426in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523398in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524210in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.525857in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.528661in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.533121in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.539692in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.548654in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.560971in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.576302in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.594417in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.616433in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.641472in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.666628in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.695720in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.721957in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.753314in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.785874in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.813676in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.839982in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.867458in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{0.884172in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{0.899902in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{0.917894in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{0.933586in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{0.940016in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{0.942971in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{0.953950in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{0.966088in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{0.953821in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{0.940581in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{0.936898in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{0.916875in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{0.904023in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{0.903794in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{0.909245in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{0.920126in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{0.903174in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{0.894957in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{0.899437in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{0.901579in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{0.918783in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{0.932298in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{0.922043in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{0.914640in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{0.910127in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{2.560389in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{2.560389in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{2.423380in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{2.323872in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{2.241558in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{2.151568in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{2.031133in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{1.947270in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{1.854380in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{1.763727in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.696383in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.604686in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.520652in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{1.460244in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.437920in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.412097in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.356999in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.320184in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.280489in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.221955in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.178567in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.145564in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.111242in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.027435in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.961745in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.915370in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.875207in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.791483in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.752456in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.719659in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.684153in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.653702in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.600223in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.580034in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.563451in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.550376in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.540891in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.533900in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.529128in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.526106in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524319in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523596in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523493in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524600in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.526735in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.530219in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.535559in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.543123in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.553358in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.567144in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.583860in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.603812in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.626572in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.675387in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.764693in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.799986in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.860830in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.894957in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{0.920112in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{0.945984in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{0.981458in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.007433in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.019713in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.067727in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.063305in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.065209in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.047916in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{1.031608in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.025948in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.013583in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{0.968599in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{0.924316in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{0.876418in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{0.825636in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{0.777985in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{0.709504in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{0.629180in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{0.533278in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{11.309896in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{11.309896in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{10.117234in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{9.078498in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{8.153652in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{7.288647in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{6.504252in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{5.856965in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{5.232434in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{4.664514in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{4.161685in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{3.735114in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{3.334826in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{3.000253in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{2.729325in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{2.494572in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{2.262282in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{2.080197in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.756936in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.623730in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.514898in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.418247in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.327267in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.224810in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{1.144908in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{1.078655in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{1.008637in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.890738in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.837725in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.751330in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.711725in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.679218in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.648996in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.621549in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.597720in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.560100in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.547498in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.538399in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.531986in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.525024in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523525in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524717in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.527058in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.531000in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.537096in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.545858in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.585100in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.616583in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.645090in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.676683in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.708224in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.745091in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.777340in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.850132in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.884560in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.917333in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.950702in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{0.976232in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.005766in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.075871in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.104839in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.132120in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.164343in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.194300in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.213700in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.226599in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.245265in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{1.214483in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.229574in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.246003in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.268225in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{1.276977in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{1.296240in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{1.299519in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{1.306700in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.336078in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{1.364254in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{1.330984in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{1.316739in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{91.930376in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{91.930376in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{2.130858in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{2.012801in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{1.982681in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.895079in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{1.818397in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{1.815647in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{1.783024in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{1.739932in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.730193in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.689839in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.644759in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{1.606870in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.637509in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.615782in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.599227in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.577887in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.616835in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.550003in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.429909in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.387359in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.325006in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.233453in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{1.125016in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{1.068299in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.909075in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.813878in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.764506in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.721347in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.680043in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.643177in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.660933in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.587974in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.567679in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.552226in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.540862in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.528004in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523587in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523507in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.526982in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.530767in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.536626in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.545131in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.556935in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.573052in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.593396in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.619066in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.650602in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.686164in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.723528in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.766145in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.812459in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.865698in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.928030in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.992208in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{1.063507in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{1.150324in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{1.231976in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.328496in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.445197in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.551796in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.772423in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.906749in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{2.060540in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{2.219340in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{2.378800in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{2.572580in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{2.750647in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{2.935381in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{3.176720in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{3.452774in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{3.741682in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{4.008383in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{4.318180in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{4.629327in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{4.960965in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{5.334122in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{5.729539in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{6.110728in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{6.518630in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{6.998729in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{14.869728in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{14.869728in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{13.678578in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{12.615987in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{11.627593in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{10.637932in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{9.699828in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{8.844406in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{8.026752in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{7.251576in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{6.565967in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{5.889050in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{5.262460in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{4.695993in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{4.228553in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{3.783356in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{3.366641in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{2.690202in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{2.403411in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{2.159276in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.950787in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.774834in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.607804in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.447699in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{1.319701in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{1.111902in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.954585in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.777276in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.667299in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.636511in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.609724in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.585133in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.565169in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.550278in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.539686in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.532437in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.527773in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.525012in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641408in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641408in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056069in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056069in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056069in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470730in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470730in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470730in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885390in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885390in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885390in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300051in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300051in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300051in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668638in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668638in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668638in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655023in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366783in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{1.108228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{1.108228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.055421in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{1.693307in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{1.693307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{1.693307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.640500in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.278387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{2.278387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.225580in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523507in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.526768in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.530418in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.536118in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.544340in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.555533in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.570561in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.588639in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.610856in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.636676in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.666519in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.696062in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.755986in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.788702in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.855054in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.884416in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.912435in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{0.973259in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{0.994233in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.012090in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.021471in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.038617in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.021663in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.025850in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.017726in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{1.008882in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.012934in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.025086in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.034621in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{1.038135in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{1.052838in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{1.059145in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{1.081476in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{1.065545in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{1.059365in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{1.054030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885390in}{1.038617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523412in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.525981in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.528895in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.533511in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.540292in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.549515in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.562211in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.578168in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.597320in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.620718in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.647587in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.675390in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.707689in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.737206in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.772398in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.810134in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.844442in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.877676in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.914601in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{0.938191in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{0.963668in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{0.994129in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.022414in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.042790in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.060769in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.087952in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.123288in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.137003in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.148790in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.174497in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.177397in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{1.182134in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.212223in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.256966in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.308255in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{1.333451in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{1.374668in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{1.423354in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{1.466356in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.535175in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{1.586928in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{1.622957in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{1.669010in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{1.735258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885390in}{1.123288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523544in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524812in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.527218in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.536979in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.545311in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.556729in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.590790in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.612680in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.637784in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.665412in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.693556in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.727707in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.763117in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.801209in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.845362in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.888550in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.986806in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{1.032510in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.085397in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.154362in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.212840in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.267306in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.328730in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.403596in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.489886in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.571751in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.663746in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.779468in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.888620in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{2.015931in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{2.180387in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{2.379197in}}%
\pgfpathlineto{\pgfqpoint{2.252495in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885390in}{1.489886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523559in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524889in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.532011in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.538979in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.549042in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.562699in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.580862in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.623017in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.629880in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.662567in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.699015in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.736365in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.779484in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.860787in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.906010in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.949994in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.992816in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{1.037859in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{1.075240in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.119610in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.184678in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.232255in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.246099in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.357173in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.405567in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.395794in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.412913in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.430909in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.441387in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{1.410676in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.437167in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.499209in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{1.508454in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{1.539632in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{1.557583in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{1.562549in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.615578in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{1.673468in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{1.671892in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{1.723798in}}%
\pgfpathlineto{\pgfqpoint{2.623626in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885390in}{1.405567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523547in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524853in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.527378in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.531602in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.538156in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.547704in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.561052in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.579093in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.601560in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.692225in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.728115in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.771711in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.875386in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.941307in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{1.009571in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{1.087705in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{1.182017in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{1.275839in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.388097in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.526500in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.800930in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.965849in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{2.155080in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{2.375371in}}%
\pgfpathlineto{\pgfqpoint{1.924783in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885390in}{2.375371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.540046in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655023in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ind_results_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.870000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.540046in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.641408in}{0.523483in}}{\pgfqpoint{2.668638in}{1.209225in}}{%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523531in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523483in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524521in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.526563in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.530009in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.535381in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.543135in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.567812in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.584820in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.605787in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.630138in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.658363in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.686214in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.717339in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.743514in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.774019in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.807670in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.839460in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.896677in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{0.913015in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{0.931806in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{0.952339in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{0.970321in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{0.973808in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{0.978858in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{0.980488in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{0.991576in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{0.973311in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{0.961916in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{0.964423in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{0.950572in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{0.938349in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{0.939788in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{0.948564in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{0.949827in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{0.955121in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{0.959369in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{0.948822in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{0.962590in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{0.953727in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{0.936222in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{0.920514in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{1.187546in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{1.187546in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{1.182509in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{1.187637in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{1.209225in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.203032in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{1.174614in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{1.158922in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{1.150555in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.119416in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.086079in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{1.079415in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.084879in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.080874in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.085657in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.062454in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.045322in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.028768in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.018145in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{0.968576in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{0.946201in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.928192in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.900332in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.870648in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.839071in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.803386in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.768457in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.740351in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.705909in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.674674in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.615924in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.573309in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.557414in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.536854in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.530826in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.526974in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524687in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523596in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523493in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524600in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.526735in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.530219in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.535559in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.543123in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.553358in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.567144in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.583860in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.603812in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.626572in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.675387in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.764693in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.799986in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.860830in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.894957in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{0.920112in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{0.945984in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{0.981458in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.007433in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.019713in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.033731in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.067727in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.063305in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.065209in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.047916in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{1.031608in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.025948in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.013583in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{0.968599in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{0.924316in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{0.876418in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{0.825636in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{0.777985in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{0.709504in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{0.629180in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{0.533278in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{11.309896in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{11.309896in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{10.117234in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{9.078498in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{8.153652in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{7.288647in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{6.504252in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{5.856965in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{5.232434in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{4.664514in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{4.161685in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{3.735114in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{3.334826in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{3.000253in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{2.729325in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{2.494572in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{2.262282in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{2.080197in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.756936in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.623730in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.514898in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.418247in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.327267in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.224810in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{1.144908in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{1.078655in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{1.008637in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.890738in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.837725in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.751330in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.711725in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.679218in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.648996in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.621549in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.597720in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.560100in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.547498in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.538399in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.531986in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.525024in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523525in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524717in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.527058in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.531000in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.537096in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.545858in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.585100in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.616583in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.645090in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.676683in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.708224in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.745091in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.777340in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.850132in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.884560in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.917333in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.950702in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{0.976232in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.005766in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.075871in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.104839in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.132120in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.164343in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.194300in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.213700in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.226599in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.245265in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{1.214483in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.229574in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.246003in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.268225in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{1.276977in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{1.296240in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{1.299519in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{1.306700in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.336078in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{1.364254in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{1.330984in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{1.316739in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{91.930376in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{91.930376in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{2.130858in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{2.012801in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{1.982681in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.895079in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{1.818397in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{1.815647in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{1.783024in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{1.739932in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.730193in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.689839in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.644759in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{1.606870in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.637509in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.615782in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.599227in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.577887in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.616835in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.550003in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.429909in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.387359in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.388638in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.325006in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.233453in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{1.125016in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{1.068299in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.909075in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.813878in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.764506in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.721347in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.680043in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.643177in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.660933in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.587974in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.567679in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.552226in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.540862in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.528004in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523587in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523507in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.526982in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.530767in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.536626in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.545131in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.556935in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.573052in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.593396in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.619066in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.650602in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.686164in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.723528in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.766145in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.812459in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.865698in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.928030in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.992208in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{1.063507in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{1.150324in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{1.231976in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.328496in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.445197in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.551796in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.772423in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.906749in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{2.060540in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{2.219340in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{2.378800in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{2.572580in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{2.750647in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{2.935381in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{3.176720in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{3.452774in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{3.741682in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{4.008383in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{4.318180in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{4.629327in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{4.960965in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{5.334122in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{5.729539in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{6.110728in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{6.518630in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{6.998729in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{14.869728in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{14.869728in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{13.678578in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{12.615987in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{11.627593in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{10.637932in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{9.699828in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{8.844406in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{8.026752in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{7.251576in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{6.565967in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{5.889050in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{5.262460in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{4.695993in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{4.228553in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{3.783356in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{3.366641in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{2.690202in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{2.403411in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{2.159276in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.950787in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.774834in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.607804in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.447699in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{1.319701in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{1.111902in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.954585in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.777276in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.667299in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.636511in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.609724in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.585133in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.565169in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.550278in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.539686in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.532437in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.527773in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.525012in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{0.523587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.641408in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641408in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641408in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056069in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056069in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056069in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470730in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470730in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470730in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885390in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885390in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885390in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300051in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300051in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300051in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668638in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668638in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668638in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655023in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366783in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{1.108228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{1.108228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.055421in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{1.693307in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{1.693307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{1.693307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.640500in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.278387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540046in}{2.278387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.225580in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523507in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.526768in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.530418in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.536118in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.544340in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.555533in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.570561in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.588639in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.610856in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.636676in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.666519in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.696062in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.728845in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.755986in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.788702in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.855054in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.884416in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.912435in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{0.973259in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{0.994233in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.012090in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.021471in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.038617in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.021663in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.025850in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.017726in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{1.008882in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.012934in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.025086in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.034621in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{1.038135in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{1.052838in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{1.059145in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{1.081476in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{1.065545in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{1.059365in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{1.054030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885390in}{1.038617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523544in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524812in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.527218in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.536979in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.545311in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.556729in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.590790in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.612680in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.637784in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.665412in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.693556in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.727707in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.763117in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.801209in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.845362in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.888550in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.934734in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{0.986806in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{1.032510in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.085397in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.154362in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.212840in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.267306in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.328730in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.403596in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.489886in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.571751in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.663746in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.779468in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.888620in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{2.015931in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{2.180387in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{2.379197in}}%
\pgfpathlineto{\pgfqpoint{2.252495in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885390in}{1.489886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523559in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524889in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.532011in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.538979in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.549042in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.562699in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.580862in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.623017in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.629880in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.662567in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.699015in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.736365in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.779484in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.860787in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.906010in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.949994in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{0.992816in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{1.037859in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{1.075240in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.119610in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.184678in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.232255in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.246099in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.281015in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{1.357173in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{1.405567in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{1.395794in}}%
\pgfpathlineto{\pgfqpoint{1.977537in}{1.412913in}}%
\pgfpathlineto{\pgfqpoint{2.023611in}{1.430909in}}%
\pgfpathlineto{\pgfqpoint{2.069684in}{1.441387in}}%
\pgfpathlineto{\pgfqpoint{2.115757in}{1.410676in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{1.437167in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.499209in}}%
\pgfpathlineto{\pgfqpoint{2.300051in}{1.508454in}}%
\pgfpathlineto{\pgfqpoint{2.346125in}{1.539632in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{1.557583in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{1.562549in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.615578in}}%
\pgfpathlineto{\pgfqpoint{2.530418in}{1.673468in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{1.671892in}}%
\pgfpathlineto{\pgfqpoint{2.622565in}{1.723798in}}%
\pgfpathlineto{\pgfqpoint{2.623626in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885390in}{1.405567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641408in}{0.523547in}}%
\pgfpathlineto{\pgfqpoint{0.687481in}{0.524853in}}%
\pgfpathlineto{\pgfqpoint{0.733555in}{0.527378in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{0.531602in}}%
\pgfpathlineto{\pgfqpoint{0.825702in}{0.538156in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.547704in}}%
\pgfpathlineto{\pgfqpoint{0.917848in}{0.561052in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{0.579093in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.601560in}}%
\pgfpathlineto{\pgfqpoint{1.056069in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{1.148216in}{0.692225in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.728115in}}%
\pgfpathlineto{\pgfqpoint{1.240362in}{0.771711in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{1.332509in}{0.875386in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{0.941307in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{1.009571in}}%
\pgfpathlineto{\pgfqpoint{1.470730in}{1.087705in}}%
\pgfpathlineto{\pgfqpoint{1.516803in}{1.182017in}}%
\pgfpathlineto{\pgfqpoint{1.562876in}{1.275839in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{1.388097in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.526500in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.800930in}}%
\pgfpathlineto{\pgfqpoint{1.793243in}{1.965849in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{2.155080in}}%
\pgfpathlineto{\pgfqpoint{1.885390in}{2.375371in}}%
\pgfpathlineto{\pgfqpoint{1.924783in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540046in}{0.523148in}}{\pgfqpoint{2.229954in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885390in}{2.375371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.540046in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540046in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655023in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.978527in}{0.474305in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.978527in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.978527in}{0.474305in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.474305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.847972in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.878527in}{0.100000in}}{\pgfqpoint{5.878527in}{0.130556in}}%
\pgfpathlineto{\pgfqpoint{5.878527in}{0.343750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.878527in}{0.374305in}}{\pgfqpoint{5.847972in}{0.374305in}}%
\pgfpathlineto{\pgfqpoint{0.130556in}{0.374305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.374305in}}{\pgfqpoint{0.100000in}{0.343750in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.130556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.130556in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161111in}{0.252604in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.252604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313889in}{0.252604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588889in,y=0.199132in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751182in}{0.252604in}}%
\pgfpathlineto{\pgfqpoint{2.056737in}{0.252604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903960in}{0.252604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178960in,y=0.199132in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont dNRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849938in}{0.252604in}}%
\pgfpathlineto{\pgfqpoint{3.155494in}{0.252604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002716in}{0.252604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277716in,y=0.199132in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont NRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864203in}{0.252604in}}%
\pgfpathlineto{\pgfqpoint{4.169759in}{0.252604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016981in}{0.252604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.291981in,y=0.199132in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont EGNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048507in}{0.252604in}}%
\pgfpathlineto{\pgfqpoint{5.354062in}{0.252604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.041667in}}{\pgfqpoint{0.033333in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.201284in}{0.252604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.476284in,y=0.199132in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont GRU}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/motion_35_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.870000in}{3.258611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{3.258611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.258611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.829305in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.829305in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.684429in}{0.548756in}}{\pgfqpoint{2.727168in}{1.481448in}}{%
\pgfpathmoveto{\pgfqpoint{0.684429in}{0.549416in}}%
\pgfpathlineto{\pgfqpoint{0.684429in}{0.548756in}}%
\pgfpathlineto{\pgfqpoint{0.727891in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{0.583000in}}%
\pgfpathlineto{\pgfqpoint{0.814816in}{0.596980in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{0.610652in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.630476in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{0.643256in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.672768in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{0.688630in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.707150in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.725996in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{0.742653in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.761132in}}%
\pgfpathlineto{\pgfqpoint{1.292904in}{0.778157in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{0.817243in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{0.838457in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{0.856860in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{0.876158in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{0.894546in}}%
\pgfpathlineto{\pgfqpoint{1.597142in}{0.911521in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{0.930344in}}%
\pgfpathlineto{\pgfqpoint{1.684067in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{1.727530in}{0.968922in}}%
\pgfpathlineto{\pgfqpoint{1.770992in}{0.988921in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.006537in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{1.024739in}}%
\pgfpathlineto{\pgfqpoint{1.901380in}{1.043637in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{1.063857in}}%
\pgfpathlineto{\pgfqpoint{1.988305in}{1.080884in}}%
\pgfpathlineto{\pgfqpoint{2.031768in}{1.098773in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{1.116753in}}%
\pgfpathlineto{\pgfqpoint{2.118693in}{1.135368in}}%
\pgfpathlineto{\pgfqpoint{2.162155in}{1.153765in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{1.172747in}}%
\pgfpathlineto{\pgfqpoint{2.249080in}{1.188558in}}%
\pgfpathlineto{\pgfqpoint{2.292543in}{1.207573in}}%
\pgfpathlineto{\pgfqpoint{2.336006in}{1.226990in}}%
\pgfpathlineto{\pgfqpoint{2.379468in}{1.243131in}}%
\pgfpathlineto{\pgfqpoint{2.422931in}{1.259452in}}%
\pgfpathlineto{\pgfqpoint{2.466393in}{1.279893in}}%
\pgfpathlineto{\pgfqpoint{2.509856in}{1.297463in}}%
\pgfpathlineto{\pgfqpoint{2.553318in}{1.314952in}}%
\pgfpathlineto{\pgfqpoint{2.596781in}{1.331034in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{1.347194in}}%
\pgfpathlineto{\pgfqpoint{2.683706in}{1.362495in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{1.377286in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{1.481448in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{1.481448in}}%
\pgfpathlineto{\pgfqpoint{2.683706in}{1.461564in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{1.441018in}}%
\pgfpathlineto{\pgfqpoint{2.596781in}{1.419965in}}%
\pgfpathlineto{\pgfqpoint{2.553318in}{1.399814in}}%
\pgfpathlineto{\pgfqpoint{2.509856in}{1.378142in}}%
\pgfpathlineto{\pgfqpoint{2.466393in}{1.357063in}}%
\pgfpathlineto{\pgfqpoint{2.422931in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{2.379468in}{1.313611in}}%
\pgfpathlineto{\pgfqpoint{2.336006in}{1.293046in}}%
\pgfpathlineto{\pgfqpoint{2.292543in}{1.270165in}}%
\pgfpathlineto{\pgfqpoint{2.249080in}{1.247157in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{1.227656in}}%
\pgfpathlineto{\pgfqpoint{2.162155in}{1.205519in}}%
\pgfpathlineto{\pgfqpoint{2.118693in}{1.183763in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{1.161275in}}%
\pgfpathlineto{\pgfqpoint{2.031768in}{1.141216in}}%
\pgfpathlineto{\pgfqpoint{1.988305in}{1.120700in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{1.101018in}}%
\pgfpathlineto{\pgfqpoint{1.901380in}{1.078727in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{1.058351in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.039384in}}%
\pgfpathlineto{\pgfqpoint{1.770992in}{1.020575in}}%
\pgfpathlineto{\pgfqpoint{1.727530in}{0.998803in}}%
\pgfpathlineto{\pgfqpoint{1.684067in}{0.978860in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{0.957925in}}%
\pgfpathlineto{\pgfqpoint{1.597142in}{0.937826in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{0.919506in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{0.898571in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{0.877111in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{0.856468in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{0.834398in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{0.812888in}}%
\pgfpathlineto{\pgfqpoint{1.292904in}{0.792400in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.773917in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{0.755152in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.736820in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.717273in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{0.697528in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.681492in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{0.666137in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.634498in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{0.614047in}}%
\pgfpathlineto{\pgfqpoint{0.814816in}{0.599580in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{0.584805in}}%
\pgfpathlineto{\pgfqpoint{0.727891in}{0.571239in}}%
\pgfpathlineto{\pgfqpoint{0.684429in}{0.549416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.684429in}{0.554010in}}{\pgfqpoint{2.727168in}{1.809121in}}{%
\pgfpathmoveto{\pgfqpoint{0.684429in}{0.555015in}}%
\pgfpathlineto{\pgfqpoint{0.684429in}{0.554010in}}%
\pgfpathlineto{\pgfqpoint{0.727891in}{0.579701in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{0.595285in}}%
\pgfpathlineto{\pgfqpoint{0.814816in}{0.613136in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{0.630858in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.651695in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{0.671829in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{0.693238in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.713282in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{0.733378in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.758485in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.781102in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{0.804382in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.828122in}}%
\pgfpathlineto{\pgfqpoint{1.292904in}{0.851136in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{0.874951in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{0.897723in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{0.921145in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{0.969461in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{0.994972in}}%
\pgfpathlineto{\pgfqpoint{1.597142in}{1.017027in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{1.040090in}}%
\pgfpathlineto{\pgfqpoint{1.684067in}{1.062679in}}%
\pgfpathlineto{\pgfqpoint{1.727530in}{1.085200in}}%
\pgfpathlineto{\pgfqpoint{1.770992in}{1.108611in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.131700in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{1.154363in}}%
\pgfpathlineto{\pgfqpoint{1.901380in}{1.175218in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{1.197350in}}%
\pgfpathlineto{\pgfqpoint{1.988305in}{1.220964in}}%
\pgfpathlineto{\pgfqpoint{2.031768in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{1.264781in}}%
\pgfpathlineto{\pgfqpoint{2.118693in}{1.286435in}}%
\pgfpathlineto{\pgfqpoint{2.162155in}{1.308610in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{1.331619in}}%
\pgfpathlineto{\pgfqpoint{2.249080in}{1.352076in}}%
\pgfpathlineto{\pgfqpoint{2.292543in}{1.373266in}}%
\pgfpathlineto{\pgfqpoint{2.336006in}{1.395657in}}%
\pgfpathlineto{\pgfqpoint{2.379468in}{1.416423in}}%
\pgfpathlineto{\pgfqpoint{2.422931in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{2.466393in}{1.456039in}}%
\pgfpathlineto{\pgfqpoint{2.509856in}{1.476236in}}%
\pgfpathlineto{\pgfqpoint{2.553318in}{1.496588in}}%
\pgfpathlineto{\pgfqpoint{2.596781in}{1.516532in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{1.535608in}}%
\pgfpathlineto{\pgfqpoint{2.683706in}{1.556379in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{1.578441in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{1.809121in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{1.809121in}}%
\pgfpathlineto{\pgfqpoint{2.683706in}{1.782263in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{1.754827in}}%
\pgfpathlineto{\pgfqpoint{2.596781in}{1.727250in}}%
\pgfpathlineto{\pgfqpoint{2.553318in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{2.509856in}{1.672805in}}%
\pgfpathlineto{\pgfqpoint{2.466393in}{1.646223in}}%
\pgfpathlineto{\pgfqpoint{2.422931in}{1.618031in}}%
\pgfpathlineto{\pgfqpoint{2.379468in}{1.590500in}}%
\pgfpathlineto{\pgfqpoint{2.336006in}{1.562633in}}%
\pgfpathlineto{\pgfqpoint{2.292543in}{1.532747in}}%
\pgfpathlineto{\pgfqpoint{2.249080in}{1.503733in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{1.476351in}}%
\pgfpathlineto{\pgfqpoint{2.162155in}{1.447060in}}%
\pgfpathlineto{\pgfqpoint{2.118693in}{1.418432in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{1.388934in}}%
\pgfpathlineto{\pgfqpoint{2.031768in}{1.359671in}}%
\pgfpathlineto{\pgfqpoint{1.988305in}{1.330405in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{1.301034in}}%
\pgfpathlineto{\pgfqpoint{1.901380in}{1.270601in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{1.242067in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.213589in}}%
\pgfpathlineto{\pgfqpoint{1.770992in}{1.186593in}}%
\pgfpathlineto{\pgfqpoint{1.727530in}{1.158719in}}%
\pgfpathlineto{\pgfqpoint{1.684067in}{1.130819in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{1.102227in}}%
\pgfpathlineto{\pgfqpoint{1.597142in}{1.074465in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{1.020185in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{0.993537in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{0.964996in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{0.936921in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{0.909742in}}%
\pgfpathlineto{\pgfqpoint{1.292904in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.856438in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{0.830222in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.778121in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{0.752891in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.730420in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{0.685627in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.663094in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{0.638211in}}%
\pgfpathlineto{\pgfqpoint{0.814816in}{0.618841in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{0.599610in}}%
\pgfpathlineto{\pgfqpoint{0.727891in}{0.582421in}}%
\pgfpathlineto{\pgfqpoint{0.684429in}{0.555015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.684429in}{0.573695in}}{\pgfqpoint{2.727168in}{2.875508in}}{%
\pgfpathmoveto{\pgfqpoint{0.684429in}{0.593382in}}%
\pgfpathlineto{\pgfqpoint{0.684429in}{0.573695in}}%
\pgfpathlineto{\pgfqpoint{0.727891in}{0.619389in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{0.661500in}}%
\pgfpathlineto{\pgfqpoint{0.814816in}{0.703321in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{0.741473in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{0.822848in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{0.865577in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.905013in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{0.943600in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.986454in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{1.024828in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{1.065493in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{1.104523in}}%
\pgfpathlineto{\pgfqpoint{1.292904in}{1.142943in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{1.184179in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{1.224157in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{1.262905in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{1.303956in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{1.343719in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{1.379200in}}%
\pgfpathlineto{\pgfqpoint{1.597142in}{1.413307in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{1.448210in}}%
\pgfpathlineto{\pgfqpoint{1.684067in}{1.480336in}}%
\pgfpathlineto{\pgfqpoint{1.727530in}{1.512291in}}%
\pgfpathlineto{\pgfqpoint{1.770992in}{1.544195in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.573848in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{1.604705in}}%
\pgfpathlineto{\pgfqpoint{1.901380in}{1.634115in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{1.665031in}}%
\pgfpathlineto{\pgfqpoint{1.988305in}{1.695616in}}%
\pgfpathlineto{\pgfqpoint{2.031768in}{1.726924in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{1.757366in}}%
\pgfpathlineto{\pgfqpoint{2.118693in}{1.787686in}}%
\pgfpathlineto{\pgfqpoint{2.162155in}{1.816898in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{1.847528in}}%
\pgfpathlineto{\pgfqpoint{2.249080in}{1.877615in}}%
\pgfpathlineto{\pgfqpoint{2.292543in}{1.908080in}}%
\pgfpathlineto{\pgfqpoint{2.336006in}{1.938739in}}%
\pgfpathlineto{\pgfqpoint{2.379468in}{1.966841in}}%
\pgfpathlineto{\pgfqpoint{2.422931in}{1.995346in}}%
\pgfpathlineto{\pgfqpoint{2.466393in}{2.025313in}}%
\pgfpathlineto{\pgfqpoint{2.509856in}{2.053630in}}%
\pgfpathlineto{\pgfqpoint{2.553318in}{2.081712in}}%
\pgfpathlineto{\pgfqpoint{2.596781in}{2.109039in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{2.135514in}}%
\pgfpathlineto{\pgfqpoint{2.683706in}{2.161890in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{2.188037in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{2.875508in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{2.875508in}}%
\pgfpathlineto{\pgfqpoint{2.683706in}{2.823660in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{2.771785in}}%
\pgfpathlineto{\pgfqpoint{2.596781in}{2.718806in}}%
\pgfpathlineto{\pgfqpoint{2.553318in}{2.666424in}}%
\pgfpathlineto{\pgfqpoint{2.509856in}{2.613628in}}%
\pgfpathlineto{\pgfqpoint{2.466393in}{2.560330in}}%
\pgfpathlineto{\pgfqpoint{2.422931in}{2.508604in}}%
\pgfpathlineto{\pgfqpoint{2.379468in}{2.457645in}}%
\pgfpathlineto{\pgfqpoint{2.336006in}{2.406850in}}%
\pgfpathlineto{\pgfqpoint{2.292543in}{2.353987in}}%
\pgfpathlineto{\pgfqpoint{2.249080in}{2.302095in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{2.250161in}}%
\pgfpathlineto{\pgfqpoint{2.162155in}{2.197168in}}%
\pgfpathlineto{\pgfqpoint{2.118693in}{2.147984in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{2.097802in}}%
\pgfpathlineto{\pgfqpoint{2.031768in}{2.046741in}}%
\pgfpathlineto{\pgfqpoint{1.988305in}{1.995872in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{1.947686in}}%
\pgfpathlineto{\pgfqpoint{1.901380in}{1.896275in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{1.848987in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.800604in}}%
\pgfpathlineto{\pgfqpoint{1.770992in}{1.754503in}}%
\pgfpathlineto{\pgfqpoint{1.727530in}{1.708455in}}%
\pgfpathlineto{\pgfqpoint{1.684067in}{1.663879in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{1.619492in}}%
\pgfpathlineto{\pgfqpoint{1.597142in}{1.572413in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{1.530752in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{1.487117in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{1.439056in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{1.393280in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{1.349328in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{1.306544in}}%
\pgfpathlineto{\pgfqpoint{1.292904in}{1.263750in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{1.221365in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{1.178648in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{1.136862in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{1.097271in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{1.053390in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{1.010772in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{0.966418in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{0.918834in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.872382in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{0.821398in}}%
\pgfpathlineto{\pgfqpoint{0.814816in}{0.770648in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{0.715410in}}%
\pgfpathlineto{\pgfqpoint{0.727891in}{0.657673in}}%
\pgfpathlineto{\pgfqpoint{0.684429in}{0.593382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684429in}{0.550738in}}%
\pgfpathlineto{\pgfqpoint{0.684429in}{0.549706in}}%
\pgfpathlineto{\pgfqpoint{0.727891in}{0.575487in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{0.595799in}}%
\pgfpathlineto{\pgfqpoint{0.814816in}{0.619822in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{0.645193in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.675948in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{0.702367in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{0.734178in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.764809in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{0.796582in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.829559in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.864163in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{0.900118in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.934247in}}%
\pgfpathlineto{\pgfqpoint{1.292904in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{1.010465in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{1.048656in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{1.091159in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{1.133609in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{1.223313in}}%
\pgfpathlineto{\pgfqpoint{1.597142in}{1.267007in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{1.313901in}}%
\pgfpathlineto{\pgfqpoint{1.684067in}{1.361537in}}%
\pgfpathlineto{\pgfqpoint{1.727530in}{1.411602in}}%
\pgfpathlineto{\pgfqpoint{1.770992in}{1.464829in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.517487in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{1.573160in}}%
\pgfpathlineto{\pgfqpoint{1.901380in}{1.629328in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{1.691457in}}%
\pgfpathlineto{\pgfqpoint{1.988305in}{1.752411in}}%
\pgfpathlineto{\pgfqpoint{2.031768in}{1.817036in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{1.885071in}}%
\pgfpathlineto{\pgfqpoint{2.118693in}{1.954602in}}%
\pgfpathlineto{\pgfqpoint{2.162155in}{2.024764in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{2.096153in}}%
\pgfpathlineto{\pgfqpoint{2.249080in}{2.171318in}}%
\pgfpathlineto{\pgfqpoint{2.292543in}{2.250417in}}%
\pgfpathlineto{\pgfqpoint{2.336006in}{2.331384in}}%
\pgfpathlineto{\pgfqpoint{2.379468in}{2.410828in}}%
\pgfpathlineto{\pgfqpoint{2.422931in}{2.492061in}}%
\pgfpathlineto{\pgfqpoint{2.466393in}{2.576787in}}%
\pgfpathlineto{\pgfqpoint{2.509856in}{2.661627in}}%
\pgfpathlineto{\pgfqpoint{2.553318in}{2.746384in}}%
\pgfpathlineto{\pgfqpoint{2.596781in}{2.834645in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{2.925210in}}%
\pgfpathlineto{\pgfqpoint{2.683706in}{3.018828in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{3.116101in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{4.171194in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{4.171194in}}%
\pgfpathlineto{\pgfqpoint{2.683706in}{4.039168in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{3.907250in}}%
\pgfpathlineto{\pgfqpoint{2.596781in}{3.775505in}}%
\pgfpathlineto{\pgfqpoint{2.553318in}{3.647857in}}%
\pgfpathlineto{\pgfqpoint{2.509856in}{3.522214in}}%
\pgfpathlineto{\pgfqpoint{2.466393in}{3.398323in}}%
\pgfpathlineto{\pgfqpoint{2.422931in}{3.275131in}}%
\pgfpathlineto{\pgfqpoint{2.379468in}{3.154577in}}%
\pgfpathlineto{\pgfqpoint{2.336006in}{3.036176in}}%
\pgfpathlineto{\pgfqpoint{2.292543in}{2.918961in}}%
\pgfpathlineto{\pgfqpoint{2.249080in}{2.802985in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{2.689234in}}%
\pgfpathlineto{\pgfqpoint{2.162155in}{2.579714in}}%
\pgfpathlineto{\pgfqpoint{2.118693in}{2.472128in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{2.365772in}}%
\pgfpathlineto{\pgfqpoint{2.031768in}{2.261331in}}%
\pgfpathlineto{\pgfqpoint{1.988305in}{2.161482in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{2.066405in}}%
\pgfpathlineto{\pgfqpoint{1.901380in}{1.971364in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{1.882601in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.795901in}}%
\pgfpathlineto{\pgfqpoint{1.770992in}{1.714632in}}%
\pgfpathlineto{\pgfqpoint{1.727530in}{1.635315in}}%
\pgfpathlineto{\pgfqpoint{1.684067in}{1.561330in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{1.491266in}}%
\pgfpathlineto{\pgfqpoint{1.597142in}{1.422176in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{1.358086in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{1.295356in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{1.236277in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{1.179734in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{1.125220in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{1.075942in}}%
\pgfpathlineto{\pgfqpoint{1.292904in}{1.027010in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.981786in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{0.939440in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.898276in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.860002in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{0.822385in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.786257in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{0.752303in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{0.717601in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.688378in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{0.653733in}}%
\pgfpathlineto{\pgfqpoint{0.814816in}{0.625695in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{0.599434in}}%
\pgfpathlineto{\pgfqpoint{0.727891in}{0.577468in}}%
\pgfpathlineto{\pgfqpoint{0.684429in}{0.550738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684429in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.684429in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684429in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684429in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032129in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032129in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032129in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379830in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727530in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.727530in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727530in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727530in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075230in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075230in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075230in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422931in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.422931in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422931in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422931in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727168in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727168in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727168in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705799in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.829305in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{2.829305in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{2.829305in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{2.829305in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.829305in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684429in}{0.549086in}}%
\pgfpathlineto{\pgfqpoint{0.727891in}{0.570551in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{0.583903in}}%
\pgfpathlineto{\pgfqpoint{0.814816in}{0.598280in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{0.612350in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.632487in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{0.646426in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{0.662446in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.677130in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{0.693079in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.712211in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{0.748902in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.767525in}}%
\pgfpathlineto{\pgfqpoint{1.292904in}{0.785278in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{0.825820in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{0.847463in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{0.887364in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{0.907026in}}%
\pgfpathlineto{\pgfqpoint{1.597142in}{0.924674in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{0.944135in}}%
\pgfpathlineto{\pgfqpoint{1.684067in}{0.964471in}}%
\pgfpathlineto{\pgfqpoint{1.727530in}{0.983862in}}%
\pgfpathlineto{\pgfqpoint{1.770992in}{1.004748in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.022961in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{1.041545in}}%
\pgfpathlineto{\pgfqpoint{1.901380in}{1.061182in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{1.082437in}}%
\pgfpathlineto{\pgfqpoint{1.988305in}{1.100792in}}%
\pgfpathlineto{\pgfqpoint{2.031768in}{1.119994in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{1.139014in}}%
\pgfpathlineto{\pgfqpoint{2.118693in}{1.159566in}}%
\pgfpathlineto{\pgfqpoint{2.162155in}{1.179642in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{1.200202in}}%
\pgfpathlineto{\pgfqpoint{2.249080in}{1.217858in}}%
\pgfpathlineto{\pgfqpoint{2.292543in}{1.238869in}}%
\pgfpathlineto{\pgfqpoint{2.336006in}{1.260018in}}%
\pgfpathlineto{\pgfqpoint{2.379468in}{1.278371in}}%
\pgfpathlineto{\pgfqpoint{2.422931in}{1.296739in}}%
\pgfpathlineto{\pgfqpoint{2.466393in}{1.318478in}}%
\pgfpathlineto{\pgfqpoint{2.509856in}{1.337803in}}%
\pgfpathlineto{\pgfqpoint{2.553318in}{1.357383in}}%
\pgfpathlineto{\pgfqpoint{2.596781in}{1.375500in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{1.394106in}}%
\pgfpathlineto{\pgfqpoint{2.683706in}{1.412030in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{1.429367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075230in}{1.139014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684429in}{0.554512in}}%
\pgfpathlineto{\pgfqpoint{0.727891in}{0.581061in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{0.597447in}}%
\pgfpathlineto{\pgfqpoint{0.814816in}{0.615988in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{0.634535in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.657394in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{0.678728in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{0.700694in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.721851in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{0.743134in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.768303in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.792325in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{0.817302in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.842280in}}%
\pgfpathlineto{\pgfqpoint{1.292904in}{0.866586in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{0.892347in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{0.917322in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{0.943071in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{0.969695in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{0.994823in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{1.021500in}}%
\pgfpathlineto{\pgfqpoint{1.597142in}{1.045746in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{1.071158in}}%
\pgfpathlineto{\pgfqpoint{1.684067in}{1.096749in}}%
\pgfpathlineto{\pgfqpoint{1.727530in}{1.121960in}}%
\pgfpathlineto{\pgfqpoint{1.770992in}{1.147602in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.172644in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{1.198215in}}%
\pgfpathlineto{\pgfqpoint{1.901380in}{1.222910in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{1.249192in}}%
\pgfpathlineto{\pgfqpoint{1.988305in}{1.275685in}}%
\pgfpathlineto{\pgfqpoint{2.031768in}{1.301023in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{1.326857in}}%
\pgfpathlineto{\pgfqpoint{2.118693in}{1.352433in}}%
\pgfpathlineto{\pgfqpoint{2.162155in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{1.403985in}}%
\pgfpathlineto{\pgfqpoint{2.249080in}{1.427904in}}%
\pgfpathlineto{\pgfqpoint{2.292543in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{2.336006in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{2.379468in}{1.503461in}}%
\pgfpathlineto{\pgfqpoint{2.422931in}{1.526569in}}%
\pgfpathlineto{\pgfqpoint{2.466393in}{1.551131in}}%
\pgfpathlineto{\pgfqpoint{2.509856in}{1.574521in}}%
\pgfpathlineto{\pgfqpoint{2.553318in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{2.596781in}{1.621891in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{1.645218in}}%
\pgfpathlineto{\pgfqpoint{2.683706in}{1.669321in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{1.693781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075230in}{1.326857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684429in}{0.583539in}}%
\pgfpathlineto{\pgfqpoint{0.727891in}{0.638531in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{0.688455in}}%
\pgfpathlineto{\pgfqpoint{0.814816in}{0.736984in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{0.781436in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.828100in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{0.870841in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{0.915997in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.957893in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{0.998495in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{1.041862in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{1.122070in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{1.162944in}}%
\pgfpathlineto{\pgfqpoint{1.292904in}{1.203346in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{1.245362in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{1.286743in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{1.328092in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{1.371506in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{1.415418in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.597142in}{1.492860in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{1.533851in}}%
\pgfpathlineto{\pgfqpoint{1.684067in}{1.572107in}}%
\pgfpathlineto{\pgfqpoint{1.727530in}{1.610373in}}%
\pgfpathlineto{\pgfqpoint{1.770992in}{1.649349in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.687226in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{1.726846in}}%
\pgfpathlineto{\pgfqpoint{1.901380in}{1.765195in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{1.806358in}}%
\pgfpathlineto{\pgfqpoint{1.988305in}{1.845744in}}%
\pgfpathlineto{\pgfqpoint{2.031768in}{1.886833in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{1.927584in}}%
\pgfpathlineto{\pgfqpoint{2.118693in}{1.967835in}}%
\pgfpathlineto{\pgfqpoint{2.162155in}{2.007033in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{2.048845in}}%
\pgfpathlineto{\pgfqpoint{2.249080in}{2.089855in}}%
\pgfpathlineto{\pgfqpoint{2.292543in}{2.131034in}}%
\pgfpathlineto{\pgfqpoint{2.336006in}{2.172794in}}%
\pgfpathlineto{\pgfqpoint{2.379468in}{2.212243in}}%
\pgfpathlineto{\pgfqpoint{2.422931in}{2.251975in}}%
\pgfpathlineto{\pgfqpoint{2.466393in}{2.292822in}}%
\pgfpathlineto{\pgfqpoint{2.509856in}{2.333629in}}%
\pgfpathlineto{\pgfqpoint{2.553318in}{2.374068in}}%
\pgfpathlineto{\pgfqpoint{2.596781in}{2.413923in}}%
\pgfpathlineto{\pgfqpoint{2.640243in}{2.453649in}}%
\pgfpathlineto{\pgfqpoint{2.683706in}{2.492775in}}%
\pgfpathlineto{\pgfqpoint{2.727168in}{2.531773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075230in}{1.927584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684429in}{0.550222in}}%
\pgfpathlineto{\pgfqpoint{0.727891in}{0.576478in}}%
\pgfpathlineto{\pgfqpoint{0.771354in}{0.597617in}}%
\pgfpathlineto{\pgfqpoint{0.814816in}{0.622759in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{0.649463in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.682163in}}%
\pgfpathlineto{\pgfqpoint{0.945204in}{0.709984in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{0.743240in}}%
\pgfpathlineto{\pgfqpoint{1.032129in}{0.775533in}}%
\pgfpathlineto{\pgfqpoint{1.075592in}{0.809484in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.844781in}}%
\pgfpathlineto{\pgfqpoint{1.162517in}{0.881220in}}%
\pgfpathlineto{\pgfqpoint{1.205979in}{0.919779in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.958017in}}%
\pgfpathlineto{\pgfqpoint{1.292904in}{0.999037in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{1.086938in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{1.135447in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{1.184943in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{1.553680in}{1.290700in}}%
\pgfpathlineto{\pgfqpoint{1.597142in}{1.344591in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{1.402584in}}%
\pgfpathlineto{\pgfqpoint{1.684067in}{1.461434in}}%
\pgfpathlineto{\pgfqpoint{1.727530in}{1.523459in}}%
\pgfpathlineto{\pgfqpoint{1.770992in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{1.814455in}{1.656694in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{1.727880in}}%
\pgfpathlineto{\pgfqpoint{1.901380in}{1.800346in}}%
\pgfpathlineto{\pgfqpoint{1.944843in}{1.878931in}}%
\pgfpathlineto{\pgfqpoint{1.988305in}{1.956947in}}%
\pgfpathlineto{\pgfqpoint{2.031768in}{2.039183in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{2.118693in}{2.213365in}}%
\pgfpathlineto{\pgfqpoint{2.162155in}{2.302239in}}%
\pgfpathlineto{\pgfqpoint{2.205618in}{2.392693in}}%
\pgfpathlineto{\pgfqpoint{2.249080in}{2.487152in}}%
\pgfpathlineto{\pgfqpoint{2.290866in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075230in}{2.125422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829305in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.829305in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.829305in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.829305in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705799in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Position Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552639in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.799653in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.799653in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{3.552639in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.654776in}{0.692422in}}{\pgfqpoint{5.697516in}{1.508189in}}{%
\pgfpathmoveto{\pgfqpoint{3.654776in}{0.711180in}}%
\pgfpathlineto{\pgfqpoint{3.654776in}{0.692422in}}%
\pgfpathlineto{\pgfqpoint{3.698239in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{0.823340in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{0.746461in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{0.839873in}}%
\pgfpathlineto{\pgfqpoint{3.872089in}{1.039500in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{0.926965in}}%
\pgfpathlineto{\pgfqpoint{3.959014in}{0.873930in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{0.891393in}}%
\pgfpathlineto{\pgfqpoint{4.045939in}{0.932504in}}%
\pgfpathlineto{\pgfqpoint{4.089402in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{4.132864in}{0.996430in}}%
\pgfpathlineto{\pgfqpoint{4.176327in}{1.051218in}}%
\pgfpathlineto{\pgfqpoint{4.219789in}{1.057880in}}%
\pgfpathlineto{\pgfqpoint{4.263252in}{0.988374in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{1.006140in}}%
\pgfpathlineto{\pgfqpoint{4.350177in}{1.117850in}}%
\pgfpathlineto{\pgfqpoint{4.393639in}{1.048528in}}%
\pgfpathlineto{\pgfqpoint{4.437102in}{1.157479in}}%
\pgfpathlineto{\pgfqpoint{4.480564in}{1.146765in}}%
\pgfpathlineto{\pgfqpoint{4.524027in}{1.084463in}}%
\pgfpathlineto{\pgfqpoint{4.567490in}{1.179332in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{1.108349in}}%
\pgfpathlineto{\pgfqpoint{4.654415in}{1.037940in}}%
\pgfpathlineto{\pgfqpoint{4.697877in}{1.076626in}}%
\pgfpathlineto{\pgfqpoint{4.741340in}{1.116447in}}%
\pgfpathlineto{\pgfqpoint{4.784802in}{1.140909in}}%
\pgfpathlineto{\pgfqpoint{4.828265in}{1.135636in}}%
\pgfpathlineto{\pgfqpoint{4.871727in}{1.174270in}}%
\pgfpathlineto{\pgfqpoint{4.915190in}{1.167703in}}%
\pgfpathlineto{\pgfqpoint{4.958652in}{1.201407in}}%
\pgfpathlineto{\pgfqpoint{5.002115in}{1.074858in}}%
\pgfpathlineto{\pgfqpoint{5.045578in}{1.178089in}}%
\pgfpathlineto{\pgfqpoint{5.089040in}{1.182662in}}%
\pgfpathlineto{\pgfqpoint{5.132503in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{1.172856in}}%
\pgfpathlineto{\pgfqpoint{5.219428in}{1.100948in}}%
\pgfpathlineto{\pgfqpoint{5.262890in}{1.087759in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{1.124582in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.137363in}}%
\pgfpathlineto{\pgfqpoint{5.393278in}{1.160951in}}%
\pgfpathlineto{\pgfqpoint{5.436740in}{1.378660in}}%
\pgfpathlineto{\pgfqpoint{5.480203in}{1.165946in}}%
\pgfpathlineto{\pgfqpoint{5.523666in}{1.166869in}}%
\pgfpathlineto{\pgfqpoint{5.567128in}{1.156276in}}%
\pgfpathlineto{\pgfqpoint{5.610591in}{1.323317in}}%
\pgfpathlineto{\pgfqpoint{5.654053in}{1.132880in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{1.257010in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{1.422503in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{1.422503in}}%
\pgfpathlineto{\pgfqpoint{5.654053in}{1.306490in}}%
\pgfpathlineto{\pgfqpoint{5.610591in}{1.496008in}}%
\pgfpathlineto{\pgfqpoint{5.567128in}{1.289419in}}%
\pgfpathlineto{\pgfqpoint{5.523666in}{1.323488in}}%
\pgfpathlineto{\pgfqpoint{5.480203in}{1.308057in}}%
\pgfpathlineto{\pgfqpoint{5.436740in}{1.508189in}}%
\pgfpathlineto{\pgfqpoint{5.393278in}{1.318560in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.304180in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{1.258849in}}%
\pgfpathlineto{\pgfqpoint{5.262890in}{1.237576in}}%
\pgfpathlineto{\pgfqpoint{5.219428in}{1.226577in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{1.278231in}}%
\pgfpathlineto{\pgfqpoint{5.132503in}{1.228083in}}%
\pgfpathlineto{\pgfqpoint{5.089040in}{1.295896in}}%
\pgfpathlineto{\pgfqpoint{5.045578in}{1.310930in}}%
\pgfpathlineto{\pgfqpoint{5.002115in}{1.183641in}}%
\pgfpathlineto{\pgfqpoint{4.958652in}{1.312373in}}%
\pgfpathlineto{\pgfqpoint{4.915190in}{1.282172in}}%
\pgfpathlineto{\pgfqpoint{4.871727in}{1.267735in}}%
\pgfpathlineto{\pgfqpoint{4.828265in}{1.222542in}}%
\pgfpathlineto{\pgfqpoint{4.784802in}{1.216415in}}%
\pgfpathlineto{\pgfqpoint{4.741340in}{1.173759in}}%
\pgfpathlineto{\pgfqpoint{4.697877in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{4.654415in}{1.112753in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{1.170238in}}%
\pgfpathlineto{\pgfqpoint{4.567490in}{1.232643in}}%
\pgfpathlineto{\pgfqpoint{4.524027in}{1.189670in}}%
\pgfpathlineto{\pgfqpoint{4.480564in}{1.235864in}}%
\pgfpathlineto{\pgfqpoint{4.437102in}{1.251541in}}%
\pgfpathlineto{\pgfqpoint{4.393639in}{1.125231in}}%
\pgfpathlineto{\pgfqpoint{4.350177in}{1.175841in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{1.090731in}}%
\pgfpathlineto{\pgfqpoint{4.263252in}{1.027974in}}%
\pgfpathlineto{\pgfqpoint{4.219789in}{1.082570in}}%
\pgfpathlineto{\pgfqpoint{4.176327in}{1.101825in}}%
\pgfpathlineto{\pgfqpoint{4.132864in}{1.037240in}}%
\pgfpathlineto{\pgfqpoint{4.089402in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{4.045939in}{0.973723in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{0.954735in}}%
\pgfpathlineto{\pgfqpoint{3.959014in}{0.916477in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{0.981731in}}%
\pgfpathlineto{\pgfqpoint{3.872089in}{1.083878in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{0.874274in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{0.786403in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{0.847480in}}%
\pgfpathlineto{\pgfqpoint{3.698239in}{0.840519in}}%
\pgfpathlineto{\pgfqpoint{3.654776in}{0.711180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.654776in}{0.676206in}}{\pgfqpoint{5.697516in}{1.700634in}}{%
\pgfpathmoveto{\pgfqpoint{3.654776in}{0.729227in}}%
\pgfpathlineto{\pgfqpoint{3.654776in}{0.676206in}}%
\pgfpathlineto{\pgfqpoint{3.698239in}{0.843657in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{0.844754in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{0.901915in}}%
\pgfpathlineto{\pgfqpoint{3.872089in}{1.110382in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{1.026390in}}%
\pgfpathlineto{\pgfqpoint{3.959014in}{0.944895in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{0.977998in}}%
\pgfpathlineto{\pgfqpoint{4.045939in}{1.043218in}}%
\pgfpathlineto{\pgfqpoint{4.089402in}{1.112989in}}%
\pgfpathlineto{\pgfqpoint{4.132864in}{1.074041in}}%
\pgfpathlineto{\pgfqpoint{4.176327in}{1.163547in}}%
\pgfpathlineto{\pgfqpoint{4.219789in}{1.153567in}}%
\pgfpathlineto{\pgfqpoint{4.263252in}{1.101132in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{1.111860in}}%
\pgfpathlineto{\pgfqpoint{4.350177in}{1.179699in}}%
\pgfpathlineto{\pgfqpoint{4.393639in}{1.135957in}}%
\pgfpathlineto{\pgfqpoint{4.437102in}{1.260512in}}%
\pgfpathlineto{\pgfqpoint{4.480564in}{1.264825in}}%
\pgfpathlineto{\pgfqpoint{4.524027in}{1.216395in}}%
\pgfpathlineto{\pgfqpoint{4.567490in}{1.292542in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{1.198100in}}%
\pgfpathlineto{\pgfqpoint{4.654415in}{1.143554in}}%
\pgfpathlineto{\pgfqpoint{4.697877in}{1.162066in}}%
\pgfpathlineto{\pgfqpoint{4.741340in}{1.174642in}}%
\pgfpathlineto{\pgfqpoint{4.784802in}{1.247597in}}%
\pgfpathlineto{\pgfqpoint{4.828265in}{1.263639in}}%
\pgfpathlineto{\pgfqpoint{4.871727in}{1.272630in}}%
\pgfpathlineto{\pgfqpoint{4.915190in}{1.293875in}}%
\pgfpathlineto{\pgfqpoint{4.958652in}{1.304186in}}%
\pgfpathlineto{\pgfqpoint{5.002115in}{1.169558in}}%
\pgfpathlineto{\pgfqpoint{5.045578in}{1.291264in}}%
\pgfpathlineto{\pgfqpoint{5.089040in}{1.286729in}}%
\pgfpathlineto{\pgfqpoint{5.132503in}{1.224816in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{1.310112in}}%
\pgfpathlineto{\pgfqpoint{5.219428in}{1.247875in}}%
\pgfpathlineto{\pgfqpoint{5.262890in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{1.269837in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.295531in}}%
\pgfpathlineto{\pgfqpoint{5.393278in}{1.285152in}}%
\pgfpathlineto{\pgfqpoint{5.436740in}{1.481575in}}%
\pgfpathlineto{\pgfqpoint{5.480203in}{1.325339in}}%
\pgfpathlineto{\pgfqpoint{5.523666in}{1.337635in}}%
\pgfpathlineto{\pgfqpoint{5.567128in}{1.304807in}}%
\pgfpathlineto{\pgfqpoint{5.610591in}{1.483823in}}%
\pgfpathlineto{\pgfqpoint{5.654053in}{1.343586in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{1.452643in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{1.692032in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{1.692032in}}%
\pgfpathlineto{\pgfqpoint{5.654053in}{1.576438in}}%
\pgfpathlineto{\pgfqpoint{5.610591in}{1.700634in}}%
\pgfpathlineto{\pgfqpoint{5.567128in}{1.526907in}}%
\pgfpathlineto{\pgfqpoint{5.523666in}{1.548331in}}%
\pgfpathlineto{\pgfqpoint{5.480203in}{1.518465in}}%
\pgfpathlineto{\pgfqpoint{5.436740in}{1.696237in}}%
\pgfpathlineto{\pgfqpoint{5.393278in}{1.509732in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{1.472142in}}%
\pgfpathlineto{\pgfqpoint{5.262890in}{1.426834in}}%
\pgfpathlineto{\pgfqpoint{5.219428in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{1.477805in}}%
\pgfpathlineto{\pgfqpoint{5.132503in}{1.429402in}}%
\pgfpathlineto{\pgfqpoint{5.089040in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{5.045578in}{1.476760in}}%
\pgfpathlineto{\pgfqpoint{5.002115in}{1.379950in}}%
\pgfpathlineto{\pgfqpoint{4.958652in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{4.915190in}{1.498772in}}%
\pgfpathlineto{\pgfqpoint{4.871727in}{1.476019in}}%
\pgfpathlineto{\pgfqpoint{4.828265in}{1.458587in}}%
\pgfpathlineto{\pgfqpoint{4.784802in}{1.433583in}}%
\pgfpathlineto{\pgfqpoint{4.741340in}{1.373963in}}%
\pgfpathlineto{\pgfqpoint{4.697877in}{1.341771in}}%
\pgfpathlineto{\pgfqpoint{4.654415in}{1.325074in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{1.355983in}}%
\pgfpathlineto{\pgfqpoint{4.567490in}{1.430075in}}%
\pgfpathlineto{\pgfqpoint{4.524027in}{1.374063in}}%
\pgfpathlineto{\pgfqpoint{4.480564in}{1.397406in}}%
\pgfpathlineto{\pgfqpoint{4.437102in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{4.393639in}{1.270005in}}%
\pgfpathlineto{\pgfqpoint{4.350177in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{1.202746in}}%
\pgfpathlineto{\pgfqpoint{4.263252in}{1.172776in}}%
\pgfpathlineto{\pgfqpoint{4.219789in}{1.240718in}}%
\pgfpathlineto{\pgfqpoint{4.176327in}{1.257645in}}%
\pgfpathlineto{\pgfqpoint{4.132864in}{1.173426in}}%
\pgfpathlineto{\pgfqpoint{4.089402in}{1.205154in}}%
\pgfpathlineto{\pgfqpoint{4.045939in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{1.075024in}}%
\pgfpathlineto{\pgfqpoint{3.959014in}{1.004386in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{1.098799in}}%
\pgfpathlineto{\pgfqpoint{3.872089in}{1.162268in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{0.959030in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{0.860788in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{0.890704in}}%
\pgfpathlineto{\pgfqpoint{3.698239in}{0.894785in}}%
\pgfpathlineto{\pgfqpoint{3.654776in}{0.729227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.654776in}{0.688872in}}{\pgfqpoint{5.697516in}{2.308838in}}{%
\pgfpathmoveto{\pgfqpoint{3.654776in}{0.715266in}}%
\pgfpathlineto{\pgfqpoint{3.654776in}{0.688872in}}%
\pgfpathlineto{\pgfqpoint{3.698239in}{0.867523in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{0.951502in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{0.884908in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{1.016051in}}%
\pgfpathlineto{\pgfqpoint{3.872089in}{1.251312in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{1.155238in}}%
\pgfpathlineto{\pgfqpoint{3.959014in}{1.153326in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{1.172633in}}%
\pgfpathlineto{\pgfqpoint{4.045939in}{1.180955in}}%
\pgfpathlineto{\pgfqpoint{4.089402in}{1.286567in}}%
\pgfpathlineto{\pgfqpoint{4.132864in}{1.226295in}}%
\pgfpathlineto{\pgfqpoint{4.176327in}{1.385527in}}%
\pgfpathlineto{\pgfqpoint{4.219789in}{1.340025in}}%
\pgfpathlineto{\pgfqpoint{4.263252in}{1.353134in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{1.405334in}}%
\pgfpathlineto{\pgfqpoint{4.350177in}{1.445882in}}%
\pgfpathlineto{\pgfqpoint{4.393639in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{4.437102in}{1.605136in}}%
\pgfpathlineto{\pgfqpoint{4.480564in}{1.612548in}}%
\pgfpathlineto{\pgfqpoint{4.524027in}{1.524210in}}%
\pgfpathlineto{\pgfqpoint{4.567490in}{1.557234in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{1.479155in}}%
\pgfpathlineto{\pgfqpoint{4.654415in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{4.697877in}{1.475802in}}%
\pgfpathlineto{\pgfqpoint{4.741340in}{1.525811in}}%
\pgfpathlineto{\pgfqpoint{4.784802in}{1.601556in}}%
\pgfpathlineto{\pgfqpoint{4.828265in}{1.617411in}}%
\pgfpathlineto{\pgfqpoint{4.871727in}{1.576791in}}%
\pgfpathlineto{\pgfqpoint{4.915190in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{4.958652in}{1.699548in}}%
\pgfpathlineto{\pgfqpoint{5.002115in}{1.566728in}}%
\pgfpathlineto{\pgfqpoint{5.045578in}{1.691374in}}%
\pgfpathlineto{\pgfqpoint{5.089040in}{1.686249in}}%
\pgfpathlineto{\pgfqpoint{5.132503in}{1.625179in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{1.674692in}}%
\pgfpathlineto{\pgfqpoint{5.219428in}{1.649389in}}%
\pgfpathlineto{\pgfqpoint{5.262890in}{1.643776in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{1.707092in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.692771in}}%
\pgfpathlineto{\pgfqpoint{5.393278in}{1.692788in}}%
\pgfpathlineto{\pgfqpoint{5.436740in}{1.885689in}}%
\pgfpathlineto{\pgfqpoint{5.480203in}{1.713365in}}%
\pgfpathlineto{\pgfqpoint{5.523666in}{1.759153in}}%
\pgfpathlineto{\pgfqpoint{5.567128in}{1.737394in}}%
\pgfpathlineto{\pgfqpoint{5.610591in}{1.832179in}}%
\pgfpathlineto{\pgfqpoint{5.654053in}{1.711072in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{1.819220in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{2.266271in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{2.266271in}}%
\pgfpathlineto{\pgfqpoint{5.654053in}{2.161370in}}%
\pgfpathlineto{\pgfqpoint{5.610591in}{2.283930in}}%
\pgfpathlineto{\pgfqpoint{5.567128in}{2.135260in}}%
\pgfpathlineto{\pgfqpoint{5.523666in}{2.172991in}}%
\pgfpathlineto{\pgfqpoint{5.480203in}{2.146354in}}%
\pgfpathlineto{\pgfqpoint{5.436740in}{2.308838in}}%
\pgfpathlineto{\pgfqpoint{5.393278in}{2.079960in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{2.102347in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{2.081571in}}%
\pgfpathlineto{\pgfqpoint{5.262890in}{2.052974in}}%
\pgfpathlineto{\pgfqpoint{5.219428in}{2.044032in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{2.097209in}}%
\pgfpathlineto{\pgfqpoint{5.132503in}{1.977712in}}%
\pgfpathlineto{\pgfqpoint{5.089040in}{2.047331in}}%
\pgfpathlineto{\pgfqpoint{5.045578in}{2.068677in}}%
\pgfpathlineto{\pgfqpoint{5.002115in}{1.975073in}}%
\pgfpathlineto{\pgfqpoint{4.958652in}{2.036062in}}%
\pgfpathlineto{\pgfqpoint{4.915190in}{2.031772in}}%
\pgfpathlineto{\pgfqpoint{4.871727in}{1.933555in}}%
\pgfpathlineto{\pgfqpoint{4.828265in}{1.971655in}}%
\pgfpathlineto{\pgfqpoint{4.784802in}{1.913800in}}%
\pgfpathlineto{\pgfqpoint{4.741340in}{1.844690in}}%
\pgfpathlineto{\pgfqpoint{4.697877in}{1.793104in}}%
\pgfpathlineto{\pgfqpoint{4.654415in}{1.741153in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{1.793946in}}%
\pgfpathlineto{\pgfqpoint{4.567490in}{1.813239in}}%
\pgfpathlineto{\pgfqpoint{4.524027in}{1.760305in}}%
\pgfpathlineto{\pgfqpoint{4.480564in}{1.856892in}}%
\pgfpathlineto{\pgfqpoint{4.437102in}{1.836793in}}%
\pgfpathlineto{\pgfqpoint{4.393639in}{1.663718in}}%
\pgfpathlineto{\pgfqpoint{4.350177in}{1.678844in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{1.582553in}}%
\pgfpathlineto{\pgfqpoint{4.263252in}{1.517623in}}%
\pgfpathlineto{\pgfqpoint{4.219789in}{1.551896in}}%
\pgfpathlineto{\pgfqpoint{4.176327in}{1.546049in}}%
\pgfpathlineto{\pgfqpoint{4.132864in}{1.384830in}}%
\pgfpathlineto{\pgfqpoint{4.089402in}{1.482264in}}%
\pgfpathlineto{\pgfqpoint{4.045939in}{1.362730in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{1.301820in}}%
\pgfpathlineto{\pgfqpoint{3.959014in}{1.248096in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{1.274348in}}%
\pgfpathlineto{\pgfqpoint{3.872089in}{1.330578in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{1.101428in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{0.987628in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{1.024722in}}%
\pgfpathlineto{\pgfqpoint{3.698239in}{0.925414in}}%
\pgfpathlineto{\pgfqpoint{3.654776in}{0.715266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654776in}{0.748979in}}%
\pgfpathlineto{\pgfqpoint{3.654776in}{0.724397in}}%
\pgfpathlineto{\pgfqpoint{3.698239in}{0.929153in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{0.958121in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{0.961690in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{1.095380in}}%
\pgfpathlineto{\pgfqpoint{3.872089in}{1.294564in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{1.239962in}}%
\pgfpathlineto{\pgfqpoint{3.959014in}{1.234953in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{1.269124in}}%
\pgfpathlineto{\pgfqpoint{4.045939in}{1.322934in}}%
\pgfpathlineto{\pgfqpoint{4.089402in}{1.406560in}}%
\pgfpathlineto{\pgfqpoint{4.132864in}{1.412051in}}%
\pgfpathlineto{\pgfqpoint{4.176327in}{1.543094in}}%
\pgfpathlineto{\pgfqpoint{4.219789in}{1.489036in}}%
\pgfpathlineto{\pgfqpoint{4.263252in}{1.525187in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{1.625175in}}%
\pgfpathlineto{\pgfqpoint{4.350177in}{1.690122in}}%
\pgfpathlineto{\pgfqpoint{4.393639in}{1.756691in}}%
\pgfpathlineto{\pgfqpoint{4.437102in}{1.885305in}}%
\pgfpathlineto{\pgfqpoint{4.480564in}{1.972880in}}%
\pgfpathlineto{\pgfqpoint{4.524027in}{1.973514in}}%
\pgfpathlineto{\pgfqpoint{4.567490in}{2.059641in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{2.068359in}}%
\pgfpathlineto{\pgfqpoint{4.654415in}{2.058083in}}%
\pgfpathlineto{\pgfqpoint{4.697877in}{2.173203in}}%
\pgfpathlineto{\pgfqpoint{4.741340in}{2.298691in}}%
\pgfpathlineto{\pgfqpoint{4.784802in}{2.390718in}}%
\pgfpathlineto{\pgfqpoint{4.828265in}{2.504055in}}%
\pgfpathlineto{\pgfqpoint{4.871727in}{2.602560in}}%
\pgfpathlineto{\pgfqpoint{4.915190in}{2.710148in}}%
\pgfpathlineto{\pgfqpoint{4.958652in}{2.818918in}}%
\pgfpathlineto{\pgfqpoint{5.002115in}{2.855605in}}%
\pgfpathlineto{\pgfqpoint{5.045578in}{3.023561in}}%
\pgfpathlineto{\pgfqpoint{5.089040in}{3.096267in}}%
\pgfpathlineto{\pgfqpoint{5.132503in}{3.082608in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{3.198486in}}%
\pgfpathlineto{\pgfqpoint{5.219428in}{3.344681in}}%
\pgfpathlineto{\pgfqpoint{5.262890in}{3.468916in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{3.562113in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{3.656206in}}%
\pgfpathlineto{\pgfqpoint{5.393278in}{3.746494in}}%
\pgfpathlineto{\pgfqpoint{5.436740in}{4.048547in}}%
\pgfpathlineto{\pgfqpoint{5.480203in}{3.962137in}}%
\pgfpathlineto{\pgfqpoint{5.523666in}{4.018690in}}%
\pgfpathlineto{\pgfqpoint{5.567128in}{4.133911in}}%
\pgfpathlineto{\pgfqpoint{5.610591in}{4.338790in}}%
\pgfpathlineto{\pgfqpoint{5.654053in}{4.346891in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{4.524659in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{5.759813in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{5.759813in}}%
\pgfpathlineto{\pgfqpoint{5.654053in}{5.631783in}}%
\pgfpathlineto{\pgfqpoint{5.610591in}{5.658459in}}%
\pgfpathlineto{\pgfqpoint{5.567128in}{5.453854in}}%
\pgfpathlineto{\pgfqpoint{5.523666in}{5.359242in}}%
\pgfpathlineto{\pgfqpoint{5.480203in}{5.229567in}}%
\pgfpathlineto{\pgfqpoint{5.436740in}{5.323060in}}%
\pgfpathlineto{\pgfqpoint{5.393278in}{5.036913in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{4.936952in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{4.773534in}}%
\pgfpathlineto{\pgfqpoint{5.262890in}{4.683949in}}%
\pgfpathlineto{\pgfqpoint{5.219428in}{4.561209in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{4.376479in}}%
\pgfpathlineto{\pgfqpoint{5.132503in}{4.266740in}}%
\pgfpathlineto{\pgfqpoint{5.089040in}{4.244951in}}%
\pgfpathlineto{\pgfqpoint{5.045578in}{4.171841in}}%
\pgfpathlineto{\pgfqpoint{5.002115in}{3.992079in}}%
\pgfpathlineto{\pgfqpoint{4.958652in}{3.927946in}}%
\pgfpathlineto{\pgfqpoint{4.915190in}{3.771063in}}%
\pgfpathlineto{\pgfqpoint{4.871727in}{3.554277in}}%
\pgfpathlineto{\pgfqpoint{4.828265in}{3.450460in}}%
\pgfpathlineto{\pgfqpoint{4.784802in}{3.292769in}}%
\pgfpathlineto{\pgfqpoint{4.741340in}{3.135722in}}%
\pgfpathlineto{\pgfqpoint{4.697877in}{2.941374in}}%
\pgfpathlineto{\pgfqpoint{4.654415in}{2.768065in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{2.722845in}}%
\pgfpathlineto{\pgfqpoint{4.567490in}{2.647399in}}%
\pgfpathlineto{\pgfqpoint{4.524027in}{2.504326in}}%
\pgfpathlineto{\pgfqpoint{4.480564in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{4.437102in}{2.321332in}}%
\pgfpathlineto{\pgfqpoint{4.393639in}{2.114086in}}%
\pgfpathlineto{\pgfqpoint{4.350177in}{1.994386in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{4.263252in}{1.816984in}}%
\pgfpathlineto{\pgfqpoint{4.219789in}{1.730273in}}%
\pgfpathlineto{\pgfqpoint{4.176327in}{1.737059in}}%
\pgfpathlineto{\pgfqpoint{4.132864in}{1.544209in}}%
\pgfpathlineto{\pgfqpoint{4.089402in}{1.555265in}}%
\pgfpathlineto{\pgfqpoint{4.045939in}{1.476529in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{1.395842in}}%
\pgfpathlineto{\pgfqpoint{3.959014in}{1.350138in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{1.328397in}}%
\pgfpathlineto{\pgfqpoint{3.872089in}{1.386621in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{1.177502in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{1.041924in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{1.012164in}}%
\pgfpathlineto{\pgfqpoint{3.698239in}{0.960417in}}%
\pgfpathlineto{\pgfqpoint{3.654776in}{0.748979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654776in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.654776in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654776in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.654776in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002476in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002476in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002476in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350177in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.350177in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350177in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350177in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697877in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.697877in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697877in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697877in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045578in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.045578in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045578in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045578in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393278in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.393278in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393278in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393278in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697516in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697516in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697516in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552639in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.799653in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552639in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185046in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552639in}{0.864444in}}%
\pgfpathlineto{\pgfqpoint{5.799653in}{0.864444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552639in}{0.864444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185046in, y=0.811638in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552639in}{1.205741in}}%
\pgfpathlineto{\pgfqpoint{5.799653in}{1.205741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552639in}{1.205741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185046in, y=1.152934in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552639in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{5.799653in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552639in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185046in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552639in}{1.888334in}}%
\pgfpathlineto{\pgfqpoint{5.799653in}{1.888334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552639in}{1.888334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185046in, y=1.835527in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552639in}{2.229630in}}%
\pgfpathlineto{\pgfqpoint{5.799653in}{2.229630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552639in}{2.229630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185046in, y=2.176823in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552639in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{5.799653in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552639in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185046in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129491in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654776in}{0.701801in}}%
\pgfpathlineto{\pgfqpoint{3.698239in}{0.829037in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{0.835410in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{0.766432in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{0.857073in}}%
\pgfpathlineto{\pgfqpoint{3.872089in}{1.061689in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{0.954348in}}%
\pgfpathlineto{\pgfqpoint{3.959014in}{0.895203in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{0.923064in}}%
\pgfpathlineto{\pgfqpoint{4.045939in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{4.089402in}{1.050715in}}%
\pgfpathlineto{\pgfqpoint{4.132864in}{1.016835in}}%
\pgfpathlineto{\pgfqpoint{4.176327in}{1.076522in}}%
\pgfpathlineto{\pgfqpoint{4.219789in}{1.070225in}}%
\pgfpathlineto{\pgfqpoint{4.263252in}{1.008174in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{1.048436in}}%
\pgfpathlineto{\pgfqpoint{4.350177in}{1.146846in}}%
\pgfpathlineto{\pgfqpoint{4.393639in}{1.086880in}}%
\pgfpathlineto{\pgfqpoint{4.437102in}{1.204510in}}%
\pgfpathlineto{\pgfqpoint{4.480564in}{1.191315in}}%
\pgfpathlineto{\pgfqpoint{4.524027in}{1.137066in}}%
\pgfpathlineto{\pgfqpoint{4.567490in}{1.205988in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{4.654415in}{1.075346in}}%
\pgfpathlineto{\pgfqpoint{4.697877in}{1.103939in}}%
\pgfpathlineto{\pgfqpoint{4.741340in}{1.145103in}}%
\pgfpathlineto{\pgfqpoint{4.784802in}{1.178662in}}%
\pgfpathlineto{\pgfqpoint{4.828265in}{1.179089in}}%
\pgfpathlineto{\pgfqpoint{4.871727in}{1.221002in}}%
\pgfpathlineto{\pgfqpoint{4.915190in}{1.224938in}}%
\pgfpathlineto{\pgfqpoint{4.958652in}{1.256890in}}%
\pgfpathlineto{\pgfqpoint{5.002115in}{1.129249in}}%
\pgfpathlineto{\pgfqpoint{5.045578in}{1.244509in}}%
\pgfpathlineto{\pgfqpoint{5.089040in}{1.239279in}}%
\pgfpathlineto{\pgfqpoint{5.132503in}{1.174643in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{1.225544in}}%
\pgfpathlineto{\pgfqpoint{5.219428in}{1.163763in}}%
\pgfpathlineto{\pgfqpoint{5.262890in}{1.162667in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{1.191716in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.220772in}}%
\pgfpathlineto{\pgfqpoint{5.393278in}{1.239755in}}%
\pgfpathlineto{\pgfqpoint{5.436740in}{1.443424in}}%
\pgfpathlineto{\pgfqpoint{5.480203in}{1.237002in}}%
\pgfpathlineto{\pgfqpoint{5.523666in}{1.245179in}}%
\pgfpathlineto{\pgfqpoint{5.567128in}{1.222847in}}%
\pgfpathlineto{\pgfqpoint{5.610591in}{1.409662in}}%
\pgfpathlineto{\pgfqpoint{5.654053in}{1.219685in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{1.339756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045578in}{1.244509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654776in}{0.702717in}}%
\pgfpathlineto{\pgfqpoint{3.698239in}{0.869221in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{0.867729in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{0.837802in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{0.930472in}}%
\pgfpathlineto{\pgfqpoint{3.872089in}{1.136325in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{3.959014in}{0.974641in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{4.045939in}{1.072153in}}%
\pgfpathlineto{\pgfqpoint{4.089402in}{1.159071in}}%
\pgfpathlineto{\pgfqpoint{4.132864in}{1.123733in}}%
\pgfpathlineto{\pgfqpoint{4.176327in}{1.210596in}}%
\pgfpathlineto{\pgfqpoint{4.219789in}{1.197143in}}%
\pgfpathlineto{\pgfqpoint{4.263252in}{1.136954in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{1.157303in}}%
\pgfpathlineto{\pgfqpoint{4.350177in}{1.251043in}}%
\pgfpathlineto{\pgfqpoint{4.393639in}{1.202981in}}%
\pgfpathlineto{\pgfqpoint{4.437102in}{1.333364in}}%
\pgfpathlineto{\pgfqpoint{4.480564in}{1.331116in}}%
\pgfpathlineto{\pgfqpoint{4.524027in}{1.295229in}}%
\pgfpathlineto{\pgfqpoint{4.567490in}{1.361309in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{1.277042in}}%
\pgfpathlineto{\pgfqpoint{4.654415in}{1.234314in}}%
\pgfpathlineto{\pgfqpoint{4.697877in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{4.741340in}{1.274303in}}%
\pgfpathlineto{\pgfqpoint{4.784802in}{1.340590in}}%
\pgfpathlineto{\pgfqpoint{4.828265in}{1.361113in}}%
\pgfpathlineto{\pgfqpoint{4.871727in}{1.374324in}}%
\pgfpathlineto{\pgfqpoint{4.915190in}{1.396324in}}%
\pgfpathlineto{\pgfqpoint{4.958652in}{1.418694in}}%
\pgfpathlineto{\pgfqpoint{5.002115in}{1.274754in}}%
\pgfpathlineto{\pgfqpoint{5.045578in}{1.384012in}}%
\pgfpathlineto{\pgfqpoint{5.089040in}{1.378363in}}%
\pgfpathlineto{\pgfqpoint{5.132503in}{1.327109in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{5.219428in}{1.340186in}}%
\pgfpathlineto{\pgfqpoint{5.262890in}{1.326420in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{1.370989in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.393954in}}%
\pgfpathlineto{\pgfqpoint{5.393278in}{1.397442in}}%
\pgfpathlineto{\pgfqpoint{5.436740in}{1.588906in}}%
\pgfpathlineto{\pgfqpoint{5.480203in}{1.421902in}}%
\pgfpathlineto{\pgfqpoint{5.523666in}{1.442983in}}%
\pgfpathlineto{\pgfqpoint{5.567128in}{1.415857in}}%
\pgfpathlineto{\pgfqpoint{5.610591in}{1.592229in}}%
\pgfpathlineto{\pgfqpoint{5.654053in}{1.460012in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{1.572338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045578in}{1.384012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654776in}{0.702069in}}%
\pgfpathlineto{\pgfqpoint{3.698239in}{0.896468in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{0.988112in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{0.936268in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{1.058739in}}%
\pgfpathlineto{\pgfqpoint{3.872089in}{1.290945in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{1.214793in}}%
\pgfpathlineto{\pgfqpoint{3.959014in}{1.200711in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{1.237227in}}%
\pgfpathlineto{\pgfqpoint{4.045939in}{1.271843in}}%
\pgfpathlineto{\pgfqpoint{4.089402in}{1.384416in}}%
\pgfpathlineto{\pgfqpoint{4.132864in}{1.305562in}}%
\pgfpathlineto{\pgfqpoint{4.176327in}{1.465788in}}%
\pgfpathlineto{\pgfqpoint{4.219789in}{1.445960in}}%
\pgfpathlineto{\pgfqpoint{4.263252in}{1.435378in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{1.493943in}}%
\pgfpathlineto{\pgfqpoint{4.350177in}{1.562363in}}%
\pgfpathlineto{\pgfqpoint{4.393639in}{1.548304in}}%
\pgfpathlineto{\pgfqpoint{4.437102in}{1.720964in}}%
\pgfpathlineto{\pgfqpoint{4.480564in}{1.734720in}}%
\pgfpathlineto{\pgfqpoint{4.524027in}{1.642258in}}%
\pgfpathlineto{\pgfqpoint{4.567490in}{1.685236in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{1.636550in}}%
\pgfpathlineto{\pgfqpoint{4.654415in}{1.587143in}}%
\pgfpathlineto{\pgfqpoint{4.697877in}{1.634453in}}%
\pgfpathlineto{\pgfqpoint{4.741340in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{4.784802in}{1.757678in}}%
\pgfpathlineto{\pgfqpoint{4.828265in}{1.794533in}}%
\pgfpathlineto{\pgfqpoint{4.871727in}{1.755173in}}%
\pgfpathlineto{\pgfqpoint{4.915190in}{1.855044in}}%
\pgfpathlineto{\pgfqpoint{4.958652in}{1.867805in}}%
\pgfpathlineto{\pgfqpoint{5.002115in}{1.770900in}}%
\pgfpathlineto{\pgfqpoint{5.045578in}{1.880025in}}%
\pgfpathlineto{\pgfqpoint{5.089040in}{1.866790in}}%
\pgfpathlineto{\pgfqpoint{5.132503in}{1.801446in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{1.885951in}}%
\pgfpathlineto{\pgfqpoint{5.219428in}{1.846710in}}%
\pgfpathlineto{\pgfqpoint{5.262890in}{1.848375in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{1.894331in}}%
\pgfpathlineto{\pgfqpoint{5.349815in}{1.897559in}}%
\pgfpathlineto{\pgfqpoint{5.393278in}{1.886374in}}%
\pgfpathlineto{\pgfqpoint{5.436740in}{2.097264in}}%
\pgfpathlineto{\pgfqpoint{5.480203in}{1.929859in}}%
\pgfpathlineto{\pgfqpoint{5.523666in}{1.966072in}}%
\pgfpathlineto{\pgfqpoint{5.567128in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{5.610591in}{2.058055in}}%
\pgfpathlineto{\pgfqpoint{5.654053in}{1.936221in}}%
\pgfpathlineto{\pgfqpoint{5.697516in}{2.042745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045578in}{1.880025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654776in}{0.736688in}}%
\pgfpathlineto{\pgfqpoint{3.698239in}{0.944785in}}%
\pgfpathlineto{\pgfqpoint{3.741701in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{1.001807in}}%
\pgfpathlineto{\pgfqpoint{3.828626in}{1.136441in}}%
\pgfpathlineto{\pgfqpoint{3.872089in}{1.340592in}}%
\pgfpathlineto{\pgfqpoint{3.915551in}{1.284179in}}%
\pgfpathlineto{\pgfqpoint{3.959014in}{1.292546in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{4.045939in}{1.399731in}}%
\pgfpathlineto{\pgfqpoint{4.089402in}{1.480912in}}%
\pgfpathlineto{\pgfqpoint{4.132864in}{1.478130in}}%
\pgfpathlineto{\pgfqpoint{4.176327in}{1.640077in}}%
\pgfpathlineto{\pgfqpoint{4.219789in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{4.263252in}{1.671085in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{1.776029in}}%
\pgfpathlineto{\pgfqpoint{4.350177in}{1.842254in}}%
\pgfpathlineto{\pgfqpoint{4.393639in}{1.935389in}}%
\pgfpathlineto{\pgfqpoint{4.437102in}{2.103318in}}%
\pgfpathlineto{\pgfqpoint{4.480564in}{2.201771in}}%
\pgfpathlineto{\pgfqpoint{4.524027in}{2.238920in}}%
\pgfpathlineto{\pgfqpoint{4.567490in}{2.353520in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{2.395602in}}%
\pgfpathlineto{\pgfqpoint{4.654415in}{2.413074in}}%
\pgfpathlineto{\pgfqpoint{4.697877in}{2.557288in}}%
\pgfpathlineto{\pgfqpoint{4.704301in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.552639in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045578in}{3.597701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552639in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.552639in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799653in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.799653in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552639in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.799653in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552639in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{5.799653in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Velocity Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522986in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{6.522986in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.625123in}{0.524343in}}{\pgfqpoint{8.667863in}{1.534128in}}{%
\pgfpathmoveto{\pgfqpoint{6.625123in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{6.625123in}{0.524343in}}%
\pgfpathlineto{\pgfqpoint{6.668586in}{0.525515in}}%
\pgfpathlineto{\pgfqpoint{6.712048in}{0.526381in}}%
\pgfpathlineto{\pgfqpoint{6.755511in}{0.527389in}}%
\pgfpathlineto{\pgfqpoint{6.798974in}{0.528963in}}%
\pgfpathlineto{\pgfqpoint{6.842436in}{0.532307in}}%
\pgfpathlineto{\pgfqpoint{6.885899in}{0.533745in}}%
\pgfpathlineto{\pgfqpoint{6.929361in}{0.536381in}}%
\pgfpathlineto{\pgfqpoint{6.972824in}{0.539500in}}%
\pgfpathlineto{\pgfqpoint{7.016286in}{0.542691in}}%
\pgfpathlineto{\pgfqpoint{7.059749in}{0.547706in}}%
\pgfpathlineto{\pgfqpoint{7.103211in}{0.552801in}}%
\pgfpathlineto{\pgfqpoint{7.146674in}{0.558894in}}%
\pgfpathlineto{\pgfqpoint{7.190136in}{0.566094in}}%
\pgfpathlineto{\pgfqpoint{7.233599in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{7.277062in}{0.582055in}}%
\pgfpathlineto{\pgfqpoint{7.320524in}{0.592248in}}%
\pgfpathlineto{\pgfqpoint{7.363987in}{0.602933in}}%
\pgfpathlineto{\pgfqpoint{7.407449in}{0.614464in}}%
\pgfpathlineto{\pgfqpoint{7.450912in}{0.626494in}}%
\pgfpathlineto{\pgfqpoint{7.494374in}{0.639472in}}%
\pgfpathlineto{\pgfqpoint{7.537837in}{0.651726in}}%
\pgfpathlineto{\pgfqpoint{7.581299in}{0.666572in}}%
\pgfpathlineto{\pgfqpoint{7.624762in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{7.668224in}{0.698183in}}%
\pgfpathlineto{\pgfqpoint{7.711687in}{0.716081in}}%
\pgfpathlineto{\pgfqpoint{7.755150in}{0.733858in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{0.751048in}}%
\pgfpathlineto{\pgfqpoint{7.842075in}{0.769692in}}%
\pgfpathlineto{\pgfqpoint{7.885537in}{0.789531in}}%
\pgfpathlineto{\pgfqpoint{7.929000in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{7.972462in}{0.825851in}}%
\pgfpathlineto{\pgfqpoint{8.015925in}{0.843588in}}%
\pgfpathlineto{\pgfqpoint{8.059387in}{0.864215in}}%
\pgfpathlineto{\pgfqpoint{8.102850in}{0.883568in}}%
\pgfpathlineto{\pgfqpoint{8.146312in}{0.904874in}}%
\pgfpathlineto{\pgfqpoint{8.189775in}{0.923588in}}%
\pgfpathlineto{\pgfqpoint{8.233238in}{0.944661in}}%
\pgfpathlineto{\pgfqpoint{8.276700in}{0.966766in}}%
\pgfpathlineto{\pgfqpoint{8.320163in}{0.986599in}}%
\pgfpathlineto{\pgfqpoint{8.363625in}{1.006692in}}%
\pgfpathlineto{\pgfqpoint{8.407088in}{1.030641in}}%
\pgfpathlineto{\pgfqpoint{8.450550in}{1.049910in}}%
\pgfpathlineto{\pgfqpoint{8.494013in}{1.070341in}}%
\pgfpathlineto{\pgfqpoint{8.537475in}{1.090229in}}%
\pgfpathlineto{\pgfqpoint{8.580938in}{1.111624in}}%
\pgfpathlineto{\pgfqpoint{8.624400in}{1.128687in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{1.148960in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{1.534128in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{1.534128in}}%
\pgfpathlineto{\pgfqpoint{8.624400in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{8.580938in}{1.458971in}}%
\pgfpathlineto{\pgfqpoint{8.537475in}{1.417265in}}%
\pgfpathlineto{\pgfqpoint{8.494013in}{1.377843in}}%
\pgfpathlineto{\pgfqpoint{8.450550in}{1.338027in}}%
\pgfpathlineto{\pgfqpoint{8.407088in}{1.298922in}}%
\pgfpathlineto{\pgfqpoint{8.363625in}{1.255954in}}%
\pgfpathlineto{\pgfqpoint{8.320163in}{1.217096in}}%
\pgfpathlineto{\pgfqpoint{8.276700in}{1.179088in}}%
\pgfpathlineto{\pgfqpoint{8.233238in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{8.189775in}{1.102824in}}%
\pgfpathlineto{\pgfqpoint{8.146312in}{1.068026in}}%
\pgfpathlineto{\pgfqpoint{8.102850in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{8.059387in}{0.997494in}}%
\pgfpathlineto{\pgfqpoint{8.015925in}{0.963691in}}%
\pgfpathlineto{\pgfqpoint{7.972462in}{0.931291in}}%
\pgfpathlineto{\pgfqpoint{7.929000in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{7.885537in}{0.874006in}}%
\pgfpathlineto{\pgfqpoint{7.842075in}{0.846688in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{0.822042in}}%
\pgfpathlineto{\pgfqpoint{7.755150in}{0.799323in}}%
\pgfpathlineto{\pgfqpoint{7.711687in}{0.776780in}}%
\pgfpathlineto{\pgfqpoint{7.668224in}{0.754945in}}%
\pgfpathlineto{\pgfqpoint{7.624762in}{0.735237in}}%
\pgfpathlineto{\pgfqpoint{7.581299in}{0.715870in}}%
\pgfpathlineto{\pgfqpoint{7.537837in}{0.697006in}}%
\pgfpathlineto{\pgfqpoint{7.494374in}{0.681003in}}%
\pgfpathlineto{\pgfqpoint{7.450912in}{0.663799in}}%
\pgfpathlineto{\pgfqpoint{7.407449in}{0.647917in}}%
\pgfpathlineto{\pgfqpoint{7.363987in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{7.320524in}{0.619472in}}%
\pgfpathlineto{\pgfqpoint{7.277062in}{0.606585in}}%
\pgfpathlineto{\pgfqpoint{7.233599in}{0.594922in}}%
\pgfpathlineto{\pgfqpoint{7.190136in}{0.586471in}}%
\pgfpathlineto{\pgfqpoint{7.146674in}{0.575968in}}%
\pgfpathlineto{\pgfqpoint{7.103211in}{0.566936in}}%
\pgfpathlineto{\pgfqpoint{7.059749in}{0.559766in}}%
\pgfpathlineto{\pgfqpoint{7.016286in}{0.552167in}}%
\pgfpathlineto{\pgfqpoint{6.972824in}{0.546324in}}%
\pgfpathlineto{\pgfqpoint{6.929361in}{0.541659in}}%
\pgfpathlineto{\pgfqpoint{6.885899in}{0.537462in}}%
\pgfpathlineto{\pgfqpoint{6.842436in}{0.534720in}}%
\pgfpathlineto{\pgfqpoint{6.798974in}{0.530487in}}%
\pgfpathlineto{\pgfqpoint{6.755511in}{0.528045in}}%
\pgfpathlineto{\pgfqpoint{6.712048in}{0.526659in}}%
\pgfpathlineto{\pgfqpoint{6.668586in}{0.525713in}}%
\pgfpathlineto{\pgfqpoint{6.625123in}{0.524400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.625123in}{0.524407in}}{\pgfqpoint{8.667863in}{2.189079in}}{%
\pgfpathmoveto{\pgfqpoint{6.625123in}{0.524623in}}%
\pgfpathlineto{\pgfqpoint{6.625123in}{0.524407in}}%
\pgfpathlineto{\pgfqpoint{6.668586in}{0.526003in}}%
\pgfpathlineto{\pgfqpoint{6.712048in}{0.527123in}}%
\pgfpathlineto{\pgfqpoint{6.755511in}{0.528579in}}%
\pgfpathlineto{\pgfqpoint{6.798974in}{0.530921in}}%
\pgfpathlineto{\pgfqpoint{6.842436in}{0.535318in}}%
\pgfpathlineto{\pgfqpoint{6.885899in}{0.538662in}}%
\pgfpathlineto{\pgfqpoint{6.929361in}{0.543317in}}%
\pgfpathlineto{\pgfqpoint{6.972824in}{0.548857in}}%
\pgfpathlineto{\pgfqpoint{7.016286in}{0.555480in}}%
\pgfpathlineto{\pgfqpoint{7.059749in}{0.564186in}}%
\pgfpathlineto{\pgfqpoint{7.103211in}{0.572956in}}%
\pgfpathlineto{\pgfqpoint{7.146674in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{7.190136in}{0.595849in}}%
\pgfpathlineto{\pgfqpoint{7.233599in}{0.607538in}}%
\pgfpathlineto{\pgfqpoint{7.277062in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{7.320524in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{7.363987in}{0.651214in}}%
\pgfpathlineto{\pgfqpoint{7.407449in}{0.668414in}}%
\pgfpathlineto{\pgfqpoint{7.450912in}{0.685795in}}%
\pgfpathlineto{\pgfqpoint{7.494374in}{0.705157in}}%
\pgfpathlineto{\pgfqpoint{7.537837in}{0.721913in}}%
\pgfpathlineto{\pgfqpoint{7.581299in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{7.624762in}{0.761834in}}%
\pgfpathlineto{\pgfqpoint{7.668224in}{0.781127in}}%
\pgfpathlineto{\pgfqpoint{7.711687in}{0.802016in}}%
\pgfpathlineto{\pgfqpoint{7.755150in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{0.846906in}}%
\pgfpathlineto{\pgfqpoint{7.842075in}{0.867969in}}%
\pgfpathlineto{\pgfqpoint{7.885537in}{0.891256in}}%
\pgfpathlineto{\pgfqpoint{7.929000in}{0.914593in}}%
\pgfpathlineto{\pgfqpoint{7.972462in}{0.937497in}}%
\pgfpathlineto{\pgfqpoint{8.015925in}{0.962007in}}%
\pgfpathlineto{\pgfqpoint{8.059387in}{0.985312in}}%
\pgfpathlineto{\pgfqpoint{8.102850in}{1.008554in}}%
\pgfpathlineto{\pgfqpoint{8.146312in}{1.034257in}}%
\pgfpathlineto{\pgfqpoint{8.189775in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{8.233238in}{1.084583in}}%
\pgfpathlineto{\pgfqpoint{8.276700in}{1.111246in}}%
\pgfpathlineto{\pgfqpoint{8.320163in}{1.136613in}}%
\pgfpathlineto{\pgfqpoint{8.363625in}{1.160533in}}%
\pgfpathlineto{\pgfqpoint{8.407088in}{1.186204in}}%
\pgfpathlineto{\pgfqpoint{8.450550in}{1.208175in}}%
\pgfpathlineto{\pgfqpoint{8.494013in}{1.231115in}}%
\pgfpathlineto{\pgfqpoint{8.537475in}{1.254233in}}%
\pgfpathlineto{\pgfqpoint{8.580938in}{1.276555in}}%
\pgfpathlineto{\pgfqpoint{8.624400in}{1.298152in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{1.324620in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{2.189079in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{2.189079in}}%
\pgfpathlineto{\pgfqpoint{8.624400in}{2.135923in}}%
\pgfpathlineto{\pgfqpoint{8.580938in}{2.084332in}}%
\pgfpathlineto{\pgfqpoint{8.537475in}{2.026938in}}%
\pgfpathlineto{\pgfqpoint{8.494013in}{1.974134in}}%
\pgfpathlineto{\pgfqpoint{8.450550in}{1.922281in}}%
\pgfpathlineto{\pgfqpoint{8.407088in}{1.871604in}}%
\pgfpathlineto{\pgfqpoint{8.363625in}{1.816676in}}%
\pgfpathlineto{\pgfqpoint{8.320163in}{1.762141in}}%
\pgfpathlineto{\pgfqpoint{8.276700in}{1.706547in}}%
\pgfpathlineto{\pgfqpoint{8.233238in}{1.649029in}}%
\pgfpathlineto{\pgfqpoint{8.189775in}{1.592181in}}%
\pgfpathlineto{\pgfqpoint{8.146312in}{1.536679in}}%
\pgfpathlineto{\pgfqpoint{8.102850in}{1.481102in}}%
\pgfpathlineto{\pgfqpoint{8.059387in}{1.428103in}}%
\pgfpathlineto{\pgfqpoint{8.015925in}{1.371886in}}%
\pgfpathlineto{\pgfqpoint{7.972462in}{1.316418in}}%
\pgfpathlineto{\pgfqpoint{7.929000in}{1.260804in}}%
\pgfpathlineto{\pgfqpoint{7.885537in}{1.206459in}}%
\pgfpathlineto{\pgfqpoint{7.842075in}{1.150851in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{1.100336in}}%
\pgfpathlineto{\pgfqpoint{7.755150in}{1.052268in}}%
\pgfpathlineto{\pgfqpoint{7.711687in}{1.005025in}}%
\pgfpathlineto{\pgfqpoint{7.668224in}{0.961356in}}%
\pgfpathlineto{\pgfqpoint{7.624762in}{0.920679in}}%
\pgfpathlineto{\pgfqpoint{7.581299in}{0.880628in}}%
\pgfpathlineto{\pgfqpoint{7.537837in}{0.842853in}}%
\pgfpathlineto{\pgfqpoint{7.494374in}{0.809460in}}%
\pgfpathlineto{\pgfqpoint{7.450912in}{0.774655in}}%
\pgfpathlineto{\pgfqpoint{7.407449in}{0.744588in}}%
\pgfpathlineto{\pgfqpoint{7.363987in}{0.715307in}}%
\pgfpathlineto{\pgfqpoint{7.320524in}{0.689258in}}%
\pgfpathlineto{\pgfqpoint{7.277062in}{0.665178in}}%
\pgfpathlineto{\pgfqpoint{7.233599in}{0.643190in}}%
\pgfpathlineto{\pgfqpoint{7.190136in}{0.625227in}}%
\pgfpathlineto{\pgfqpoint{7.146674in}{0.607418in}}%
\pgfpathlineto{\pgfqpoint{7.103211in}{0.591272in}}%
\pgfpathlineto{\pgfqpoint{7.059749in}{0.578966in}}%
\pgfpathlineto{\pgfqpoint{7.016286in}{0.566652in}}%
\pgfpathlineto{\pgfqpoint{6.972824in}{0.557662in}}%
\pgfpathlineto{\pgfqpoint{6.929361in}{0.549518in}}%
\pgfpathlineto{\pgfqpoint{6.885899in}{0.542955in}}%
\pgfpathlineto{\pgfqpoint{6.842436in}{0.537551in}}%
\pgfpathlineto{\pgfqpoint{6.798974in}{0.532688in}}%
\pgfpathlineto{\pgfqpoint{6.755511in}{0.529555in}}%
\pgfpathlineto{\pgfqpoint{6.712048in}{0.527543in}}%
\pgfpathlineto{\pgfqpoint{6.668586in}{0.526241in}}%
\pgfpathlineto{\pgfqpoint{6.625123in}{0.524623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{6.625123in}{0.525501in}}%
\pgfpathlineto{\pgfqpoint{6.668586in}{0.529518in}}%
\pgfpathlineto{\pgfqpoint{6.712048in}{0.535214in}}%
\pgfpathlineto{\pgfqpoint{6.755511in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{6.798974in}{0.551887in}}%
\pgfpathlineto{\pgfqpoint{6.842436in}{0.564210in}}%
\pgfpathlineto{\pgfqpoint{6.885899in}{0.576707in}}%
\pgfpathlineto{\pgfqpoint{6.929361in}{0.593186in}}%
\pgfpathlineto{\pgfqpoint{6.972824in}{0.610616in}}%
\pgfpathlineto{\pgfqpoint{7.016286in}{0.628064in}}%
\pgfpathlineto{\pgfqpoint{7.059749in}{0.651579in}}%
\pgfpathlineto{\pgfqpoint{7.103211in}{0.671660in}}%
\pgfpathlineto{\pgfqpoint{7.146674in}{0.696984in}}%
\pgfpathlineto{\pgfqpoint{7.190136in}{0.723308in}}%
\pgfpathlineto{\pgfqpoint{7.233599in}{0.748657in}}%
\pgfpathlineto{\pgfqpoint{7.277062in}{0.778438in}}%
\pgfpathlineto{\pgfqpoint{7.320524in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{7.363987in}{0.840262in}}%
\pgfpathlineto{\pgfqpoint{7.407449in}{0.877528in}}%
\pgfpathlineto{\pgfqpoint{7.450912in}{0.912724in}}%
\pgfpathlineto{\pgfqpoint{7.494374in}{0.946291in}}%
\pgfpathlineto{\pgfqpoint{7.537837in}{0.980198in}}%
\pgfpathlineto{\pgfqpoint{7.581299in}{1.015492in}}%
\pgfpathlineto{\pgfqpoint{7.624762in}{1.049436in}}%
\pgfpathlineto{\pgfqpoint{7.668224in}{1.084260in}}%
\pgfpathlineto{\pgfqpoint{7.711687in}{1.119489in}}%
\pgfpathlineto{\pgfqpoint{7.755150in}{1.154510in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{1.191839in}}%
\pgfpathlineto{\pgfqpoint{7.842075in}{1.226642in}}%
\pgfpathlineto{\pgfqpoint{7.885537in}{1.265581in}}%
\pgfpathlineto{\pgfqpoint{7.929000in}{1.305769in}}%
\pgfpathlineto{\pgfqpoint{7.972462in}{1.347891in}}%
\pgfpathlineto{\pgfqpoint{8.015925in}{1.390801in}}%
\pgfpathlineto{\pgfqpoint{8.059387in}{1.434161in}}%
\pgfpathlineto{\pgfqpoint{8.102850in}{1.475038in}}%
\pgfpathlineto{\pgfqpoint{8.146312in}{1.518919in}}%
\pgfpathlineto{\pgfqpoint{8.189775in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{8.233238in}{1.608990in}}%
\pgfpathlineto{\pgfqpoint{8.276700in}{1.655882in}}%
\pgfpathlineto{\pgfqpoint{8.320163in}{1.698401in}}%
\pgfpathlineto{\pgfqpoint{8.363625in}{1.743035in}}%
\pgfpathlineto{\pgfqpoint{8.407088in}{1.792131in}}%
\pgfpathlineto{\pgfqpoint{8.450550in}{1.835986in}}%
\pgfpathlineto{\pgfqpoint{8.494013in}{1.881305in}}%
\pgfpathlineto{\pgfqpoint{8.537475in}{1.925231in}}%
\pgfpathlineto{\pgfqpoint{8.580938in}{1.967212in}}%
\pgfpathlineto{\pgfqpoint{8.624400in}{2.009911in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{2.056163in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{4.821384in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{4.821384in}}%
\pgfpathlineto{\pgfqpoint{8.624400in}{4.645250in}}%
\pgfpathlineto{\pgfqpoint{8.580938in}{4.471588in}}%
\pgfpathlineto{\pgfqpoint{8.537475in}{4.293399in}}%
\pgfpathlineto{\pgfqpoint{8.494013in}{4.121923in}}%
\pgfpathlineto{\pgfqpoint{8.450550in}{3.952027in}}%
\pgfpathlineto{\pgfqpoint{8.407088in}{3.782686in}}%
\pgfpathlineto{\pgfqpoint{8.363625in}{3.614610in}}%
\pgfpathlineto{\pgfqpoint{8.320163in}{3.451834in}}%
\pgfpathlineto{\pgfqpoint{8.276700in}{3.291557in}}%
\pgfpathlineto{\pgfqpoint{8.233238in}{3.130703in}}%
\pgfpathlineto{\pgfqpoint{8.189775in}{2.976104in}}%
\pgfpathlineto{\pgfqpoint{8.146312in}{2.825316in}}%
\pgfpathlineto{\pgfqpoint{8.102850in}{2.678215in}}%
\pgfpathlineto{\pgfqpoint{8.059387in}{2.543928in}}%
\pgfpathlineto{\pgfqpoint{8.015925in}{2.408947in}}%
\pgfpathlineto{\pgfqpoint{7.972462in}{2.276699in}}%
\pgfpathlineto{\pgfqpoint{7.929000in}{2.149362in}}%
\pgfpathlineto{\pgfqpoint{7.885537in}{2.032744in}}%
\pgfpathlineto{\pgfqpoint{7.842075in}{1.915264in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{1.807942in}}%
\pgfpathlineto{\pgfqpoint{7.755150in}{1.706143in}}%
\pgfpathlineto{\pgfqpoint{7.711687in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{7.668224in}{1.520582in}}%
\pgfpathlineto{\pgfqpoint{7.624762in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{7.581299in}{1.357730in}}%
\pgfpathlineto{\pgfqpoint{7.537837in}{1.278314in}}%
\pgfpathlineto{\pgfqpoint{7.494374in}{1.208413in}}%
\pgfpathlineto{\pgfqpoint{7.450912in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{7.407449in}{1.073096in}}%
\pgfpathlineto{\pgfqpoint{7.363987in}{1.010191in}}%
\pgfpathlineto{\pgfqpoint{7.320524in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{7.277062in}{0.906395in}}%
\pgfpathlineto{\pgfqpoint{7.233599in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{7.190136in}{0.819250in}}%
\pgfpathlineto{\pgfqpoint{7.146674in}{0.780095in}}%
\pgfpathlineto{\pgfqpoint{7.103211in}{0.744819in}}%
\pgfpathlineto{\pgfqpoint{7.059749in}{0.716388in}}%
\pgfpathlineto{\pgfqpoint{7.016286in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.972824in}{0.659325in}}%
\pgfpathlineto{\pgfqpoint{6.929361in}{0.634809in}}%
\pgfpathlineto{\pgfqpoint{6.885899in}{0.612003in}}%
\pgfpathlineto{\pgfqpoint{6.842436in}{0.592565in}}%
\pgfpathlineto{\pgfqpoint{6.798974in}{0.573696in}}%
\pgfpathlineto{\pgfqpoint{6.755511in}{0.557902in}}%
\pgfpathlineto{\pgfqpoint{6.712048in}{0.544679in}}%
\pgfpathlineto{\pgfqpoint{6.668586in}{0.534158in}}%
\pgfpathlineto{\pgfqpoint{6.625123in}{0.526700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{0.524491in}}%
\pgfpathlineto{\pgfqpoint{6.625123in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{6.668586in}{0.525963in}}%
\pgfpathlineto{\pgfqpoint{6.712048in}{0.527406in}}%
\pgfpathlineto{\pgfqpoint{6.755511in}{0.529542in}}%
\pgfpathlineto{\pgfqpoint{6.798974in}{0.532816in}}%
\pgfpathlineto{\pgfqpoint{6.842436in}{0.538173in}}%
\pgfpathlineto{\pgfqpoint{6.885899in}{0.542332in}}%
\pgfpathlineto{\pgfqpoint{6.929361in}{0.549191in}}%
\pgfpathlineto{\pgfqpoint{6.972824in}{0.556892in}}%
\pgfpathlineto{\pgfqpoint{7.016286in}{0.566319in}}%
\pgfpathlineto{\pgfqpoint{7.059749in}{0.577622in}}%
\pgfpathlineto{\pgfqpoint{7.103211in}{0.589815in}}%
\pgfpathlineto{\pgfqpoint{7.146674in}{0.605089in}}%
\pgfpathlineto{\pgfqpoint{7.190136in}{0.620404in}}%
\pgfpathlineto{\pgfqpoint{7.233599in}{0.638191in}}%
\pgfpathlineto{\pgfqpoint{7.277062in}{0.659531in}}%
\pgfpathlineto{\pgfqpoint{7.320524in}{0.681641in}}%
\pgfpathlineto{\pgfqpoint{7.363987in}{0.708036in}}%
\pgfpathlineto{\pgfqpoint{7.407449in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{7.450912in}{0.769224in}}%
\pgfpathlineto{\pgfqpoint{7.494374in}{0.802715in}}%
\pgfpathlineto{\pgfqpoint{7.537837in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{7.581299in}{0.880676in}}%
\pgfpathlineto{\pgfqpoint{7.624762in}{0.924297in}}%
\pgfpathlineto{\pgfqpoint{7.668224in}{0.973157in}}%
\pgfpathlineto{\pgfqpoint{7.711687in}{1.028393in}}%
\pgfpathlineto{\pgfqpoint{7.755150in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{7.842075in}{1.226907in}}%
\pgfpathlineto{\pgfqpoint{7.885537in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{7.929000in}{1.401049in}}%
\pgfpathlineto{\pgfqpoint{7.972462in}{1.502309in}}%
\pgfpathlineto{\pgfqpoint{8.015925in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{8.059387in}{1.738606in}}%
\pgfpathlineto{\pgfqpoint{8.102850in}{1.868898in}}%
\pgfpathlineto{\pgfqpoint{8.146312in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{8.189775in}{2.169817in}}%
\pgfpathlineto{\pgfqpoint{8.233238in}{2.342225in}}%
\pgfpathlineto{\pgfqpoint{8.276700in}{2.525817in}}%
\pgfpathlineto{\pgfqpoint{8.320163in}{2.713844in}}%
\pgfpathlineto{\pgfqpoint{8.363625in}{2.911640in}}%
\pgfpathlineto{\pgfqpoint{8.407088in}{3.124954in}}%
\pgfpathlineto{\pgfqpoint{8.450550in}{3.348194in}}%
\pgfpathlineto{\pgfqpoint{8.494013in}{3.582607in}}%
\pgfpathlineto{\pgfqpoint{8.537475in}{3.832931in}}%
\pgfpathlineto{\pgfqpoint{8.580938in}{4.101081in}}%
\pgfpathlineto{\pgfqpoint{8.624400in}{4.381891in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{4.684520in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{8.902028in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{8.902028in}}%
\pgfpathlineto{\pgfqpoint{8.624400in}{8.359431in}}%
\pgfpathlineto{\pgfqpoint{8.580938in}{7.838813in}}%
\pgfpathlineto{\pgfqpoint{8.537475in}{7.333689in}}%
\pgfpathlineto{\pgfqpoint{8.494013in}{6.854690in}}%
\pgfpathlineto{\pgfqpoint{8.450550in}{6.396822in}}%
\pgfpathlineto{\pgfqpoint{8.407088in}{5.961505in}}%
\pgfpathlineto{\pgfqpoint{8.363625in}{5.540313in}}%
\pgfpathlineto{\pgfqpoint{8.320163in}{5.142063in}}%
\pgfpathlineto{\pgfqpoint{8.276700in}{4.764889in}}%
\pgfpathlineto{\pgfqpoint{8.233238in}{4.401682in}}%
\pgfpathlineto{\pgfqpoint{8.189775in}{4.057877in}}%
\pgfpathlineto{\pgfqpoint{8.146312in}{3.730681in}}%
\pgfpathlineto{\pgfqpoint{8.102850in}{3.431586in}}%
\pgfpathlineto{\pgfqpoint{8.059387in}{3.152326in}}%
\pgfpathlineto{\pgfqpoint{8.015925in}{2.886383in}}%
\pgfpathlineto{\pgfqpoint{7.972462in}{2.636508in}}%
\pgfpathlineto{\pgfqpoint{7.929000in}{2.406892in}}%
\pgfpathlineto{\pgfqpoint{7.885537in}{2.197789in}}%
\pgfpathlineto{\pgfqpoint{7.842075in}{2.002766in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{1.830485in}}%
\pgfpathlineto{\pgfqpoint{7.755150in}{1.669494in}}%
\pgfpathlineto{\pgfqpoint{7.711687in}{1.525744in}}%
\pgfpathlineto{\pgfqpoint{7.668224in}{1.395160in}}%
\pgfpathlineto{\pgfqpoint{7.624762in}{1.278784in}}%
\pgfpathlineto{\pgfqpoint{7.581299in}{1.176460in}}%
\pgfpathlineto{\pgfqpoint{7.537837in}{1.082533in}}%
\pgfpathlineto{\pgfqpoint{7.494374in}{1.000339in}}%
\pgfpathlineto{\pgfqpoint{7.450912in}{0.927572in}}%
\pgfpathlineto{\pgfqpoint{7.407449in}{0.864729in}}%
\pgfpathlineto{\pgfqpoint{7.363987in}{0.809187in}}%
\pgfpathlineto{\pgfqpoint{7.320524in}{0.761117in}}%
\pgfpathlineto{\pgfqpoint{7.277062in}{0.721740in}}%
\pgfpathlineto{\pgfqpoint{7.233599in}{0.685383in}}%
\pgfpathlineto{\pgfqpoint{7.190136in}{0.656156in}}%
\pgfpathlineto{\pgfqpoint{7.146674in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{7.103211in}{0.609821in}}%
\pgfpathlineto{\pgfqpoint{7.059749in}{0.593359in}}%
\pgfpathlineto{\pgfqpoint{7.016286in}{0.577996in}}%
\pgfpathlineto{\pgfqpoint{6.972824in}{0.565392in}}%
\pgfpathlineto{\pgfqpoint{6.929361in}{0.555511in}}%
\pgfpathlineto{\pgfqpoint{6.885899in}{0.546783in}}%
\pgfpathlineto{\pgfqpoint{6.842436in}{0.541313in}}%
\pgfpathlineto{\pgfqpoint{6.798974in}{0.534718in}}%
\pgfpathlineto{\pgfqpoint{6.755511in}{0.530607in}}%
\pgfpathlineto{\pgfqpoint{6.712048in}{0.527895in}}%
\pgfpathlineto{\pgfqpoint{6.668586in}{0.526232in}}%
\pgfpathlineto{\pgfqpoint{6.625123in}{0.524491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.625123in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625123in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.625123in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.972824in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.972824in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972824in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.972824in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.320524in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.320524in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.320524in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.320524in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.668224in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.668224in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.668224in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.668224in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.015925in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.015925in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.015925in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.015925in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.363625in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.363625in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.363625in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.363625in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.667863in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.667863in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.667863in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.646493in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522986in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.522986in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231435in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522986in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.522986in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231435in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522986in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.522986in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231435in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522986in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.522986in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231435in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522986in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.522986in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231435in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.175880in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{0.524372in}}%
\pgfpathlineto{\pgfqpoint{6.668586in}{0.525614in}}%
\pgfpathlineto{\pgfqpoint{6.712048in}{0.526520in}}%
\pgfpathlineto{\pgfqpoint{6.755511in}{0.527717in}}%
\pgfpathlineto{\pgfqpoint{6.798974in}{0.529725in}}%
\pgfpathlineto{\pgfqpoint{6.842436in}{0.533514in}}%
\pgfpathlineto{\pgfqpoint{6.885899in}{0.535604in}}%
\pgfpathlineto{\pgfqpoint{6.929361in}{0.539020in}}%
\pgfpathlineto{\pgfqpoint{6.972824in}{0.542912in}}%
\pgfpathlineto{\pgfqpoint{7.016286in}{0.547429in}}%
\pgfpathlineto{\pgfqpoint{7.059749in}{0.553736in}}%
\pgfpathlineto{\pgfqpoint{7.103211in}{0.559869in}}%
\pgfpathlineto{\pgfqpoint{7.146674in}{0.567431in}}%
\pgfpathlineto{\pgfqpoint{7.190136in}{0.576282in}}%
\pgfpathlineto{\pgfqpoint{7.233599in}{0.583956in}}%
\pgfpathlineto{\pgfqpoint{7.277062in}{0.594320in}}%
\pgfpathlineto{\pgfqpoint{7.320524in}{0.605860in}}%
\pgfpathlineto{\pgfqpoint{7.363987in}{0.618133in}}%
\pgfpathlineto{\pgfqpoint{7.407449in}{0.631191in}}%
\pgfpathlineto{\pgfqpoint{7.450912in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{7.494374in}{0.660238in}}%
\pgfpathlineto{\pgfqpoint{7.537837in}{0.674366in}}%
\pgfpathlineto{\pgfqpoint{7.581299in}{0.691221in}}%
\pgfpathlineto{\pgfqpoint{7.624762in}{0.708521in}}%
\pgfpathlineto{\pgfqpoint{7.668224in}{0.726564in}}%
\pgfpathlineto{\pgfqpoint{7.711687in}{0.746431in}}%
\pgfpathlineto{\pgfqpoint{7.755150in}{0.766591in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{7.842075in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{7.885537in}{0.831768in}}%
\pgfpathlineto{\pgfqpoint{7.929000in}{0.854594in}}%
\pgfpathlineto{\pgfqpoint{7.972462in}{0.878571in}}%
\pgfpathlineto{\pgfqpoint{8.015925in}{0.903640in}}%
\pgfpathlineto{\pgfqpoint{8.059387in}{0.930855in}}%
\pgfpathlineto{\pgfqpoint{8.102850in}{0.957595in}}%
\pgfpathlineto{\pgfqpoint{8.146312in}{0.986450in}}%
\pgfpathlineto{\pgfqpoint{8.189775in}{1.013206in}}%
\pgfpathlineto{\pgfqpoint{8.233238in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{8.276700in}{1.072927in}}%
\pgfpathlineto{\pgfqpoint{8.320163in}{1.101847in}}%
\pgfpathlineto{\pgfqpoint{8.363625in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{8.407088in}{1.164782in}}%
\pgfpathlineto{\pgfqpoint{8.450550in}{1.193968in}}%
\pgfpathlineto{\pgfqpoint{8.494013in}{1.224092in}}%
\pgfpathlineto{\pgfqpoint{8.537475in}{1.253747in}}%
\pgfpathlineto{\pgfqpoint{8.580938in}{1.285297in}}%
\pgfpathlineto{\pgfqpoint{8.624400in}{1.312587in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{1.341544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.015925in}{0.903640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{0.524515in}}%
\pgfpathlineto{\pgfqpoint{6.668586in}{0.526122in}}%
\pgfpathlineto{\pgfqpoint{6.712048in}{0.527333in}}%
\pgfpathlineto{\pgfqpoint{6.755511in}{0.529067in}}%
\pgfpathlineto{\pgfqpoint{6.798974in}{0.531805in}}%
\pgfpathlineto{\pgfqpoint{6.842436in}{0.536434in}}%
\pgfpathlineto{\pgfqpoint{6.885899in}{0.540808in}}%
\pgfpathlineto{\pgfqpoint{6.929361in}{0.546418in}}%
\pgfpathlineto{\pgfqpoint{6.972824in}{0.553260in}}%
\pgfpathlineto{\pgfqpoint{7.016286in}{0.561066in}}%
\pgfpathlineto{\pgfqpoint{7.059749in}{0.571576in}}%
\pgfpathlineto{\pgfqpoint{7.103211in}{0.582114in}}%
\pgfpathlineto{\pgfqpoint{7.146674in}{0.595486in}}%
\pgfpathlineto{\pgfqpoint{7.190136in}{0.610538in}}%
\pgfpathlineto{\pgfqpoint{7.233599in}{0.625364in}}%
\pgfpathlineto{\pgfqpoint{7.277062in}{0.643342in}}%
\pgfpathlineto{\pgfqpoint{7.320524in}{0.662569in}}%
\pgfpathlineto{\pgfqpoint{7.363987in}{0.683261in}}%
\pgfpathlineto{\pgfqpoint{7.407449in}{0.706501in}}%
\pgfpathlineto{\pgfqpoint{7.450912in}{0.730225in}}%
\pgfpathlineto{\pgfqpoint{7.494374in}{0.757308in}}%
\pgfpathlineto{\pgfqpoint{7.537837in}{0.782383in}}%
\pgfpathlineto{\pgfqpoint{7.581299in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{7.624762in}{0.841256in}}%
\pgfpathlineto{\pgfqpoint{7.668224in}{0.871241in}}%
\pgfpathlineto{\pgfqpoint{7.711687in}{0.903520in}}%
\pgfpathlineto{\pgfqpoint{7.755150in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{0.973621in}}%
\pgfpathlineto{\pgfqpoint{7.842075in}{1.009410in}}%
\pgfpathlineto{\pgfqpoint{7.885537in}{1.048858in}}%
\pgfpathlineto{\pgfqpoint{7.929000in}{1.087698in}}%
\pgfpathlineto{\pgfqpoint{7.972462in}{1.126958in}}%
\pgfpathlineto{\pgfqpoint{8.015925in}{1.166947in}}%
\pgfpathlineto{\pgfqpoint{8.059387in}{1.206707in}}%
\pgfpathlineto{\pgfqpoint{8.102850in}{1.244828in}}%
\pgfpathlineto{\pgfqpoint{8.146312in}{1.285468in}}%
\pgfpathlineto{\pgfqpoint{8.189775in}{1.325543in}}%
\pgfpathlineto{\pgfqpoint{8.233238in}{1.366806in}}%
\pgfpathlineto{\pgfqpoint{8.276700in}{1.408897in}}%
\pgfpathlineto{\pgfqpoint{8.320163in}{1.449377in}}%
\pgfpathlineto{\pgfqpoint{8.363625in}{1.488604in}}%
\pgfpathlineto{\pgfqpoint{8.407088in}{1.528904in}}%
\pgfpathlineto{\pgfqpoint{8.450550in}{1.565228in}}%
\pgfpathlineto{\pgfqpoint{8.494013in}{1.602624in}}%
\pgfpathlineto{\pgfqpoint{8.537475in}{1.640586in}}%
\pgfpathlineto{\pgfqpoint{8.580938in}{1.680443in}}%
\pgfpathlineto{\pgfqpoint{8.624400in}{1.717037in}}%
\pgfpathlineto{\pgfqpoint{8.667863in}{1.756850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.015925in}{1.166947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{0.526101in}}%
\pgfpathlineto{\pgfqpoint{6.668586in}{0.531838in}}%
\pgfpathlineto{\pgfqpoint{6.712048in}{0.539946in}}%
\pgfpathlineto{\pgfqpoint{6.755511in}{0.550261in}}%
\pgfpathlineto{\pgfqpoint{6.798974in}{0.562792in}}%
\pgfpathlineto{\pgfqpoint{6.842436in}{0.578388in}}%
\pgfpathlineto{\pgfqpoint{6.885899in}{0.594355in}}%
\pgfpathlineto{\pgfqpoint{6.929361in}{0.613998in}}%
\pgfpathlineto{\pgfqpoint{6.972824in}{0.634970in}}%
\pgfpathlineto{\pgfqpoint{7.016286in}{0.656497in}}%
\pgfpathlineto{\pgfqpoint{7.059749in}{0.683984in}}%
\pgfpathlineto{\pgfqpoint{7.103211in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{7.146674in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{7.190136in}{0.771279in}}%
\pgfpathlineto{\pgfqpoint{7.233599in}{0.804450in}}%
\pgfpathlineto{\pgfqpoint{7.277062in}{0.842416in}}%
\pgfpathlineto{\pgfqpoint{7.320524in}{0.882766in}}%
\pgfpathlineto{\pgfqpoint{7.363987in}{0.925227in}}%
\pgfpathlineto{\pgfqpoint{7.407449in}{0.975312in}}%
\pgfpathlineto{\pgfqpoint{7.450912in}{1.026323in}}%
\pgfpathlineto{\pgfqpoint{7.494374in}{1.077352in}}%
\pgfpathlineto{\pgfqpoint{7.537837in}{1.129256in}}%
\pgfpathlineto{\pgfqpoint{7.581299in}{1.186611in}}%
\pgfpathlineto{\pgfqpoint{7.624762in}{1.243057in}}%
\pgfpathlineto{\pgfqpoint{7.668224in}{1.302421in}}%
\pgfpathlineto{\pgfqpoint{7.711687in}{1.365052in}}%
\pgfpathlineto{\pgfqpoint{7.755150in}{1.430326in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{1.499891in}}%
\pgfpathlineto{\pgfqpoint{7.842075in}{1.570953in}}%
\pgfpathlineto{\pgfqpoint{7.885537in}{1.649162in}}%
\pgfpathlineto{\pgfqpoint{7.929000in}{1.727565in}}%
\pgfpathlineto{\pgfqpoint{7.972462in}{1.812295in}}%
\pgfpathlineto{\pgfqpoint{8.015925in}{1.899874in}}%
\pgfpathlineto{\pgfqpoint{8.059387in}{1.989044in}}%
\pgfpathlineto{\pgfqpoint{8.102850in}{2.076627in}}%
\pgfpathlineto{\pgfqpoint{8.146312in}{2.172118in}}%
\pgfpathlineto{\pgfqpoint{8.189775in}{2.269774in}}%
\pgfpathlineto{\pgfqpoint{8.233238in}{2.369847in}}%
\pgfpathlineto{\pgfqpoint{8.276700in}{2.473720in}}%
\pgfpathlineto{\pgfqpoint{8.320163in}{2.575117in}}%
\pgfpathlineto{\pgfqpoint{8.322597in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.015925in}{1.899874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{0.524449in}}%
\pgfpathlineto{\pgfqpoint{6.668586in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{6.712048in}{0.527651in}}%
\pgfpathlineto{\pgfqpoint{6.755511in}{0.530075in}}%
\pgfpathlineto{\pgfqpoint{6.798974in}{0.533767in}}%
\pgfpathlineto{\pgfqpoint{6.842436in}{0.539743in}}%
\pgfpathlineto{\pgfqpoint{6.885899in}{0.544557in}}%
\pgfpathlineto{\pgfqpoint{6.929361in}{0.552351in}}%
\pgfpathlineto{\pgfqpoint{6.972824in}{0.561142in}}%
\pgfpathlineto{\pgfqpoint{7.016286in}{0.572158in}}%
\pgfpathlineto{\pgfqpoint{7.059749in}{0.585490in}}%
\pgfpathlineto{\pgfqpoint{7.103211in}{0.599818in}}%
\pgfpathlineto{\pgfqpoint{7.146674in}{0.618451in}}%
\pgfpathlineto{\pgfqpoint{7.190136in}{0.638280in}}%
\pgfpathlineto{\pgfqpoint{7.233599in}{0.661787in}}%
\pgfpathlineto{\pgfqpoint{7.277062in}{0.690636in}}%
\pgfpathlineto{\pgfqpoint{7.320524in}{0.721379in}}%
\pgfpathlineto{\pgfqpoint{7.363987in}{0.758612in}}%
\pgfpathlineto{\pgfqpoint{7.407449in}{0.800467in}}%
\pgfpathlineto{\pgfqpoint{7.450912in}{0.848398in}}%
\pgfpathlineto{\pgfqpoint{7.494374in}{0.901527in}}%
\pgfpathlineto{\pgfqpoint{7.537837in}{0.960904in}}%
\pgfpathlineto{\pgfqpoint{7.581299in}{1.028568in}}%
\pgfpathlineto{\pgfqpoint{7.624762in}{1.101540in}}%
\pgfpathlineto{\pgfqpoint{7.668224in}{1.184158in}}%
\pgfpathlineto{\pgfqpoint{7.711687in}{1.277068in}}%
\pgfpathlineto{\pgfqpoint{7.755150in}{1.378805in}}%
\pgfpathlineto{\pgfqpoint{7.798612in}{1.492780in}}%
\pgfpathlineto{\pgfqpoint{7.842075in}{1.614837in}}%
\pgfpathlineto{\pgfqpoint{7.885537in}{1.754383in}}%
\pgfpathlineto{\pgfqpoint{7.929000in}{1.903971in}}%
\pgfpathlineto{\pgfqpoint{7.972462in}{2.069408in}}%
\pgfpathlineto{\pgfqpoint{8.015925in}{2.250843in}}%
\pgfpathlineto{\pgfqpoint{8.059387in}{2.445466in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.522986in}{0.523148in}}{\pgfqpoint{2.247014in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.015925in}{2.250843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522986in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.522986in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522986in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522986in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.646493in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113525in}{2.884306in}}%
\pgfpathlineto{\pgfqpoint{6.756475in}{2.884306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.787031in}{2.884306in}}{\pgfqpoint{6.787031in}{2.914861in}}%
\pgfpathlineto{\pgfqpoint{6.787031in}{3.128056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.787031in}{3.158611in}}{\pgfqpoint{6.756475in}{3.158611in}}%
\pgfpathlineto{\pgfqpoint{2.113525in}{3.158611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.082969in}{3.158611in}}{\pgfqpoint{2.082969in}{3.128056in}}%
\pgfpathlineto{\pgfqpoint{2.082969in}{2.914861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.082969in}{2.884306in}}{\pgfqpoint{2.113525in}{2.884306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144080in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{2.449636in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296858in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571858in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734151in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{4.039706in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886929in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161929in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont dNRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832907in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{5.138463in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985685in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260685in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont NRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847172in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{6.152728in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999950in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.274950in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont EGNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/motion_35_results_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.870000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681733in}{0.524343in}}{\pgfqpoint{2.670559in}{1.534128in}}{%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.524343in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{0.525515in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{0.526381in}}%
\pgfpathlineto{\pgfqpoint{0.808679in}{0.527389in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.528963in}}%
\pgfpathlineto{\pgfqpoint{0.893310in}{0.532307in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{0.533745in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{0.536381in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{0.539500in}}%
\pgfpathlineto{\pgfqpoint{1.062572in}{0.542691in}}%
\pgfpathlineto{\pgfqpoint{1.104887in}{0.547706in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.552801in}}%
\pgfpathlineto{\pgfqpoint{1.189518in}{0.558894in}}%
\pgfpathlineto{\pgfqpoint{1.231834in}{0.566094in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{0.582055in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.592248in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{0.602933in}}%
\pgfpathlineto{\pgfqpoint{1.443411in}{0.614464in}}%
\pgfpathlineto{\pgfqpoint{1.485726in}{0.626494in}}%
\pgfpathlineto{\pgfqpoint{1.528042in}{0.639472in}}%
\pgfpathlineto{\pgfqpoint{1.570357in}{0.651726in}}%
\pgfpathlineto{\pgfqpoint{1.612673in}{0.666572in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{0.698183in}}%
\pgfpathlineto{\pgfqpoint{1.739619in}{0.716081in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{0.733858in}}%
\pgfpathlineto{\pgfqpoint{1.824250in}{0.751048in}}%
\pgfpathlineto{\pgfqpoint{1.866565in}{0.769692in}}%
\pgfpathlineto{\pgfqpoint{1.908881in}{0.789531in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{1.993512in}{0.825851in}}%
\pgfpathlineto{\pgfqpoint{2.035827in}{0.843588in}}%
\pgfpathlineto{\pgfqpoint{2.078143in}{0.864215in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{0.883568in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{0.904874in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{0.923588in}}%
\pgfpathlineto{\pgfqpoint{2.247404in}{0.944661in}}%
\pgfpathlineto{\pgfqpoint{2.289720in}{0.966766in}}%
\pgfpathlineto{\pgfqpoint{2.332035in}{0.986599in}}%
\pgfpathlineto{\pgfqpoint{2.374351in}{1.006692in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.030641in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{1.049910in}}%
\pgfpathlineto{\pgfqpoint{2.501297in}{1.070341in}}%
\pgfpathlineto{\pgfqpoint{2.543612in}{1.090229in}}%
\pgfpathlineto{\pgfqpoint{2.585928in}{1.111624in}}%
\pgfpathlineto{\pgfqpoint{2.628243in}{1.128687in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.148960in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.534128in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.534128in}}%
\pgfpathlineto{\pgfqpoint{2.628243in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{2.585928in}{1.458971in}}%
\pgfpathlineto{\pgfqpoint{2.543612in}{1.417265in}}%
\pgfpathlineto{\pgfqpoint{2.501297in}{1.377843in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{1.338027in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.298922in}}%
\pgfpathlineto{\pgfqpoint{2.374351in}{1.255954in}}%
\pgfpathlineto{\pgfqpoint{2.332035in}{1.217096in}}%
\pgfpathlineto{\pgfqpoint{2.289720in}{1.179088in}}%
\pgfpathlineto{\pgfqpoint{2.247404in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{1.102824in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{1.068026in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.078143in}{0.997494in}}%
\pgfpathlineto{\pgfqpoint{2.035827in}{0.963691in}}%
\pgfpathlineto{\pgfqpoint{1.993512in}{0.931291in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{1.908881in}{0.874006in}}%
\pgfpathlineto{\pgfqpoint{1.866565in}{0.846688in}}%
\pgfpathlineto{\pgfqpoint{1.824250in}{0.822042in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{0.799323in}}%
\pgfpathlineto{\pgfqpoint{1.739619in}{0.776780in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{0.754945in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{0.735237in}}%
\pgfpathlineto{\pgfqpoint{1.612673in}{0.715870in}}%
\pgfpathlineto{\pgfqpoint{1.570357in}{0.697006in}}%
\pgfpathlineto{\pgfqpoint{1.528042in}{0.681003in}}%
\pgfpathlineto{\pgfqpoint{1.485726in}{0.663799in}}%
\pgfpathlineto{\pgfqpoint{1.443411in}{0.647917in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.619472in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{0.606585in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{0.594922in}}%
\pgfpathlineto{\pgfqpoint{1.231834in}{0.586471in}}%
\pgfpathlineto{\pgfqpoint{1.189518in}{0.575968in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.566936in}}%
\pgfpathlineto{\pgfqpoint{1.104887in}{0.559766in}}%
\pgfpathlineto{\pgfqpoint{1.062572in}{0.552167in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{0.546324in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{0.541659in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{0.537462in}}%
\pgfpathlineto{\pgfqpoint{0.893310in}{0.534720in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.530487in}}%
\pgfpathlineto{\pgfqpoint{0.808679in}{0.528045in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{0.526659in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{0.525713in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.524400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.681733in}{0.524407in}}{\pgfqpoint{2.670559in}{2.189079in}}{%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.524623in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.524407in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{0.526003in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{0.527123in}}%
\pgfpathlineto{\pgfqpoint{0.808679in}{0.528579in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.530921in}}%
\pgfpathlineto{\pgfqpoint{0.893310in}{0.535318in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{0.538662in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{0.543317in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{0.548857in}}%
\pgfpathlineto{\pgfqpoint{1.062572in}{0.555480in}}%
\pgfpathlineto{\pgfqpoint{1.104887in}{0.564186in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.572956in}}%
\pgfpathlineto{\pgfqpoint{1.189518in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{1.231834in}{0.595849in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{0.607538in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{0.651214in}}%
\pgfpathlineto{\pgfqpoint{1.443411in}{0.668414in}}%
\pgfpathlineto{\pgfqpoint{1.485726in}{0.685795in}}%
\pgfpathlineto{\pgfqpoint{1.528042in}{0.705157in}}%
\pgfpathlineto{\pgfqpoint{1.570357in}{0.721913in}}%
\pgfpathlineto{\pgfqpoint{1.612673in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{0.761834in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{0.781127in}}%
\pgfpathlineto{\pgfqpoint{1.739619in}{0.802016in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{1.824250in}{0.846906in}}%
\pgfpathlineto{\pgfqpoint{1.866565in}{0.867969in}}%
\pgfpathlineto{\pgfqpoint{1.908881in}{0.891256in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{0.914593in}}%
\pgfpathlineto{\pgfqpoint{1.993512in}{0.937497in}}%
\pgfpathlineto{\pgfqpoint{2.035827in}{0.962007in}}%
\pgfpathlineto{\pgfqpoint{2.078143in}{0.985312in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{1.008554in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{1.034257in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{2.247404in}{1.084583in}}%
\pgfpathlineto{\pgfqpoint{2.289720in}{1.111246in}}%
\pgfpathlineto{\pgfqpoint{2.332035in}{1.136613in}}%
\pgfpathlineto{\pgfqpoint{2.374351in}{1.160533in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.186204in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{1.208175in}}%
\pgfpathlineto{\pgfqpoint{2.501297in}{1.231115in}}%
\pgfpathlineto{\pgfqpoint{2.543612in}{1.254233in}}%
\pgfpathlineto{\pgfqpoint{2.585928in}{1.276555in}}%
\pgfpathlineto{\pgfqpoint{2.628243in}{1.298152in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.324620in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.189079in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.189079in}}%
\pgfpathlineto{\pgfqpoint{2.628243in}{2.135923in}}%
\pgfpathlineto{\pgfqpoint{2.585928in}{2.084332in}}%
\pgfpathlineto{\pgfqpoint{2.543612in}{2.026938in}}%
\pgfpathlineto{\pgfqpoint{2.501297in}{1.974134in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{1.922281in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.871604in}}%
\pgfpathlineto{\pgfqpoint{2.374351in}{1.816676in}}%
\pgfpathlineto{\pgfqpoint{2.332035in}{1.762141in}}%
\pgfpathlineto{\pgfqpoint{2.289720in}{1.706547in}}%
\pgfpathlineto{\pgfqpoint{2.247404in}{1.649029in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{1.592181in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{1.536679in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{1.481102in}}%
\pgfpathlineto{\pgfqpoint{2.078143in}{1.428103in}}%
\pgfpathlineto{\pgfqpoint{2.035827in}{1.371886in}}%
\pgfpathlineto{\pgfqpoint{1.993512in}{1.316418in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{1.260804in}}%
\pgfpathlineto{\pgfqpoint{1.908881in}{1.206459in}}%
\pgfpathlineto{\pgfqpoint{1.866565in}{1.150851in}}%
\pgfpathlineto{\pgfqpoint{1.824250in}{1.100336in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{1.052268in}}%
\pgfpathlineto{\pgfqpoint{1.739619in}{1.005025in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{0.961356in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{0.920679in}}%
\pgfpathlineto{\pgfqpoint{1.612673in}{0.880628in}}%
\pgfpathlineto{\pgfqpoint{1.570357in}{0.842853in}}%
\pgfpathlineto{\pgfqpoint{1.528042in}{0.809460in}}%
\pgfpathlineto{\pgfqpoint{1.485726in}{0.774655in}}%
\pgfpathlineto{\pgfqpoint{1.443411in}{0.744588in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{0.715307in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.689258in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{0.665178in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{0.643190in}}%
\pgfpathlineto{\pgfqpoint{1.231834in}{0.625227in}}%
\pgfpathlineto{\pgfqpoint{1.189518in}{0.607418in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.591272in}}%
\pgfpathlineto{\pgfqpoint{1.104887in}{0.578966in}}%
\pgfpathlineto{\pgfqpoint{1.062572in}{0.566652in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{0.557662in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{0.549518in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{0.542955in}}%
\pgfpathlineto{\pgfqpoint{0.893310in}{0.537551in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.532688in}}%
\pgfpathlineto{\pgfqpoint{0.808679in}{0.529555in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{0.527543in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{0.526241in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.524623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.525501in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{0.529518in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{0.535214in}}%
\pgfpathlineto{\pgfqpoint{0.808679in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.551887in}}%
\pgfpathlineto{\pgfqpoint{0.893310in}{0.564210in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{0.576707in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{0.593186in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{0.610616in}}%
\pgfpathlineto{\pgfqpoint{1.062572in}{0.628064in}}%
\pgfpathlineto{\pgfqpoint{1.104887in}{0.651579in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.671660in}}%
\pgfpathlineto{\pgfqpoint{1.189518in}{0.696984in}}%
\pgfpathlineto{\pgfqpoint{1.231834in}{0.723308in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{0.748657in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{0.778438in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{0.840262in}}%
\pgfpathlineto{\pgfqpoint{1.443411in}{0.877528in}}%
\pgfpathlineto{\pgfqpoint{1.485726in}{0.912724in}}%
\pgfpathlineto{\pgfqpoint{1.528042in}{0.946291in}}%
\pgfpathlineto{\pgfqpoint{1.570357in}{0.980198in}}%
\pgfpathlineto{\pgfqpoint{1.612673in}{1.015492in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{1.049436in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{1.084260in}}%
\pgfpathlineto{\pgfqpoint{1.739619in}{1.119489in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{1.154510in}}%
\pgfpathlineto{\pgfqpoint{1.824250in}{1.191839in}}%
\pgfpathlineto{\pgfqpoint{1.866565in}{1.226642in}}%
\pgfpathlineto{\pgfqpoint{1.908881in}{1.265581in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{1.305769in}}%
\pgfpathlineto{\pgfqpoint{1.993512in}{1.347891in}}%
\pgfpathlineto{\pgfqpoint{2.035827in}{1.390801in}}%
\pgfpathlineto{\pgfqpoint{2.078143in}{1.434161in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{1.475038in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{1.518919in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{2.247404in}{1.608990in}}%
\pgfpathlineto{\pgfqpoint{2.289720in}{1.655882in}}%
\pgfpathlineto{\pgfqpoint{2.332035in}{1.698401in}}%
\pgfpathlineto{\pgfqpoint{2.374351in}{1.743035in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.792131in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{1.835986in}}%
\pgfpathlineto{\pgfqpoint{2.501297in}{1.881305in}}%
\pgfpathlineto{\pgfqpoint{2.543612in}{1.925231in}}%
\pgfpathlineto{\pgfqpoint{2.585928in}{1.967212in}}%
\pgfpathlineto{\pgfqpoint{2.628243in}{2.009911in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.056163in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{4.821384in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{4.821384in}}%
\pgfpathlineto{\pgfqpoint{2.628243in}{4.645250in}}%
\pgfpathlineto{\pgfqpoint{2.585928in}{4.471588in}}%
\pgfpathlineto{\pgfqpoint{2.543612in}{4.293399in}}%
\pgfpathlineto{\pgfqpoint{2.501297in}{4.121923in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{3.952027in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{3.782686in}}%
\pgfpathlineto{\pgfqpoint{2.374351in}{3.614610in}}%
\pgfpathlineto{\pgfqpoint{2.332035in}{3.451834in}}%
\pgfpathlineto{\pgfqpoint{2.289720in}{3.291557in}}%
\pgfpathlineto{\pgfqpoint{2.247404in}{3.130703in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{2.976104in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{2.825316in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{2.678215in}}%
\pgfpathlineto{\pgfqpoint{2.078143in}{2.543928in}}%
\pgfpathlineto{\pgfqpoint{2.035827in}{2.408947in}}%
\pgfpathlineto{\pgfqpoint{1.993512in}{2.276699in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{2.149362in}}%
\pgfpathlineto{\pgfqpoint{1.908881in}{2.032744in}}%
\pgfpathlineto{\pgfqpoint{1.866565in}{1.915264in}}%
\pgfpathlineto{\pgfqpoint{1.824250in}{1.807942in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{1.706143in}}%
\pgfpathlineto{\pgfqpoint{1.739619in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{1.520582in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{1.612673in}{1.357730in}}%
\pgfpathlineto{\pgfqpoint{1.570357in}{1.278314in}}%
\pgfpathlineto{\pgfqpoint{1.528042in}{1.208413in}}%
\pgfpathlineto{\pgfqpoint{1.485726in}{1.139923in}}%
\pgfpathlineto{\pgfqpoint{1.443411in}{1.073096in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{1.010191in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{0.906395in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{1.231834in}{0.819250in}}%
\pgfpathlineto{\pgfqpoint{1.189518in}{0.780095in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.744819in}}%
\pgfpathlineto{\pgfqpoint{1.104887in}{0.716388in}}%
\pgfpathlineto{\pgfqpoint{1.062572in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{0.659325in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{0.634809in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{0.612003in}}%
\pgfpathlineto{\pgfqpoint{0.893310in}{0.592565in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.573696in}}%
\pgfpathlineto{\pgfqpoint{0.808679in}{0.557902in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{0.544679in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{0.534158in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.526700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.524491in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{0.525963in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{0.527406in}}%
\pgfpathlineto{\pgfqpoint{0.808679in}{0.529542in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.532816in}}%
\pgfpathlineto{\pgfqpoint{0.893310in}{0.538173in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{0.542332in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{0.549191in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{0.556892in}}%
\pgfpathlineto{\pgfqpoint{1.062572in}{0.566319in}}%
\pgfpathlineto{\pgfqpoint{1.104887in}{0.577622in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.589815in}}%
\pgfpathlineto{\pgfqpoint{1.189518in}{0.605089in}}%
\pgfpathlineto{\pgfqpoint{1.231834in}{0.620404in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{0.638191in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{0.659531in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.681641in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{0.708036in}}%
\pgfpathlineto{\pgfqpoint{1.443411in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{1.485726in}{0.769224in}}%
\pgfpathlineto{\pgfqpoint{1.528042in}{0.802715in}}%
\pgfpathlineto{\pgfqpoint{1.570357in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{1.612673in}{0.880676in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{0.924297in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{0.973157in}}%
\pgfpathlineto{\pgfqpoint{1.739619in}{1.028393in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{1.824250in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{1.866565in}{1.226907in}}%
\pgfpathlineto{\pgfqpoint{1.908881in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{1.401049in}}%
\pgfpathlineto{\pgfqpoint{1.993512in}{1.502309in}}%
\pgfpathlineto{\pgfqpoint{2.035827in}{1.615302in}}%
\pgfpathlineto{\pgfqpoint{2.078143in}{1.738606in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{1.868898in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{2.169817in}}%
\pgfpathlineto{\pgfqpoint{2.247404in}{2.342225in}}%
\pgfpathlineto{\pgfqpoint{2.289720in}{2.525817in}}%
\pgfpathlineto{\pgfqpoint{2.332035in}{2.713844in}}%
\pgfpathlineto{\pgfqpoint{2.374351in}{2.911640in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{3.124954in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{3.348194in}}%
\pgfpathlineto{\pgfqpoint{2.501297in}{3.582607in}}%
\pgfpathlineto{\pgfqpoint{2.543612in}{3.832931in}}%
\pgfpathlineto{\pgfqpoint{2.585928in}{4.101081in}}%
\pgfpathlineto{\pgfqpoint{2.628243in}{4.381891in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{4.684520in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{8.902028in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{8.902028in}}%
\pgfpathlineto{\pgfqpoint{2.628243in}{8.359431in}}%
\pgfpathlineto{\pgfqpoint{2.585928in}{7.838813in}}%
\pgfpathlineto{\pgfqpoint{2.543612in}{7.333689in}}%
\pgfpathlineto{\pgfqpoint{2.501297in}{6.854690in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{6.396822in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{5.961505in}}%
\pgfpathlineto{\pgfqpoint{2.374351in}{5.540313in}}%
\pgfpathlineto{\pgfqpoint{2.332035in}{5.142063in}}%
\pgfpathlineto{\pgfqpoint{2.289720in}{4.764889in}}%
\pgfpathlineto{\pgfqpoint{2.247404in}{4.401682in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{4.057877in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{3.730681in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{3.431586in}}%
\pgfpathlineto{\pgfqpoint{2.078143in}{3.152326in}}%
\pgfpathlineto{\pgfqpoint{2.035827in}{2.886383in}}%
\pgfpathlineto{\pgfqpoint{1.993512in}{2.636508in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{2.406892in}}%
\pgfpathlineto{\pgfqpoint{1.908881in}{2.197789in}}%
\pgfpathlineto{\pgfqpoint{1.866565in}{2.002766in}}%
\pgfpathlineto{\pgfqpoint{1.824250in}{1.830485in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{1.669494in}}%
\pgfpathlineto{\pgfqpoint{1.739619in}{1.525744in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{1.395160in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{1.278784in}}%
\pgfpathlineto{\pgfqpoint{1.612673in}{1.176460in}}%
\pgfpathlineto{\pgfqpoint{1.570357in}{1.082533in}}%
\pgfpathlineto{\pgfqpoint{1.528042in}{1.000339in}}%
\pgfpathlineto{\pgfqpoint{1.485726in}{0.927572in}}%
\pgfpathlineto{\pgfqpoint{1.443411in}{0.864729in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{0.809187in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.761117in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{0.721740in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{0.685383in}}%
\pgfpathlineto{\pgfqpoint{1.231834in}{0.656156in}}%
\pgfpathlineto{\pgfqpoint{1.189518in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.609821in}}%
\pgfpathlineto{\pgfqpoint{1.104887in}{0.593359in}}%
\pgfpathlineto{\pgfqpoint{1.062572in}{0.577996in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{0.565392in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{0.555511in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{0.546783in}}%
\pgfpathlineto{\pgfqpoint{0.893310in}{0.541313in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.534718in}}%
\pgfpathlineto{\pgfqpoint{0.808679in}{0.530607in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{0.527895in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{0.526232in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{0.524491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681733in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681733in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020257in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020257in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020257in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358780in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358780in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358780in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697304in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697304in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697304in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035827in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.035827in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035827in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035827in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374351in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.374351in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374351in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374351in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670559in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670559in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670559in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.524372in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{0.525614in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{0.526520in}}%
\pgfpathlineto{\pgfqpoint{0.808679in}{0.527717in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.529725in}}%
\pgfpathlineto{\pgfqpoint{0.893310in}{0.533514in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{0.535604in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{0.539020in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{0.542912in}}%
\pgfpathlineto{\pgfqpoint{1.062572in}{0.547429in}}%
\pgfpathlineto{\pgfqpoint{1.104887in}{0.553736in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.559869in}}%
\pgfpathlineto{\pgfqpoint{1.189518in}{0.567431in}}%
\pgfpathlineto{\pgfqpoint{1.231834in}{0.576282in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{0.583956in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{0.594320in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.605860in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{0.618133in}}%
\pgfpathlineto{\pgfqpoint{1.443411in}{0.631191in}}%
\pgfpathlineto{\pgfqpoint{1.485726in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{1.528042in}{0.660238in}}%
\pgfpathlineto{\pgfqpoint{1.570357in}{0.674366in}}%
\pgfpathlineto{\pgfqpoint{1.612673in}{0.691221in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{0.708521in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{0.726564in}}%
\pgfpathlineto{\pgfqpoint{1.739619in}{0.746431in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{0.766591in}}%
\pgfpathlineto{\pgfqpoint{1.824250in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{1.866565in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{1.908881in}{0.831768in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{0.854594in}}%
\pgfpathlineto{\pgfqpoint{1.993512in}{0.878571in}}%
\pgfpathlineto{\pgfqpoint{2.035827in}{0.903640in}}%
\pgfpathlineto{\pgfqpoint{2.078143in}{0.930855in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{0.957595in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{0.986450in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{1.013206in}}%
\pgfpathlineto{\pgfqpoint{2.247404in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{2.289720in}{1.072927in}}%
\pgfpathlineto{\pgfqpoint{2.332035in}{1.101847in}}%
\pgfpathlineto{\pgfqpoint{2.374351in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.164782in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{1.193968in}}%
\pgfpathlineto{\pgfqpoint{2.501297in}{1.224092in}}%
\pgfpathlineto{\pgfqpoint{2.543612in}{1.253747in}}%
\pgfpathlineto{\pgfqpoint{2.585928in}{1.285297in}}%
\pgfpathlineto{\pgfqpoint{2.628243in}{1.312587in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.341544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035827in}{0.903640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.524515in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{0.526122in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{0.527333in}}%
\pgfpathlineto{\pgfqpoint{0.808679in}{0.529067in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.531805in}}%
\pgfpathlineto{\pgfqpoint{0.893310in}{0.536434in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{0.540808in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{0.546418in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{0.553260in}}%
\pgfpathlineto{\pgfqpoint{1.062572in}{0.561066in}}%
\pgfpathlineto{\pgfqpoint{1.104887in}{0.571576in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.582114in}}%
\pgfpathlineto{\pgfqpoint{1.189518in}{0.595486in}}%
\pgfpathlineto{\pgfqpoint{1.231834in}{0.610538in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{0.625364in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{0.643342in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.662569in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{0.683261in}}%
\pgfpathlineto{\pgfqpoint{1.443411in}{0.706501in}}%
\pgfpathlineto{\pgfqpoint{1.485726in}{0.730225in}}%
\pgfpathlineto{\pgfqpoint{1.528042in}{0.757308in}}%
\pgfpathlineto{\pgfqpoint{1.570357in}{0.782383in}}%
\pgfpathlineto{\pgfqpoint{1.612673in}{0.811339in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{0.841256in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{0.871241in}}%
\pgfpathlineto{\pgfqpoint{1.739619in}{0.903520in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{1.824250in}{0.973621in}}%
\pgfpathlineto{\pgfqpoint{1.866565in}{1.009410in}}%
\pgfpathlineto{\pgfqpoint{1.908881in}{1.048858in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{1.087698in}}%
\pgfpathlineto{\pgfqpoint{1.993512in}{1.126958in}}%
\pgfpathlineto{\pgfqpoint{2.035827in}{1.166947in}}%
\pgfpathlineto{\pgfqpoint{2.078143in}{1.206707in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{1.244828in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{1.285468in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{1.325543in}}%
\pgfpathlineto{\pgfqpoint{2.247404in}{1.366806in}}%
\pgfpathlineto{\pgfqpoint{2.289720in}{1.408897in}}%
\pgfpathlineto{\pgfqpoint{2.332035in}{1.449377in}}%
\pgfpathlineto{\pgfqpoint{2.374351in}{1.488604in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.528904in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{1.565228in}}%
\pgfpathlineto{\pgfqpoint{2.501297in}{1.602624in}}%
\pgfpathlineto{\pgfqpoint{2.543612in}{1.640586in}}%
\pgfpathlineto{\pgfqpoint{2.585928in}{1.680443in}}%
\pgfpathlineto{\pgfqpoint{2.628243in}{1.717037in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.756850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035827in}{1.166947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.526101in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{0.531838in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{0.539946in}}%
\pgfpathlineto{\pgfqpoint{0.808679in}{0.550261in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.562792in}}%
\pgfpathlineto{\pgfqpoint{0.893310in}{0.578388in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{0.594355in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{0.613998in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{0.634970in}}%
\pgfpathlineto{\pgfqpoint{1.062572in}{0.656497in}}%
\pgfpathlineto{\pgfqpoint{1.104887in}{0.683984in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{1.189518in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{1.231834in}{0.771279in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{0.804450in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{0.842416in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.882766in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{0.925227in}}%
\pgfpathlineto{\pgfqpoint{1.443411in}{0.975312in}}%
\pgfpathlineto{\pgfqpoint{1.485726in}{1.026323in}}%
\pgfpathlineto{\pgfqpoint{1.528042in}{1.077352in}}%
\pgfpathlineto{\pgfqpoint{1.570357in}{1.129256in}}%
\pgfpathlineto{\pgfqpoint{1.612673in}{1.186611in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{1.243057in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{1.302421in}}%
\pgfpathlineto{\pgfqpoint{1.739619in}{1.365052in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{1.430326in}}%
\pgfpathlineto{\pgfqpoint{1.824250in}{1.499891in}}%
\pgfpathlineto{\pgfqpoint{1.866565in}{1.570953in}}%
\pgfpathlineto{\pgfqpoint{1.908881in}{1.649162in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{1.727565in}}%
\pgfpathlineto{\pgfqpoint{1.993512in}{1.812295in}}%
\pgfpathlineto{\pgfqpoint{2.035827in}{1.899874in}}%
\pgfpathlineto{\pgfqpoint{2.078143in}{1.989044in}}%
\pgfpathlineto{\pgfqpoint{2.120458in}{2.076627in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{2.172118in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{2.269774in}}%
\pgfpathlineto{\pgfqpoint{2.247404in}{2.369847in}}%
\pgfpathlineto{\pgfqpoint{2.289720in}{2.473720in}}%
\pgfpathlineto{\pgfqpoint{2.332035in}{2.575117in}}%
\pgfpathlineto{\pgfqpoint{2.334405in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035827in}{1.899874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681733in}{0.524449in}}%
\pgfpathlineto{\pgfqpoint{0.724049in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{0.527651in}}%
\pgfpathlineto{\pgfqpoint{0.808679in}{0.530075in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.533767in}}%
\pgfpathlineto{\pgfqpoint{0.893310in}{0.539743in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{0.544557in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{0.552351in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{0.561142in}}%
\pgfpathlineto{\pgfqpoint{1.062572in}{0.572158in}}%
\pgfpathlineto{\pgfqpoint{1.104887in}{0.585490in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.599818in}}%
\pgfpathlineto{\pgfqpoint{1.189518in}{0.618451in}}%
\pgfpathlineto{\pgfqpoint{1.231834in}{0.638280in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{0.661787in}}%
\pgfpathlineto{\pgfqpoint{1.316465in}{0.690636in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.721379in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{0.758612in}}%
\pgfpathlineto{\pgfqpoint{1.443411in}{0.800467in}}%
\pgfpathlineto{\pgfqpoint{1.485726in}{0.848398in}}%
\pgfpathlineto{\pgfqpoint{1.528042in}{0.901527in}}%
\pgfpathlineto{\pgfqpoint{1.570357in}{0.960904in}}%
\pgfpathlineto{\pgfqpoint{1.612673in}{1.028568in}}%
\pgfpathlineto{\pgfqpoint{1.654988in}{1.101540in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{1.184158in}}%
\pgfpathlineto{\pgfqpoint{1.739619in}{1.277068in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{1.378805in}}%
\pgfpathlineto{\pgfqpoint{1.824250in}{1.492780in}}%
\pgfpathlineto{\pgfqpoint{1.866565in}{1.614837in}}%
\pgfpathlineto{\pgfqpoint{1.908881in}{1.754383in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{1.903971in}}%
\pgfpathlineto{\pgfqpoint{1.993512in}{2.069408in}}%
\pgfpathlineto{\pgfqpoint{2.035827in}{2.250843in}}%
\pgfpathlineto{\pgfqpoint{2.078143in}{2.445466in}}%
\pgfpathlineto{\pgfqpoint{2.106134in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.187708in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035827in}{2.250843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synth_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.870000in}{3.258611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.870000in}{3.258611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.258611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.682124in}{0.524351in}}{\pgfqpoint{2.678778in}{0.847433in}}{%
\pgfpathmoveto{\pgfqpoint{0.682124in}{0.524809in}}%
\pgfpathlineto{\pgfqpoint{0.682124in}{0.524351in}}%
\pgfpathlineto{\pgfqpoint{0.765318in}{0.525640in}}%
\pgfpathlineto{\pgfqpoint{0.848512in}{0.527456in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.530483in}}%
\pgfpathlineto{\pgfqpoint{1.014900in}{0.534411in}}%
\pgfpathlineto{\pgfqpoint{1.098094in}{0.539232in}}%
\pgfpathlineto{\pgfqpoint{1.181288in}{0.545005in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{1.347676in}{0.559169in}}%
\pgfpathlineto{\pgfqpoint{1.430870in}{0.567671in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.577107in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{0.587304in}}%
\pgfpathlineto{\pgfqpoint{1.680451in}{0.598309in}}%
\pgfpathlineto{\pgfqpoint{1.763645in}{0.610054in}}%
\pgfpathlineto{\pgfqpoint{1.846839in}{0.622451in}}%
\pgfpathlineto{\pgfqpoint{1.930033in}{0.635570in}}%
\pgfpathlineto{\pgfqpoint{2.013227in}{0.649444in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{0.664064in}}%
\pgfpathlineto{\pgfqpoint{2.179615in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{2.262809in}{0.695497in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{0.712410in}}%
\pgfpathlineto{\pgfqpoint{2.429197in}{0.730125in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{0.748583in}}%
\pgfpathlineto{\pgfqpoint{2.595584in}{0.767814in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{0.787813in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{2.595584in}{0.822953in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{2.429197in}{0.776890in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{2.262809in}{0.734715in}}%
\pgfpathlineto{\pgfqpoint{2.179615in}{0.715142in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{2.013227in}{0.678869in}}%
\pgfpathlineto{\pgfqpoint{1.930033in}{0.662129in}}%
\pgfpathlineto{\pgfqpoint{1.846839in}{0.646351in}}%
\pgfpathlineto{\pgfqpoint{1.763645in}{0.631527in}}%
\pgfpathlineto{\pgfqpoint{1.680451in}{0.617724in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{0.604910in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.593106in}}%
\pgfpathlineto{\pgfqpoint{1.430870in}{0.582211in}}%
\pgfpathlineto{\pgfqpoint{1.347676in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{0.563100in}}%
\pgfpathlineto{\pgfqpoint{1.181288in}{0.554956in}}%
\pgfpathlineto{\pgfqpoint{1.098094in}{0.547691in}}%
\pgfpathlineto{\pgfqpoint{1.014900in}{0.541232in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.535738in}}%
\pgfpathlineto{\pgfqpoint{0.848512in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{0.765318in}{0.527447in}}%
\pgfpathlineto{\pgfqpoint{0.682124in}{0.524809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.682124in}{0.538307in}}{\pgfqpoint{2.678778in}{1.379919in}}{%
\pgfpathmoveto{\pgfqpoint{0.682124in}{0.543821in}}%
\pgfpathlineto{\pgfqpoint{0.682124in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{0.765318in}{0.554009in}}%
\pgfpathlineto{\pgfqpoint{0.848512in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.587417in}}%
\pgfpathlineto{\pgfqpoint{1.014900in}{0.604779in}}%
\pgfpathlineto{\pgfqpoint{1.098094in}{0.623215in}}%
\pgfpathlineto{\pgfqpoint{1.181288in}{0.643036in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{0.663461in}}%
\pgfpathlineto{\pgfqpoint{1.347676in}{0.684419in}}%
\pgfpathlineto{\pgfqpoint{1.430870in}{0.706514in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.729360in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{0.753744in}}%
\pgfpathlineto{\pgfqpoint{1.680451in}{0.779024in}}%
\pgfpathlineto{\pgfqpoint{1.763645in}{0.805023in}}%
\pgfpathlineto{\pgfqpoint{1.846839in}{0.832110in}}%
\pgfpathlineto{\pgfqpoint{1.930033in}{0.860750in}}%
\pgfpathlineto{\pgfqpoint{2.013227in}{0.889860in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{2.179615in}{0.951568in}}%
\pgfpathlineto{\pgfqpoint{2.262809in}{0.984305in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{1.017859in}}%
\pgfpathlineto{\pgfqpoint{2.429197in}{1.052612in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{1.088772in}}%
\pgfpathlineto{\pgfqpoint{2.595584in}{1.126136in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{1.164851in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{2.595584in}{1.324993in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{1.272139in}}%
\pgfpathlineto{\pgfqpoint{2.429197in}{1.221333in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{1.172676in}}%
\pgfpathlineto{\pgfqpoint{2.262809in}{1.126066in}}%
\pgfpathlineto{\pgfqpoint{2.179615in}{1.081483in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{1.038811in}}%
\pgfpathlineto{\pgfqpoint{2.013227in}{0.998194in}}%
\pgfpathlineto{\pgfqpoint{1.930033in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{1.846839in}{0.922098in}}%
\pgfpathlineto{\pgfqpoint{1.763645in}{0.886892in}}%
\pgfpathlineto{\pgfqpoint{1.680451in}{0.853147in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{0.820963in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.790244in}}%
\pgfpathlineto{\pgfqpoint{1.430870in}{0.760874in}}%
\pgfpathlineto{\pgfqpoint{1.347676in}{0.732862in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{0.706149in}}%
\pgfpathlineto{\pgfqpoint{1.181288in}{0.680601in}}%
\pgfpathlineto{\pgfqpoint{1.098094in}{0.656113in}}%
\pgfpathlineto{\pgfqpoint{1.014900in}{0.632119in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.608891in}}%
\pgfpathlineto{\pgfqpoint{0.848512in}{0.586170in}}%
\pgfpathlineto{\pgfqpoint{0.765318in}{0.564687in}}%
\pgfpathlineto{\pgfqpoint{0.682124in}{0.543821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.682124in}{0.566506in}}{\pgfqpoint{2.678778in}{2.683961in}}{%
\pgfpathmoveto{\pgfqpoint{0.682124in}{0.579264in}}%
\pgfpathlineto{\pgfqpoint{0.682124in}{0.566506in}}%
\pgfpathlineto{\pgfqpoint{0.765318in}{0.609573in}}%
\pgfpathlineto{\pgfqpoint{0.848512in}{0.652790in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{1.014900in}{0.741195in}}%
\pgfpathlineto{\pgfqpoint{1.098094in}{0.787508in}}%
\pgfpathlineto{\pgfqpoint{1.181288in}{0.836114in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{0.887740in}}%
\pgfpathlineto{\pgfqpoint{1.347676in}{0.942296in}}%
\pgfpathlineto{\pgfqpoint{1.430870in}{0.999999in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{1.061077in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{1.124925in}}%
\pgfpathlineto{\pgfqpoint{1.680451in}{1.191027in}}%
\pgfpathlineto{\pgfqpoint{1.763645in}{1.258747in}}%
\pgfpathlineto{\pgfqpoint{1.846839in}{1.327791in}}%
\pgfpathlineto{\pgfqpoint{1.930033in}{1.397892in}}%
\pgfpathlineto{\pgfqpoint{2.013227in}{1.468794in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{1.540545in}}%
\pgfpathlineto{\pgfqpoint{2.179615in}{1.613349in}}%
\pgfpathlineto{\pgfqpoint{2.262809in}{1.687409in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{1.763108in}}%
\pgfpathlineto{\pgfqpoint{2.429197in}{1.840731in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{1.920594in}}%
\pgfpathlineto{\pgfqpoint{2.595584in}{2.003144in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{2.088308in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{2.683961in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{2.683961in}}%
\pgfpathlineto{\pgfqpoint{2.595584in}{2.545645in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{2.412261in}}%
\pgfpathlineto{\pgfqpoint{2.429197in}{2.283847in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{2.160466in}}%
\pgfpathlineto{\pgfqpoint{2.262809in}{2.041964in}}%
\pgfpathlineto{\pgfqpoint{2.179615in}{1.928388in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{1.819946in}}%
\pgfpathlineto{\pgfqpoint{2.013227in}{1.716849in}}%
\pgfpathlineto{\pgfqpoint{1.930033in}{1.619096in}}%
\pgfpathlineto{\pgfqpoint{1.846839in}{1.526599in}}%
\pgfpathlineto{\pgfqpoint{1.763645in}{1.439265in}}%
\pgfpathlineto{\pgfqpoint{1.680451in}{1.356861in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{1.205104in}}%
\pgfpathlineto{\pgfqpoint{1.430870in}{1.134557in}}%
\pgfpathlineto{\pgfqpoint{1.347676in}{1.067097in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.001913in}}%
\pgfpathlineto{\pgfqpoint{1.181288in}{0.938427in}}%
\pgfpathlineto{\pgfqpoint{1.098094in}{0.876246in}}%
\pgfpathlineto{\pgfqpoint{1.014900in}{0.815025in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.754638in}}%
\pgfpathlineto{\pgfqpoint{0.848512in}{0.695202in}}%
\pgfpathlineto{\pgfqpoint{0.765318in}{0.636636in}}%
\pgfpathlineto{\pgfqpoint{0.682124in}{0.579264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.682124in}{0.530327in}}{\pgfqpoint{2.678778in}{1.277168in}}{%
\pgfpathmoveto{\pgfqpoint{0.682124in}{0.530809in}}%
\pgfpathlineto{\pgfqpoint{0.682124in}{0.530327in}}%
\pgfpathlineto{\pgfqpoint{0.765318in}{0.543212in}}%
\pgfpathlineto{\pgfqpoint{0.848512in}{0.560902in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.582268in}}%
\pgfpathlineto{\pgfqpoint{1.014900in}{0.606315in}}%
\pgfpathlineto{\pgfqpoint{1.098094in}{0.632337in}}%
\pgfpathlineto{\pgfqpoint{1.181288in}{0.659972in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{0.688791in}}%
\pgfpathlineto{\pgfqpoint{1.347676in}{0.718370in}}%
\pgfpathlineto{\pgfqpoint{1.430870in}{0.748432in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.778702in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{0.808949in}}%
\pgfpathlineto{\pgfqpoint{1.680451in}{0.839106in}}%
\pgfpathlineto{\pgfqpoint{1.763645in}{0.869125in}}%
\pgfpathlineto{\pgfqpoint{1.846839in}{0.898912in}}%
\pgfpathlineto{\pgfqpoint{1.930033in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{2.013227in}{0.957378in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{0.986039in}}%
\pgfpathlineto{\pgfqpoint{2.179615in}{1.014365in}}%
\pgfpathlineto{\pgfqpoint{2.262809in}{1.042464in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{1.070406in}}%
\pgfpathlineto{\pgfqpoint{2.429197in}{1.098286in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{1.126278in}}%
\pgfpathlineto{\pgfqpoint{2.595584in}{1.154505in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{1.183107in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{2.595584in}{1.239542in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{1.202724in}}%
\pgfpathlineto{\pgfqpoint{2.429197in}{1.166571in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{1.131264in}}%
\pgfpathlineto{\pgfqpoint{2.262809in}{1.096364in}}%
\pgfpathlineto{\pgfqpoint{2.179615in}{1.061778in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{1.027489in}}%
\pgfpathlineto{\pgfqpoint{2.013227in}{0.993437in}}%
\pgfpathlineto{\pgfqpoint{1.930033in}{0.959663in}}%
\pgfpathlineto{\pgfqpoint{1.846839in}{0.926004in}}%
\pgfpathlineto{\pgfqpoint{1.763645in}{0.892405in}}%
\pgfpathlineto{\pgfqpoint{1.680451in}{0.858956in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{0.825869in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.793384in}}%
\pgfpathlineto{\pgfqpoint{1.430870in}{0.761186in}}%
\pgfpathlineto{\pgfqpoint{1.347676in}{0.729318in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{0.697936in}}%
\pgfpathlineto{\pgfqpoint{1.181288in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{1.098094in}{0.638148in}}%
\pgfpathlineto{\pgfqpoint{1.014900in}{0.610620in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.585277in}}%
\pgfpathlineto{\pgfqpoint{0.848512in}{0.562849in}}%
\pgfpathlineto{\pgfqpoint{0.765318in}{0.544282in}}%
\pgfpathlineto{\pgfqpoint{0.682124in}{0.530809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682124in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.682124in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682124in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682124in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098094in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.098094in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098094in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098094in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514064in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514064in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514064in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930033in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.930033in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930033in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930033in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346003in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346003in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346003in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678778in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678778in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678778in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680451in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682124in}{0.524580in}}%
\pgfpathlineto{\pgfqpoint{0.765318in}{0.526543in}}%
\pgfpathlineto{\pgfqpoint{0.848512in}{0.529323in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.533111in}}%
\pgfpathlineto{\pgfqpoint{1.014900in}{0.537822in}}%
\pgfpathlineto{\pgfqpoint{1.098094in}{0.543461in}}%
\pgfpathlineto{\pgfqpoint{1.181288in}{0.549980in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{0.557381in}}%
\pgfpathlineto{\pgfqpoint{1.347676in}{0.565678in}}%
\pgfpathlineto{\pgfqpoint{1.430870in}{0.574941in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.585107in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.680451in}{0.608016in}}%
\pgfpathlineto{\pgfqpoint{1.763645in}{0.620790in}}%
\pgfpathlineto{\pgfqpoint{1.846839in}{0.634401in}}%
\pgfpathlineto{\pgfqpoint{1.930033in}{0.648849in}}%
\pgfpathlineto{\pgfqpoint{2.013227in}{0.664157in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{0.680284in}}%
\pgfpathlineto{\pgfqpoint{2.179615in}{0.697278in}}%
\pgfpathlineto{\pgfqpoint{2.262809in}{0.715106in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{2.429197in}{0.753507in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{0.773989in}}%
\pgfpathlineto{\pgfqpoint{2.595584in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{0.817623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930033in}{0.648849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682124in}{0.541064in}}%
\pgfpathlineto{\pgfqpoint{0.765318in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{0.848512in}{0.578223in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.598154in}}%
\pgfpathlineto{\pgfqpoint{1.014900in}{0.618449in}}%
\pgfpathlineto{\pgfqpoint{1.098094in}{0.639664in}}%
\pgfpathlineto{\pgfqpoint{1.181288in}{0.661818in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{0.684805in}}%
\pgfpathlineto{\pgfqpoint{1.347676in}{0.708640in}}%
\pgfpathlineto{\pgfqpoint{1.430870in}{0.733694in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.759802in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{0.787353in}}%
\pgfpathlineto{\pgfqpoint{1.680451in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{1.763645in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{1.846839in}{0.877104in}}%
\pgfpathlineto{\pgfqpoint{1.930033in}{0.909926in}}%
\pgfpathlineto{\pgfqpoint{2.013227in}{0.944027in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{0.979451in}}%
\pgfpathlineto{\pgfqpoint{2.179615in}{1.016526in}}%
\pgfpathlineto{\pgfqpoint{2.262809in}{1.055186in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{1.095268in}}%
\pgfpathlineto{\pgfqpoint{2.429197in}{1.136972in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{1.180456in}}%
\pgfpathlineto{\pgfqpoint{2.595584in}{1.225565in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{1.272385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930033in}{0.909926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682124in}{0.572885in}}%
\pgfpathlineto{\pgfqpoint{0.765318in}{0.623105in}}%
\pgfpathlineto{\pgfqpoint{0.848512in}{0.673996in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.725572in}}%
\pgfpathlineto{\pgfqpoint{1.014900in}{0.778110in}}%
\pgfpathlineto{\pgfqpoint{1.098094in}{0.831877in}}%
\pgfpathlineto{\pgfqpoint{1.181288in}{0.887270in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{0.944827in}}%
\pgfpathlineto{\pgfqpoint{1.347676in}{1.004696in}}%
\pgfpathlineto{\pgfqpoint{1.430870in}{1.067278in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{1.133090in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{1.201991in}}%
\pgfpathlineto{\pgfqpoint{1.680451in}{1.273944in}}%
\pgfpathlineto{\pgfqpoint{1.763645in}{1.349006in}}%
\pgfpathlineto{\pgfqpoint{1.846839in}{1.427195in}}%
\pgfpathlineto{\pgfqpoint{1.930033in}{1.508494in}}%
\pgfpathlineto{\pgfqpoint{2.013227in}{1.592821in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{1.680246in}}%
\pgfpathlineto{\pgfqpoint{2.179615in}{1.770868in}}%
\pgfpathlineto{\pgfqpoint{2.262809in}{1.864687in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{1.961787in}}%
\pgfpathlineto{\pgfqpoint{2.429197in}{2.062289in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{2.166427in}}%
\pgfpathlineto{\pgfqpoint{2.595584in}{2.274395in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{2.386134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930033in}{1.508494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682124in}{0.530568in}}%
\pgfpathlineto{\pgfqpoint{0.765318in}{0.543747in}}%
\pgfpathlineto{\pgfqpoint{0.848512in}{0.561876in}}%
\pgfpathlineto{\pgfqpoint{0.931706in}{0.583773in}}%
\pgfpathlineto{\pgfqpoint{1.014900in}{0.608467in}}%
\pgfpathlineto{\pgfqpoint{1.098094in}{0.635243in}}%
\pgfpathlineto{\pgfqpoint{1.181288in}{0.663690in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{0.693363in}}%
\pgfpathlineto{\pgfqpoint{1.347676in}{0.723844in}}%
\pgfpathlineto{\pgfqpoint{1.430870in}{0.754809in}}%
\pgfpathlineto{\pgfqpoint{1.514064in}{0.786043in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{0.817409in}}%
\pgfpathlineto{\pgfqpoint{1.680451in}{0.849031in}}%
\pgfpathlineto{\pgfqpoint{1.763645in}{0.880765in}}%
\pgfpathlineto{\pgfqpoint{1.846839in}{0.912458in}}%
\pgfpathlineto{\pgfqpoint{1.930033in}{0.944025in}}%
\pgfpathlineto{\pgfqpoint{2.013227in}{0.975407in}}%
\pgfpathlineto{\pgfqpoint{2.096421in}{1.006764in}}%
\pgfpathlineto{\pgfqpoint{2.179615in}{1.038072in}}%
\pgfpathlineto{\pgfqpoint{2.262809in}{1.069414in}}%
\pgfpathlineto{\pgfqpoint{2.346003in}{1.100835in}}%
\pgfpathlineto{\pgfqpoint{2.429197in}{1.132428in}}%
\pgfpathlineto{\pgfqpoint{2.512390in}{1.164501in}}%
\pgfpathlineto{\pgfqpoint{2.595584in}{1.197023in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{1.230137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930033in}{0.944025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778611in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680451in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Position Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577986in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.774305in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.774305in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{3.577986in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.677819in}{0.548521in}}{\pgfqpoint{5.674473in}{1.035973in}}{%
\pgfpathmoveto{\pgfqpoint{3.677819in}{0.552679in}}%
\pgfpathlineto{\pgfqpoint{3.677819in}{0.548521in}}%
\pgfpathlineto{\pgfqpoint{3.761013in}{0.568145in}}%
\pgfpathlineto{\pgfqpoint{3.844207in}{0.586895in}}%
\pgfpathlineto{\pgfqpoint{3.927401in}{0.604311in}}%
\pgfpathlineto{\pgfqpoint{4.010595in}{0.620155in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.636091in}}%
\pgfpathlineto{\pgfqpoint{4.176982in}{0.652286in}}%
\pgfpathlineto{\pgfqpoint{4.260176in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{0.685748in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{0.704095in}}%
\pgfpathlineto{\pgfqpoint{4.509758in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{4.592952in}{0.733326in}}%
\pgfpathlineto{\pgfqpoint{4.676146in}{0.747289in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{4.842534in}{0.778238in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{0.793777in}}%
\pgfpathlineto{\pgfqpoint{5.008922in}{0.809298in}}%
\pgfpathlineto{\pgfqpoint{5.092115in}{0.825398in}}%
\pgfpathlineto{\pgfqpoint{5.175309in}{0.840288in}}%
\pgfpathlineto{\pgfqpoint{5.258503in}{0.856377in}}%
\pgfpathlineto{\pgfqpoint{5.341697in}{0.871470in}}%
\pgfpathlineto{\pgfqpoint{5.424891in}{0.886843in}}%
\pgfpathlineto{\pgfqpoint{5.508085in}{0.901746in}}%
\pgfpathlineto{\pgfqpoint{5.591279in}{0.916987in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{0.931742in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{1.035973in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{1.035973in}}%
\pgfpathlineto{\pgfqpoint{5.591279in}{1.016524in}}%
\pgfpathlineto{\pgfqpoint{5.508085in}{0.997315in}}%
\pgfpathlineto{\pgfqpoint{5.424891in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{5.341697in}{0.958767in}}%
\pgfpathlineto{\pgfqpoint{5.258503in}{0.939590in}}%
\pgfpathlineto{\pgfqpoint{5.175309in}{0.920158in}}%
\pgfpathlineto{\pgfqpoint{5.092115in}{0.900658in}}%
\pgfpathlineto{\pgfqpoint{5.008922in}{0.881309in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{0.861036in}}%
\pgfpathlineto{\pgfqpoint{4.842534in}{0.840516in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{0.821880in}}%
\pgfpathlineto{\pgfqpoint{4.676146in}{0.803345in}}%
\pgfpathlineto{\pgfqpoint{4.592952in}{0.782748in}}%
\pgfpathlineto{\pgfqpoint{4.509758in}{0.762351in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{0.741366in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{0.720526in}}%
\pgfpathlineto{\pgfqpoint{4.260176in}{0.699833in}}%
\pgfpathlineto{\pgfqpoint{4.176982in}{0.680501in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.661067in}}%
\pgfpathlineto{\pgfqpoint{4.010595in}{0.641028in}}%
\pgfpathlineto{\pgfqpoint{3.927401in}{0.619918in}}%
\pgfpathlineto{\pgfqpoint{3.844207in}{0.598758in}}%
\pgfpathlineto{\pgfqpoint{3.761013in}{0.575922in}}%
\pgfpathlineto{\pgfqpoint{3.677819in}{0.552679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.677819in}{0.591288in}}{\pgfqpoint{5.674473in}{1.607718in}}{%
\pgfpathmoveto{\pgfqpoint{3.677819in}{0.608209in}}%
\pgfpathlineto{\pgfqpoint{3.677819in}{0.591288in}}%
\pgfpathlineto{\pgfqpoint{3.761013in}{0.643277in}}%
\pgfpathlineto{\pgfqpoint{3.844207in}{0.687433in}}%
\pgfpathlineto{\pgfqpoint{3.927401in}{0.721065in}}%
\pgfpathlineto{\pgfqpoint{4.010595in}{0.749984in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.776197in}}%
\pgfpathlineto{\pgfqpoint{4.176982in}{0.803631in}}%
\pgfpathlineto{\pgfqpoint{4.260176in}{0.828780in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{0.854289in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{0.880519in}}%
\pgfpathlineto{\pgfqpoint{4.509758in}{0.904885in}}%
\pgfpathlineto{\pgfqpoint{4.592952in}{0.929380in}}%
\pgfpathlineto{\pgfqpoint{4.676146in}{0.953812in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{0.978279in}}%
\pgfpathlineto{\pgfqpoint{4.842534in}{1.002216in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{1.025889in}}%
\pgfpathlineto{\pgfqpoint{5.008922in}{1.048638in}}%
\pgfpathlineto{\pgfqpoint{5.092115in}{1.070510in}}%
\pgfpathlineto{\pgfqpoint{5.175309in}{1.093354in}}%
\pgfpathlineto{\pgfqpoint{5.258503in}{1.115709in}}%
\pgfpathlineto{\pgfqpoint{5.341697in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{5.424891in}{1.161953in}}%
\pgfpathlineto{\pgfqpoint{5.508085in}{1.187201in}}%
\pgfpathlineto{\pgfqpoint{5.591279in}{1.211385in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{1.236128in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{1.607718in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{1.607718in}}%
\pgfpathlineto{\pgfqpoint{5.591279in}{1.566945in}}%
\pgfpathlineto{\pgfqpoint{5.508085in}{1.526939in}}%
\pgfpathlineto{\pgfqpoint{5.424891in}{1.487796in}}%
\pgfpathlineto{\pgfqpoint{5.341697in}{1.449164in}}%
\pgfpathlineto{\pgfqpoint{5.258503in}{1.411214in}}%
\pgfpathlineto{\pgfqpoint{5.175309in}{1.373816in}}%
\pgfpathlineto{\pgfqpoint{5.092115in}{1.334828in}}%
\pgfpathlineto{\pgfqpoint{5.008922in}{1.298477in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{1.260617in}}%
\pgfpathlineto{\pgfqpoint{4.842534in}{1.222867in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{1.185769in}}%
\pgfpathlineto{\pgfqpoint{4.676146in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{4.592952in}{1.108553in}}%
\pgfpathlineto{\pgfqpoint{4.509758in}{1.069874in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.031723in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{0.993722in}}%
\pgfpathlineto{\pgfqpoint{4.260176in}{0.954009in}}%
\pgfpathlineto{\pgfqpoint{4.176982in}{0.911787in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.871768in}}%
\pgfpathlineto{\pgfqpoint{4.010595in}{0.832864in}}%
\pgfpathlineto{\pgfqpoint{3.927401in}{0.788989in}}%
\pgfpathlineto{\pgfqpoint{3.844207in}{0.736387in}}%
\pgfpathlineto{\pgfqpoint{3.761013in}{0.677619in}}%
\pgfpathlineto{\pgfqpoint{3.677819in}{0.608209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.677819in}{0.620944in}}{\pgfqpoint{5.674473in}{3.163101in}}{%
\pgfpathmoveto{\pgfqpoint{3.677819in}{0.643307in}}%
\pgfpathlineto{\pgfqpoint{3.677819in}{0.620944in}}%
\pgfpathlineto{\pgfqpoint{3.761013in}{0.706523in}}%
\pgfpathlineto{\pgfqpoint{3.844207in}{0.783699in}}%
\pgfpathlineto{\pgfqpoint{3.927401in}{0.854662in}}%
\pgfpathlineto{\pgfqpoint{4.010595in}{0.922802in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.989177in}}%
\pgfpathlineto{\pgfqpoint{4.176982in}{1.055519in}}%
\pgfpathlineto{\pgfqpoint{4.260176in}{1.122437in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{1.189219in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.255714in}}%
\pgfpathlineto{\pgfqpoint{4.509758in}{1.321592in}}%
\pgfpathlineto{\pgfqpoint{4.592952in}{1.386714in}}%
\pgfpathlineto{\pgfqpoint{4.676146in}{1.451185in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{1.514964in}}%
\pgfpathlineto{\pgfqpoint{4.842534in}{1.577549in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{5.008922in}{1.699178in}}%
\pgfpathlineto{\pgfqpoint{5.092115in}{1.758509in}}%
\pgfpathlineto{\pgfqpoint{5.175309in}{1.817430in}}%
\pgfpathlineto{\pgfqpoint{5.258503in}{1.876076in}}%
\pgfpathlineto{\pgfqpoint{5.341697in}{1.934566in}}%
\pgfpathlineto{\pgfqpoint{5.424891in}{1.993279in}}%
\pgfpathlineto{\pgfqpoint{5.508085in}{2.052536in}}%
\pgfpathlineto{\pgfqpoint{5.591279in}{2.112469in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{2.173685in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{3.163101in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{3.163101in}}%
\pgfpathlineto{\pgfqpoint{5.591279in}{3.061068in}}%
\pgfpathlineto{\pgfqpoint{5.508085in}{2.959895in}}%
\pgfpathlineto{\pgfqpoint{5.424891in}{2.859315in}}%
\pgfpathlineto{\pgfqpoint{5.341697in}{2.759172in}}%
\pgfpathlineto{\pgfqpoint{5.258503in}{2.659544in}}%
\pgfpathlineto{\pgfqpoint{5.175309in}{2.560187in}}%
\pgfpathlineto{\pgfqpoint{5.092115in}{2.460934in}}%
\pgfpathlineto{\pgfqpoint{5.008922in}{2.361380in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{2.260784in}}%
\pgfpathlineto{\pgfqpoint{4.842534in}{2.158378in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{2.053946in}}%
\pgfpathlineto{\pgfqpoint{4.676146in}{1.947780in}}%
\pgfpathlineto{\pgfqpoint{4.592952in}{1.840215in}}%
\pgfpathlineto{\pgfqpoint{4.509758in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.620631in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{1.509565in}}%
\pgfpathlineto{\pgfqpoint{4.260176in}{1.398772in}}%
\pgfpathlineto{\pgfqpoint{4.176982in}{1.288902in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.180590in}}%
\pgfpathlineto{\pgfqpoint{4.010595in}{1.074549in}}%
\pgfpathlineto{\pgfqpoint{3.927401in}{0.969346in}}%
\pgfpathlineto{\pgfqpoint{3.844207in}{0.863927in}}%
\pgfpathlineto{\pgfqpoint{3.761013in}{0.755948in}}%
\pgfpathlineto{\pgfqpoint{3.677819in}{0.643307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.677819in}{0.665228in}}{\pgfqpoint{5.674473in}{1.433190in}}{%
\pgfpathmoveto{\pgfqpoint{3.677819in}{0.668208in}}%
\pgfpathlineto{\pgfqpoint{3.677819in}{0.665228in}}%
\pgfpathlineto{\pgfqpoint{3.761013in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{3.844207in}{0.878581in}}%
\pgfpathlineto{\pgfqpoint{3.927401in}{0.953878in}}%
\pgfpathlineto{\pgfqpoint{4.010595in}{1.011976in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.056228in}}%
\pgfpathlineto{\pgfqpoint{4.176982in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{4.260176in}{1.116520in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.151645in}}%
\pgfpathlineto{\pgfqpoint{4.509758in}{1.162238in}}%
\pgfpathlineto{\pgfqpoint{4.592952in}{1.168852in}}%
\pgfpathlineto{\pgfqpoint{4.676146in}{1.171977in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{1.172021in}}%
\pgfpathlineto{\pgfqpoint{4.842534in}{1.169679in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{1.165183in}}%
\pgfpathlineto{\pgfqpoint{5.008922in}{1.159384in}}%
\pgfpathlineto{\pgfqpoint{5.092115in}{1.152646in}}%
\pgfpathlineto{\pgfqpoint{5.175309in}{1.145913in}}%
\pgfpathlineto{\pgfqpoint{5.258503in}{1.140612in}}%
\pgfpathlineto{\pgfqpoint{5.341697in}{1.137253in}}%
\pgfpathlineto{\pgfqpoint{5.424891in}{1.136917in}}%
\pgfpathlineto{\pgfqpoint{5.508085in}{1.139858in}}%
\pgfpathlineto{\pgfqpoint{5.591279in}{1.146520in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{1.157420in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{1.433190in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{1.433190in}}%
\pgfpathlineto{\pgfqpoint{5.591279in}{1.416421in}}%
\pgfpathlineto{\pgfqpoint{5.508085in}{1.401038in}}%
\pgfpathlineto{\pgfqpoint{5.424891in}{1.386833in}}%
\pgfpathlineto{\pgfqpoint{5.341697in}{1.373029in}}%
\pgfpathlineto{\pgfqpoint{5.258503in}{1.359383in}}%
\pgfpathlineto{\pgfqpoint{5.175309in}{1.346393in}}%
\pgfpathlineto{\pgfqpoint{5.092115in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{5.008922in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{1.307009in}}%
\pgfpathlineto{\pgfqpoint{4.842534in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{1.277383in}}%
\pgfpathlineto{\pgfqpoint{4.676146in}{1.260760in}}%
\pgfpathlineto{\pgfqpoint{4.592952in}{1.243626in}}%
\pgfpathlineto{\pgfqpoint{4.509758in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.204932in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{1.181441in}}%
\pgfpathlineto{\pgfqpoint{4.260176in}{1.153999in}}%
\pgfpathlineto{\pgfqpoint{4.176982in}{1.122568in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.083963in}}%
\pgfpathlineto{\pgfqpoint{4.010595in}{1.035427in}}%
\pgfpathlineto{\pgfqpoint{3.927401in}{0.973564in}}%
\pgfpathlineto{\pgfqpoint{3.844207in}{0.893355in}}%
\pgfpathlineto{\pgfqpoint{3.761013in}{0.791828in}}%
\pgfpathlineto{\pgfqpoint{3.677819in}{0.668208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677819in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.677819in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677819in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677819in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093789in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093789in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093789in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509758in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.509758in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509758in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509758in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925728in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925728in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.925728in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341697in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.341697in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341697in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341697in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674473in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674473in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.674473in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676146in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577986in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.774305in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577986in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134352in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577986in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{5.774305in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577986in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134352in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577986in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{5.774305in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577986in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134352in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577986in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{5.774305in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577986in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134352in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577986in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{5.774305in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577986in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134352in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078796in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677819in}{0.550600in}}%
\pgfpathlineto{\pgfqpoint{3.761013in}{0.572034in}}%
\pgfpathlineto{\pgfqpoint{3.844207in}{0.592827in}}%
\pgfpathlineto{\pgfqpoint{3.927401in}{0.612114in}}%
\pgfpathlineto{\pgfqpoint{4.010595in}{0.630592in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.648579in}}%
\pgfpathlineto{\pgfqpoint{4.176982in}{0.666394in}}%
\pgfpathlineto{\pgfqpoint{4.260176in}{0.684973in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{0.722731in}}%
\pgfpathlineto{\pgfqpoint{4.509758in}{0.740891in}}%
\pgfpathlineto{\pgfqpoint{4.592952in}{0.758037in}}%
\pgfpathlineto{\pgfqpoint{4.676146in}{0.775317in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{0.792783in}}%
\pgfpathlineto{\pgfqpoint{4.842534in}{0.809377in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{0.827406in}}%
\pgfpathlineto{\pgfqpoint{5.008922in}{0.845304in}}%
\pgfpathlineto{\pgfqpoint{5.092115in}{0.863028in}}%
\pgfpathlineto{\pgfqpoint{5.175309in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{5.258503in}{0.897984in}}%
\pgfpathlineto{\pgfqpoint{5.341697in}{0.915119in}}%
\pgfpathlineto{\pgfqpoint{5.424891in}{0.932481in}}%
\pgfpathlineto{\pgfqpoint{5.508085in}{0.949531in}}%
\pgfpathlineto{\pgfqpoint{5.591279in}{0.966756in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{0.983857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925728in}{0.827406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677819in}{0.599749in}}%
\pgfpathlineto{\pgfqpoint{3.761013in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{3.844207in}{0.711910in}}%
\pgfpathlineto{\pgfqpoint{3.927401in}{0.755027in}}%
\pgfpathlineto{\pgfqpoint{4.010595in}{0.791424in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{0.823983in}}%
\pgfpathlineto{\pgfqpoint{4.176982in}{0.857709in}}%
\pgfpathlineto{\pgfqpoint{4.260176in}{0.891395in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{0.924006in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{0.956121in}}%
\pgfpathlineto{\pgfqpoint{4.509758in}{0.987379in}}%
\pgfpathlineto{\pgfqpoint{4.592952in}{1.018966in}}%
\pgfpathlineto{\pgfqpoint{4.676146in}{1.050505in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{1.082024in}}%
\pgfpathlineto{\pgfqpoint{4.842534in}{1.112541in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{1.143253in}}%
\pgfpathlineto{\pgfqpoint{5.008922in}{1.173557in}}%
\pgfpathlineto{\pgfqpoint{5.092115in}{1.202669in}}%
\pgfpathlineto{\pgfqpoint{5.175309in}{1.233585in}}%
\pgfpathlineto{\pgfqpoint{5.258503in}{1.263461in}}%
\pgfpathlineto{\pgfqpoint{5.341697in}{1.293837in}}%
\pgfpathlineto{\pgfqpoint{5.424891in}{1.324874in}}%
\pgfpathlineto{\pgfqpoint{5.508085in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{5.591279in}{1.389165in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{1.421923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925728in}{1.143253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677819in}{0.632125in}}%
\pgfpathlineto{\pgfqpoint{3.761013in}{0.731236in}}%
\pgfpathlineto{\pgfqpoint{3.844207in}{0.823813in}}%
\pgfpathlineto{\pgfqpoint{3.927401in}{0.912004in}}%
\pgfpathlineto{\pgfqpoint{4.010595in}{0.998676in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.084883in}}%
\pgfpathlineto{\pgfqpoint{4.176982in}{1.172210in}}%
\pgfpathlineto{\pgfqpoint{4.260176in}{1.260604in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{1.349392in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.438172in}}%
\pgfpathlineto{\pgfqpoint{4.509758in}{1.526313in}}%
\pgfpathlineto{\pgfqpoint{4.592952in}{1.613464in}}%
\pgfpathlineto{\pgfqpoint{4.676146in}{1.699483in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{1.784455in}}%
\pgfpathlineto{\pgfqpoint{4.842534in}{1.867963in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{1.949891in}}%
\pgfpathlineto{\pgfqpoint{5.008922in}{2.030279in}}%
\pgfpathlineto{\pgfqpoint{5.092115in}{2.109721in}}%
\pgfpathlineto{\pgfqpoint{5.175309in}{2.188808in}}%
\pgfpathlineto{\pgfqpoint{5.258503in}{2.267810in}}%
\pgfpathlineto{\pgfqpoint{5.341697in}{2.346869in}}%
\pgfpathlineto{\pgfqpoint{5.424891in}{2.426297in}}%
\pgfpathlineto{\pgfqpoint{5.508085in}{2.506216in}}%
\pgfpathlineto{\pgfqpoint{5.585245in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925728in}{1.949891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677819in}{0.666718in}}%
\pgfpathlineto{\pgfqpoint{3.761013in}{0.787306in}}%
\pgfpathlineto{\pgfqpoint{3.844207in}{0.885968in}}%
\pgfpathlineto{\pgfqpoint{3.927401in}{0.963721in}}%
\pgfpathlineto{\pgfqpoint{4.010595in}{1.023702in}}%
\pgfpathlineto{\pgfqpoint{4.093789in}{1.070096in}}%
\pgfpathlineto{\pgfqpoint{4.176982in}{1.106555in}}%
\pgfpathlineto{\pgfqpoint{4.260176in}{1.135260in}}%
\pgfpathlineto{\pgfqpoint{4.343370in}{1.158877in}}%
\pgfpathlineto{\pgfqpoint{4.426564in}{1.178288in}}%
\pgfpathlineto{\pgfqpoint{4.509758in}{1.193823in}}%
\pgfpathlineto{\pgfqpoint{4.592952in}{1.206239in}}%
\pgfpathlineto{\pgfqpoint{4.676146in}{1.216369in}}%
\pgfpathlineto{\pgfqpoint{4.759340in}{1.224702in}}%
\pgfpathlineto{\pgfqpoint{4.842534in}{1.231307in}}%
\pgfpathlineto{\pgfqpoint{4.925728in}{1.236096in}}%
\pgfpathlineto{\pgfqpoint{5.008922in}{1.239767in}}%
\pgfpathlineto{\pgfqpoint{5.092115in}{1.242959in}}%
\pgfpathlineto{\pgfqpoint{5.175309in}{1.246153in}}%
\pgfpathlineto{\pgfqpoint{5.258503in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{5.341697in}{1.255141in}}%
\pgfpathlineto{\pgfqpoint{5.424891in}{1.261875in}}%
\pgfpathlineto{\pgfqpoint{5.508085in}{1.270448in}}%
\pgfpathlineto{\pgfqpoint{5.591279in}{1.281471in}}%
\pgfpathlineto{\pgfqpoint{5.674473in}{1.295305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.577986in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925728in}{1.236096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577986in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.577986in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774305in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.774305in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577986in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.774305in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577986in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{5.774305in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676146in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Velocity Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573681in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{6.573681in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.673514in}{0.523151in}}{\pgfqpoint{8.670167in}{0.673674in}}{%
\pgfpathmoveto{\pgfqpoint{6.673514in}{0.523197in}}%
\pgfpathlineto{\pgfqpoint{6.673514in}{0.523158in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.523154in}}%
\pgfpathlineto{\pgfqpoint{6.839901in}{0.523151in}}%
\pgfpathlineto{\pgfqpoint{6.923095in}{0.523171in}}%
\pgfpathlineto{\pgfqpoint{7.006289in}{0.523239in}}%
\pgfpathlineto{\pgfqpoint{7.089483in}{0.523389in}}%
\pgfpathlineto{\pgfqpoint{7.172677in}{0.523655in}}%
\pgfpathlineto{\pgfqpoint{7.255871in}{0.524099in}}%
\pgfpathlineto{\pgfqpoint{7.339065in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{7.422259in}{0.525873in}}%
\pgfpathlineto{\pgfqpoint{7.505453in}{0.527372in}}%
\pgfpathlineto{\pgfqpoint{7.588647in}{0.529202in}}%
\pgfpathlineto{\pgfqpoint{7.671840in}{0.531552in}}%
\pgfpathlineto{\pgfqpoint{7.755034in}{0.534345in}}%
\pgfpathlineto{\pgfqpoint{7.838228in}{0.537509in}}%
\pgfpathlineto{\pgfqpoint{7.921422in}{0.541238in}}%
\pgfpathlineto{\pgfqpoint{8.004616in}{0.545636in}}%
\pgfpathlineto{\pgfqpoint{8.087810in}{0.550700in}}%
\pgfpathlineto{\pgfqpoint{8.171004in}{0.556512in}}%
\pgfpathlineto{\pgfqpoint{8.254198in}{0.563211in}}%
\pgfpathlineto{\pgfqpoint{8.337392in}{0.570912in}}%
\pgfpathlineto{\pgfqpoint{8.420586in}{0.579661in}}%
\pgfpathlineto{\pgfqpoint{8.503780in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{8.586973in}{0.600655in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{0.613042in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{0.673674in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{0.673674in}}%
\pgfpathlineto{\pgfqpoint{8.586973in}{0.654673in}}%
\pgfpathlineto{\pgfqpoint{8.503780in}{0.637554in}}%
\pgfpathlineto{\pgfqpoint{8.420586in}{0.622267in}}%
\pgfpathlineto{\pgfqpoint{8.337392in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{8.254198in}{0.596507in}}%
\pgfpathlineto{\pgfqpoint{8.171004in}{0.585802in}}%
\pgfpathlineto{\pgfqpoint{8.087810in}{0.576364in}}%
\pgfpathlineto{\pgfqpoint{8.004616in}{0.568090in}}%
\pgfpathlineto{\pgfqpoint{7.921422in}{0.560819in}}%
\pgfpathlineto{\pgfqpoint{7.838228in}{0.554500in}}%
\pgfpathlineto{\pgfqpoint{7.755034in}{0.549027in}}%
\pgfpathlineto{\pgfqpoint{7.671840in}{0.544266in}}%
\pgfpathlineto{\pgfqpoint{7.588647in}{0.540155in}}%
\pgfpathlineto{\pgfqpoint{7.505453in}{0.536646in}}%
\pgfpathlineto{\pgfqpoint{7.422259in}{0.533660in}}%
\pgfpathlineto{\pgfqpoint{7.339065in}{0.531156in}}%
\pgfpathlineto{\pgfqpoint{7.255871in}{0.529113in}}%
\pgfpathlineto{\pgfqpoint{7.172677in}{0.527449in}}%
\pgfpathlineto{\pgfqpoint{7.089483in}{0.526117in}}%
\pgfpathlineto{\pgfqpoint{7.006289in}{0.525072in}}%
\pgfpathlineto{\pgfqpoint{6.923095in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{6.839901in}{0.523740in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.523373in}}%
\pgfpathlineto{\pgfqpoint{6.673514in}{0.523197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.673514in}{0.524028in}}{\pgfqpoint{8.670167in}{2.122905in}}{%
\pgfpathmoveto{\pgfqpoint{6.673514in}{0.524371in}}%
\pgfpathlineto{\pgfqpoint{6.673514in}{0.524028in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{6.839901in}{0.531374in}}%
\pgfpathlineto{\pgfqpoint{6.923095in}{0.537802in}}%
\pgfpathlineto{\pgfqpoint{7.006289in}{0.545636in}}%
\pgfpathlineto{\pgfqpoint{7.089483in}{0.555834in}}%
\pgfpathlineto{\pgfqpoint{7.172677in}{0.568638in}}%
\pgfpathlineto{\pgfqpoint{7.255871in}{0.583651in}}%
\pgfpathlineto{\pgfqpoint{7.339065in}{0.601139in}}%
\pgfpathlineto{\pgfqpoint{7.422259in}{0.621925in}}%
\pgfpathlineto{\pgfqpoint{7.505453in}{0.645178in}}%
\pgfpathlineto{\pgfqpoint{7.588647in}{0.673419in}}%
\pgfpathlineto{\pgfqpoint{7.671840in}{0.706088in}}%
\pgfpathlineto{\pgfqpoint{7.755034in}{0.743185in}}%
\pgfpathlineto{\pgfqpoint{7.838228in}{0.785745in}}%
\pgfpathlineto{\pgfqpoint{7.921422in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{8.004616in}{0.885139in}}%
\pgfpathlineto{\pgfqpoint{8.087810in}{0.943114in}}%
\pgfpathlineto{\pgfqpoint{8.171004in}{1.007341in}}%
\pgfpathlineto{\pgfqpoint{8.254198in}{1.077835in}}%
\pgfpathlineto{\pgfqpoint{8.337392in}{1.154531in}}%
\pgfpathlineto{\pgfqpoint{8.420586in}{1.238245in}}%
\pgfpathlineto{\pgfqpoint{8.503780in}{1.330097in}}%
\pgfpathlineto{\pgfqpoint{8.586973in}{1.429254in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{2.122905in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{2.122905in}}%
\pgfpathlineto{\pgfqpoint{8.586973in}{1.950402in}}%
\pgfpathlineto{\pgfqpoint{8.503780in}{1.791466in}}%
\pgfpathlineto{\pgfqpoint{8.420586in}{1.645367in}}%
\pgfpathlineto{\pgfqpoint{8.337392in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{8.254198in}{1.388933in}}%
\pgfpathlineto{\pgfqpoint{8.171004in}{1.277320in}}%
\pgfpathlineto{\pgfqpoint{8.087810in}{1.175675in}}%
\pgfpathlineto{\pgfqpoint{8.004616in}{1.084977in}}%
\pgfpathlineto{\pgfqpoint{7.921422in}{1.002864in}}%
\pgfpathlineto{\pgfqpoint{7.838228in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{7.755034in}{0.864751in}}%
\pgfpathlineto{\pgfqpoint{7.671840in}{0.807545in}}%
\pgfpathlineto{\pgfqpoint{7.588647in}{0.757390in}}%
\pgfpathlineto{\pgfqpoint{7.505453in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{7.422259in}{0.675062in}}%
\pgfpathlineto{\pgfqpoint{7.339065in}{0.641955in}}%
\pgfpathlineto{\pgfqpoint{7.255871in}{0.613528in}}%
\pgfpathlineto{\pgfqpoint{7.172677in}{0.589436in}}%
\pgfpathlineto{\pgfqpoint{7.089483in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{7.006289in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{6.923095in}{0.541892in}}%
\pgfpathlineto{\pgfqpoint{6.839901in}{0.533213in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.527634in}}%
\pgfpathlineto{\pgfqpoint{6.673514in}{0.524371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673514in}{0.530534in}}%
\pgfpathlineto{\pgfqpoint{6.673514in}{0.526791in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.537799in}}%
\pgfpathlineto{\pgfqpoint{6.839901in}{0.556807in}}%
\pgfpathlineto{\pgfqpoint{6.923095in}{0.584706in}}%
\pgfpathlineto{\pgfqpoint{7.006289in}{0.622196in}}%
\pgfpathlineto{\pgfqpoint{7.089483in}{0.670078in}}%
\pgfpathlineto{\pgfqpoint{7.172677in}{0.729469in}}%
\pgfpathlineto{\pgfqpoint{7.255871in}{0.801280in}}%
\pgfpathlineto{\pgfqpoint{7.339065in}{0.886547in}}%
\pgfpathlineto{\pgfqpoint{7.422259in}{0.985977in}}%
\pgfpathlineto{\pgfqpoint{7.505453in}{1.099967in}}%
\pgfpathlineto{\pgfqpoint{7.588647in}{1.229630in}}%
\pgfpathlineto{\pgfqpoint{7.671840in}{1.376358in}}%
\pgfpathlineto{\pgfqpoint{7.755034in}{1.541526in}}%
\pgfpathlineto{\pgfqpoint{7.838228in}{1.728905in}}%
\pgfpathlineto{\pgfqpoint{7.921422in}{1.941632in}}%
\pgfpathlineto{\pgfqpoint{8.004616in}{2.183076in}}%
\pgfpathlineto{\pgfqpoint{8.087810in}{2.457406in}}%
\pgfpathlineto{\pgfqpoint{8.171004in}{2.768193in}}%
\pgfpathlineto{\pgfqpoint{8.254198in}{3.118812in}}%
\pgfpathlineto{\pgfqpoint{8.337392in}{3.512486in}}%
\pgfpathlineto{\pgfqpoint{8.420586in}{3.954198in}}%
\pgfpathlineto{\pgfqpoint{8.503780in}{4.449417in}}%
\pgfpathlineto{\pgfqpoint{8.586973in}{5.003820in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{5.622103in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{11.722345in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{11.722345in}}%
\pgfpathlineto{\pgfqpoint{8.586973in}{10.471116in}}%
\pgfpathlineto{\pgfqpoint{8.503780in}{9.318617in}}%
\pgfpathlineto{\pgfqpoint{8.420586in}{8.260751in}}%
\pgfpathlineto{\pgfqpoint{8.337392in}{7.292321in}}%
\pgfpathlineto{\pgfqpoint{8.254198in}{6.408222in}}%
\pgfpathlineto{\pgfqpoint{8.171004in}{5.604599in}}%
\pgfpathlineto{\pgfqpoint{8.087810in}{4.878083in}}%
\pgfpathlineto{\pgfqpoint{8.004616in}{4.223620in}}%
\pgfpathlineto{\pgfqpoint{7.921422in}{3.638619in}}%
\pgfpathlineto{\pgfqpoint{7.838228in}{3.120919in}}%
\pgfpathlineto{\pgfqpoint{7.755034in}{2.666902in}}%
\pgfpathlineto{\pgfqpoint{7.671840in}{2.273294in}}%
\pgfpathlineto{\pgfqpoint{7.588647in}{1.937195in}}%
\pgfpathlineto{\pgfqpoint{7.505453in}{1.652431in}}%
\pgfpathlineto{\pgfqpoint{7.422259in}{1.414125in}}%
\pgfpathlineto{\pgfqpoint{7.339065in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{7.255871in}{1.055203in}}%
\pgfpathlineto{\pgfqpoint{7.172677in}{0.919897in}}%
\pgfpathlineto{\pgfqpoint{7.089483in}{0.808270in}}%
\pgfpathlineto{\pgfqpoint{7.006289in}{0.717512in}}%
\pgfpathlineto{\pgfqpoint{6.923095in}{0.645681in}}%
\pgfpathlineto{\pgfqpoint{6.839901in}{0.591204in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.553018in}}%
\pgfpathlineto{\pgfqpoint{6.673514in}{0.530534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.673514in}{0.523519in}}{\pgfqpoint{8.670167in}{2.291590in}}{%
\pgfpathmoveto{\pgfqpoint{6.673514in}{0.523529in}}%
\pgfpathlineto{\pgfqpoint{6.673514in}{0.523519in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.525172in}}%
\pgfpathlineto{\pgfqpoint{6.839901in}{0.529051in}}%
\pgfpathlineto{\pgfqpoint{6.923095in}{0.535867in}}%
\pgfpathlineto{\pgfqpoint{7.006289in}{0.545957in}}%
\pgfpathlineto{\pgfqpoint{7.089483in}{0.559499in}}%
\pgfpathlineto{\pgfqpoint{7.172677in}{0.576771in}}%
\pgfpathlineto{\pgfqpoint{7.255871in}{0.597944in}}%
\pgfpathlineto{\pgfqpoint{7.339065in}{0.623169in}}%
\pgfpathlineto{\pgfqpoint{7.422259in}{0.652597in}}%
\pgfpathlineto{\pgfqpoint{7.505453in}{0.686383in}}%
\pgfpathlineto{\pgfqpoint{7.588647in}{0.724677in}}%
\pgfpathlineto{\pgfqpoint{7.671840in}{0.767602in}}%
\pgfpathlineto{\pgfqpoint{7.755034in}{0.815219in}}%
\pgfpathlineto{\pgfqpoint{7.838228in}{0.867498in}}%
\pgfpathlineto{\pgfqpoint{7.921422in}{0.924288in}}%
\pgfpathlineto{\pgfqpoint{8.004616in}{0.985308in}}%
\pgfpathlineto{\pgfqpoint{8.087810in}{1.050346in}}%
\pgfpathlineto{\pgfqpoint{8.171004in}{1.119309in}}%
\pgfpathlineto{\pgfqpoint{8.254198in}{1.192140in}}%
\pgfpathlineto{\pgfqpoint{8.337392in}{1.268843in}}%
\pgfpathlineto{\pgfqpoint{8.420586in}{1.349493in}}%
\pgfpathlineto{\pgfqpoint{8.503780in}{1.434247in}}%
\pgfpathlineto{\pgfqpoint{8.586973in}{1.523353in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{1.617154in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{2.291590in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{2.291590in}}%
\pgfpathlineto{\pgfqpoint{8.586973in}{2.104889in}}%
\pgfpathlineto{\pgfqpoint{8.503780in}{1.931017in}}%
\pgfpathlineto{\pgfqpoint{8.420586in}{1.769648in}}%
\pgfpathlineto{\pgfqpoint{8.337392in}{1.620466in}}%
\pgfpathlineto{\pgfqpoint{8.254198in}{1.483135in}}%
\pgfpathlineto{\pgfqpoint{8.171004in}{1.357297in}}%
\pgfpathlineto{\pgfqpoint{8.087810in}{1.242558in}}%
\pgfpathlineto{\pgfqpoint{8.004616in}{1.138498in}}%
\pgfpathlineto{\pgfqpoint{7.921422in}{1.044657in}}%
\pgfpathlineto{\pgfqpoint{7.838228in}{0.960648in}}%
\pgfpathlineto{\pgfqpoint{7.755034in}{0.886125in}}%
\pgfpathlineto{\pgfqpoint{7.671840in}{0.820604in}}%
\pgfpathlineto{\pgfqpoint{7.588647in}{0.763497in}}%
\pgfpathlineto{\pgfqpoint{7.505453in}{0.714156in}}%
\pgfpathlineto{\pgfqpoint{7.422259in}{0.671922in}}%
\pgfpathlineto{\pgfqpoint{7.339065in}{0.636167in}}%
\pgfpathlineto{\pgfqpoint{7.255871in}{0.606321in}}%
\pgfpathlineto{\pgfqpoint{7.172677in}{0.581883in}}%
\pgfpathlineto{\pgfqpoint{7.089483in}{0.562402in}}%
\pgfpathlineto{\pgfqpoint{7.006289in}{0.547456in}}%
\pgfpathlineto{\pgfqpoint{6.923095in}{0.536546in}}%
\pgfpathlineto{\pgfqpoint{6.839901in}{0.529307in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.525244in}}%
\pgfpathlineto{\pgfqpoint{6.673514in}{0.523529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673514in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.673514in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.673514in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.673514in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089483in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.089483in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089483in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.089483in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505453in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.505453in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.505453in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.505453in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.921422in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.921422in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.921422in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.921422in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.337392in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.337392in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.337392in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.337392in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.670167in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.670167in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.670167in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.671840in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573681in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573681in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130046in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573681in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573681in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130046in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573681in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573681in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130046in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573681in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573681in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130046in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573681in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573681in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130046in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074491in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673514in}{0.523177in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.523264in}}%
\pgfpathlineto{\pgfqpoint{6.839901in}{0.523445in}}%
\pgfpathlineto{\pgfqpoint{6.923095in}{0.523730in}}%
\pgfpathlineto{\pgfqpoint{7.006289in}{0.524156in}}%
\pgfpathlineto{\pgfqpoint{7.089483in}{0.524753in}}%
\pgfpathlineto{\pgfqpoint{7.172677in}{0.525552in}}%
\pgfpathlineto{\pgfqpoint{7.255871in}{0.526606in}}%
\pgfpathlineto{\pgfqpoint{7.339065in}{0.527966in}}%
\pgfpathlineto{\pgfqpoint{7.422259in}{0.529767in}}%
\pgfpathlineto{\pgfqpoint{7.505453in}{0.532009in}}%
\pgfpathlineto{\pgfqpoint{7.588647in}{0.534679in}}%
\pgfpathlineto{\pgfqpoint{7.671840in}{0.537909in}}%
\pgfpathlineto{\pgfqpoint{7.755034in}{0.541686in}}%
\pgfpathlineto{\pgfqpoint{7.838228in}{0.546005in}}%
\pgfpathlineto{\pgfqpoint{7.921422in}{0.551029in}}%
\pgfpathlineto{\pgfqpoint{8.004616in}{0.556863in}}%
\pgfpathlineto{\pgfqpoint{8.087810in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{8.171004in}{0.571157in}}%
\pgfpathlineto{\pgfqpoint{8.254198in}{0.579859in}}%
\pgfpathlineto{\pgfqpoint{8.337392in}{0.589767in}}%
\pgfpathlineto{\pgfqpoint{8.420586in}{0.600964in}}%
\pgfpathlineto{\pgfqpoint{8.503780in}{0.613554in}}%
\pgfpathlineto{\pgfqpoint{8.586973in}{0.627664in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{0.643358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.921422in}{0.551029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673514in}{0.524200in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.527158in}}%
\pgfpathlineto{\pgfqpoint{6.839901in}{0.532294in}}%
\pgfpathlineto{\pgfqpoint{6.923095in}{0.539847in}}%
\pgfpathlineto{\pgfqpoint{7.006289in}{0.549843in}}%
\pgfpathlineto{\pgfqpoint{7.089483in}{0.562849in}}%
\pgfpathlineto{\pgfqpoint{7.172677in}{0.579037in}}%
\pgfpathlineto{\pgfqpoint{7.255871in}{0.598589in}}%
\pgfpathlineto{\pgfqpoint{7.339065in}{0.621547in}}%
\pgfpathlineto{\pgfqpoint{7.422259in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{7.505453in}{0.679314in}}%
\pgfpathlineto{\pgfqpoint{7.588647in}{0.715404in}}%
\pgfpathlineto{\pgfqpoint{7.671840in}{0.756817in}}%
\pgfpathlineto{\pgfqpoint{7.755034in}{0.803968in}}%
\pgfpathlineto{\pgfqpoint{7.838228in}{0.857611in}}%
\pgfpathlineto{\pgfqpoint{7.921422in}{0.917973in}}%
\pgfpathlineto{\pgfqpoint{8.004616in}{0.985058in}}%
\pgfpathlineto{\pgfqpoint{8.087810in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{8.171004in}{1.142331in}}%
\pgfpathlineto{\pgfqpoint{8.254198in}{1.233384in}}%
\pgfpathlineto{\pgfqpoint{8.337392in}{1.332976in}}%
\pgfpathlineto{\pgfqpoint{8.420586in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{8.503780in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{8.586973in}{1.689828in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{1.829714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.921422in}{0.917973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673514in}{0.528662in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.545408in}}%
\pgfpathlineto{\pgfqpoint{6.839901in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{6.923095in}{0.615193in}}%
\pgfpathlineto{\pgfqpoint{7.006289in}{0.669854in}}%
\pgfpathlineto{\pgfqpoint{7.089483in}{0.739174in}}%
\pgfpathlineto{\pgfqpoint{7.172677in}{0.824683in}}%
\pgfpathlineto{\pgfqpoint{7.255871in}{0.928242in}}%
\pgfpathlineto{\pgfqpoint{7.339065in}{1.052162in}}%
\pgfpathlineto{\pgfqpoint{7.422259in}{1.200051in}}%
\pgfpathlineto{\pgfqpoint{7.505453in}{1.376199in}}%
\pgfpathlineto{\pgfqpoint{7.588647in}{1.583412in}}%
\pgfpathlineto{\pgfqpoint{7.671840in}{1.824826in}}%
\pgfpathlineto{\pgfqpoint{7.755034in}{2.104214in}}%
\pgfpathlineto{\pgfqpoint{7.838228in}{2.424912in}}%
\pgfpathlineto{\pgfqpoint{7.873767in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.921422in}{2.790126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673514in}{0.523524in}}%
\pgfpathlineto{\pgfqpoint{6.756707in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{6.839901in}{0.529179in}}%
\pgfpathlineto{\pgfqpoint{6.923095in}{0.536207in}}%
\pgfpathlineto{\pgfqpoint{7.006289in}{0.546706in}}%
\pgfpathlineto{\pgfqpoint{7.089483in}{0.560951in}}%
\pgfpathlineto{\pgfqpoint{7.172677in}{0.579327in}}%
\pgfpathlineto{\pgfqpoint{7.255871in}{0.602133in}}%
\pgfpathlineto{\pgfqpoint{7.339065in}{0.629668in}}%
\pgfpathlineto{\pgfqpoint{7.422259in}{0.662260in}}%
\pgfpathlineto{\pgfqpoint{7.505453in}{0.700270in}}%
\pgfpathlineto{\pgfqpoint{7.588647in}{0.744087in}}%
\pgfpathlineto{\pgfqpoint{7.671840in}{0.794103in}}%
\pgfpathlineto{\pgfqpoint{7.755034in}{0.850672in}}%
\pgfpathlineto{\pgfqpoint{7.838228in}{0.914073in}}%
\pgfpathlineto{\pgfqpoint{7.921422in}{0.984473in}}%
\pgfpathlineto{\pgfqpoint{8.004616in}{1.061903in}}%
\pgfpathlineto{\pgfqpoint{8.087810in}{1.146452in}}%
\pgfpathlineto{\pgfqpoint{8.171004in}{1.238303in}}%
\pgfpathlineto{\pgfqpoint{8.254198in}{1.337638in}}%
\pgfpathlineto{\pgfqpoint{8.337392in}{1.444654in}}%
\pgfpathlineto{\pgfqpoint{8.420586in}{1.559570in}}%
\pgfpathlineto{\pgfqpoint{8.503780in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{8.586973in}{1.814121in}}%
\pgfpathlineto{\pgfqpoint{8.670167in}{1.954372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.573681in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.921422in}{0.984473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573681in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.573681in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573681in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573681in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{8.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.671840in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113525in}{2.884306in}}%
\pgfpathlineto{\pgfqpoint{6.756475in}{2.884306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.787031in}{2.884306in}}{\pgfqpoint{6.787031in}{2.914861in}}%
\pgfpathlineto{\pgfqpoint{6.787031in}{3.128056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.787031in}{3.158611in}}{\pgfqpoint{6.756475in}{3.158611in}}%
\pgfpathlineto{\pgfqpoint{2.113525in}{3.158611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.082969in}{3.158611in}}{\pgfqpoint{2.082969in}{3.128056in}}%
\pgfpathlineto{\pgfqpoint{2.082969in}{2.914861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.082969in}{2.884306in}}{\pgfqpoint{2.113525in}{2.884306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144080in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{2.449636in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296858in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.571858in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734151in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{4.039706in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886929in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161929in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont dNRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832907in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{5.138463in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985685in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260685in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont NRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847172in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{6.152728in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999950in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.274950in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont EGNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synth_results_speed_norm_ablation_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.972883in}{3.258611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.972883in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.972883in}{3.258611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.258611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.830053in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.830053in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.633733in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.733566in}{0.525053in}}{\pgfqpoint{2.730220in}{0.967201in}}{%
\pgfpathmoveto{\pgfqpoint{0.733566in}{0.526324in}}%
\pgfpathlineto{\pgfqpoint{0.733566in}{0.525053in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.527832in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.531514in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.542733in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.550072in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.558447in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.567866in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.578200in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{0.589259in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{0.601022in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{0.613505in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{0.626700in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{0.640883in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{0.655890in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{0.671722in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{0.688480in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{0.705970in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{0.724524in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{0.743702in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{0.763643in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{0.784576in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{0.806021in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{0.828522in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{0.851959in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{0.967201in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{0.967201in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{0.933783in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{0.870884in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{0.812873in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{0.785896in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{0.760120in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{0.735761in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{0.712731in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{0.690974in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{0.670543in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{0.633923in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{0.617867in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{0.603247in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.589865in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.577877in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.567043in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.557433in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.548989in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.541680in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.535522in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.530352in}}%
\pgfpathlineto{\pgfqpoint{0.733566in}{0.526324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.733566in}{0.579207in}}{\pgfqpoint{2.730220in}{2.333020in}}{%
\pgfpathmoveto{\pgfqpoint{0.733566in}{0.589193in}}%
\pgfpathlineto{\pgfqpoint{0.733566in}{0.579207in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.634864in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.746737in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.802388in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.913351in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.968478in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{1.023707in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{1.078855in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{1.133934in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{1.189056in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{1.244005in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{1.298767in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{1.353496in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{1.408294in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{1.463024in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{1.517387in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{1.571798in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{1.626000in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{1.679982in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{1.734219in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{1.788119in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{1.842115in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{1.896024in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{2.333020in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{2.333020in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{2.253361in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{2.174460in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{2.096250in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{2.018764in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{1.942002in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{1.865805in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{1.790310in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{1.715349in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{1.640988in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{1.567176in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{1.493919in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{1.421246in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{1.349187in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{1.277730in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{1.206863in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{1.136330in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{1.066352in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.927794in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.859212in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.791169in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.723286in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.655841in}}%
\pgfpathlineto{\pgfqpoint{0.733566in}{0.589193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.733566in}{0.524351in}}{\pgfqpoint{2.730220in}{0.847433in}}{%
\pgfpathmoveto{\pgfqpoint{0.733566in}{0.524809in}}%
\pgfpathlineto{\pgfqpoint{0.733566in}{0.524351in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.525640in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.527456in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.530483in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.534411in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.539232in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.545005in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.559169in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{0.567671in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{0.577107in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{0.587304in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{0.598309in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{0.610054in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{0.622451in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{0.635570in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{0.649444in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{0.664064in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{0.695497in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{0.712410in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{0.730125in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{0.748583in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{0.767814in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{0.787813in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{0.822953in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{0.776890in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{0.734715in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{0.715142in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{0.678869in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{0.662129in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{0.646351in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{0.631527in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{0.617724in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{0.604910in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{0.593106in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{0.582211in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.563100in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.554956in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.547691in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.541232in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.535738in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.527447in}}%
\pgfpathlineto{\pgfqpoint{0.733566in}{0.524809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.733566in}{0.538307in}}{\pgfqpoint{2.730220in}{1.379919in}}{%
\pgfpathmoveto{\pgfqpoint{0.733566in}{0.543821in}}%
\pgfpathlineto{\pgfqpoint{0.733566in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.554009in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.587417in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.604779in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.623215in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.643036in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.663461in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.684419in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{0.706514in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{0.729360in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{0.753744in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{0.779024in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{0.805023in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{0.832110in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{0.860750in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{0.889860in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{0.951568in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{0.984305in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{1.017859in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{1.052612in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{1.088772in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{1.126136in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{1.164851in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{1.324993in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{1.272139in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{1.221333in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{1.172676in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{1.126066in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{1.081483in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{1.038811in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{0.998194in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{0.922098in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{0.886892in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{0.853147in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{0.820963in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{0.790244in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{0.760874in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.732862in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.706149in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.680601in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.656113in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.632119in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.608891in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.586170in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.564687in}}%
\pgfpathlineto{\pgfqpoint{0.733566in}{0.543821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.733566in}{0.558501in}}{\pgfqpoint{2.730220in}{2.572043in}}{%
\pgfpathmoveto{\pgfqpoint{0.733566in}{0.564347in}}%
\pgfpathlineto{\pgfqpoint{0.733566in}{0.558501in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.596613in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.637669in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.681992in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.729501in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.780206in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.834664in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.892520in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.953500in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{1.017984in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{1.085905in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{1.157329in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{1.232661in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{1.392431in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{1.476203in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{1.562977in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{1.652111in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{1.744383in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{1.839114in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{1.936858in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{2.037237in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{2.140306in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{2.245870in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{2.354529in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{2.572043in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{2.572043in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{2.454303in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{2.338119in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{2.225812in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{2.116499in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{2.008913in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{1.904134in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{1.802077in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{1.703469in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{1.607676in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{1.424175in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{1.336357in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{1.252167in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{1.094105in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{1.020355in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.950411in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.884119in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.762747in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.707823in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.656424in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.608225in}}%
\pgfpathlineto{\pgfqpoint{0.733566in}{0.564347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733566in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.733566in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733566in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733566in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149536in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149536in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149536in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565505in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565505in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565505in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981475in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981475in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981475in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397444in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397444in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397444in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730220in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730220in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730220in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731893in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.830053in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633733in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342182in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633733in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{2.830053in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633733in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342182in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633733in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{2.830053in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633733in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342182in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633733in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{2.830053in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633733in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342182in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633733in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.830053in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633733in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342182in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286627in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733566in}{0.525688in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.529092in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.533518in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.539093in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.545861in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.553753in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.562745in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.572872in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.584032in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{0.596253in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{0.609444in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{0.623714in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{0.639141in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{0.655713in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{0.673432in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{0.692226in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{0.712121in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{0.755210in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{0.778288in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{0.802413in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{0.827730in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{0.853839in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{0.881152in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{0.909580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981475in}{0.692226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733566in}{0.584200in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.645353in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.707050in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.768953in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.830800in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.892851in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.955008in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{1.080019in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{1.142859in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{1.205832in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{1.269121in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{1.396343in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{1.460336in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{1.524641in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{1.589186in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{1.653848in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{1.718802in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{1.784001in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{1.849373in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{1.915234in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{1.981290in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{2.047738in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{2.114522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981475in}{1.524641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733566in}{0.524580in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.526543in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.529323in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.533111in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.537822in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.543461in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.549980in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.557381in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.565678in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{0.574941in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{0.585107in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{0.608016in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{0.620790in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{0.634401in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{0.648849in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{0.664157in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{0.680284in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{0.697278in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{0.715106in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{0.753507in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{0.773989in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{0.795383in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{0.817623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981475in}{0.648849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733566in}{0.541064in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.578223in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.598154in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.618449in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.639664in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.661818in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.684805in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.708640in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{0.733694in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{0.759802in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{0.787353in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{0.877104in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{0.909926in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{0.944027in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{0.979451in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{1.016526in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{1.055186in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{1.095268in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{1.136972in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{1.180456in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{1.225565in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{1.272385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981475in}{0.909926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733566in}{0.561424in}}%
\pgfpathlineto{\pgfqpoint{0.816760in}{0.602419in}}%
\pgfpathlineto{\pgfqpoint{0.899954in}{0.647047in}}%
\pgfpathlineto{\pgfqpoint{0.983148in}{0.694908in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.746124in}}%
\pgfpathlineto{\pgfqpoint{1.149536in}{0.800835in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{0.859391in}}%
\pgfpathlineto{\pgfqpoint{1.315924in}{0.921466in}}%
\pgfpathlineto{\pgfqpoint{1.399117in}{0.986928in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{1.056045in}}%
\pgfpathlineto{\pgfqpoint{1.565505in}{1.128668in}}%
\pgfpathlineto{\pgfqpoint{1.648699in}{1.204748in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{1.284509in}}%
\pgfpathlineto{\pgfqpoint{1.815087in}{1.367527in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{1.453410in}}%
\pgfpathlineto{\pgfqpoint{1.981475in}{1.541940in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{1.633223in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{1.727094in}}%
\pgfpathlineto{\pgfqpoint{2.231056in}{1.824259in}}%
\pgfpathlineto{\pgfqpoint{2.314250in}{1.924014in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{2.026678in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{2.131524in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{2.239212in}}%
\pgfpathlineto{\pgfqpoint{2.647026in}{2.350086in}}%
\pgfpathlineto{\pgfqpoint{2.730220in}{2.463286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633733in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981475in}{1.541940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.633733in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830053in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.830053in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633733in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.830053in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633733in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.830053in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731893in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Position Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629428in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825747in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825747in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{3.629428in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.729261in}{0.560683in}}{\pgfqpoint{5.725914in}{1.242850in}}{%
\pgfpathmoveto{\pgfqpoint{3.729261in}{0.568489in}}%
\pgfpathlineto{\pgfqpoint{3.729261in}{0.560683in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.595235in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{0.620534in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{0.641395in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{0.660559in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{0.711916in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{0.729166in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{0.745275in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{0.761895in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{0.779257in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{0.795718in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{0.815890in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{0.832639in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{5.060363in}{0.867309in}}%
\pgfpathlineto{\pgfqpoint{5.143557in}{0.883682in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{0.900027in}}%
\pgfpathlineto{\pgfqpoint{5.309945in}{0.915475in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{0.932209in}}%
\pgfpathlineto{\pgfqpoint{5.476333in}{0.947501in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{0.963061in}}%
\pgfpathlineto{\pgfqpoint{5.642721in}{0.980522in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{0.998393in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{1.242850in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{1.242850in}}%
\pgfpathlineto{\pgfqpoint{5.642721in}{1.215361in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{1.187220in}}%
\pgfpathlineto{\pgfqpoint{5.476333in}{1.161603in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{5.309945in}{1.108139in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{1.081457in}}%
\pgfpathlineto{\pgfqpoint{5.143557in}{1.055696in}}%
\pgfpathlineto{\pgfqpoint{5.060363in}{1.028660in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{1.001846in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{0.944765in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{0.917961in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{0.890914in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{0.860591in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{0.830579in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{0.802809in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{0.775633in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{0.746361in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{0.720165in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{0.692126in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{0.663170in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{0.634149in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.604681in}}%
\pgfpathlineto{\pgfqpoint{3.729261in}{0.568489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.729261in}{0.571247in}}{\pgfqpoint{5.725914in}{1.336948in}}{%
\pgfpathmoveto{\pgfqpoint{3.729261in}{0.593630in}}%
\pgfpathlineto{\pgfqpoint{3.729261in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{0.621153in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{0.637152in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{0.649162in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{0.661535in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{0.674514in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{0.687901in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{0.701859in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{0.717553in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{0.732651in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{0.747764in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{0.773380in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{0.784504in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{0.794427in}}%
\pgfpathlineto{\pgfqpoint{5.060363in}{0.804517in}}%
\pgfpathlineto{\pgfqpoint{5.143557in}{0.813983in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{0.823679in}}%
\pgfpathlineto{\pgfqpoint{5.309945in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{0.842939in}}%
\pgfpathlineto{\pgfqpoint{5.476333in}{0.852798in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{0.862156in}}%
\pgfpathlineto{\pgfqpoint{5.642721in}{0.871933in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{0.881800in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{1.336948in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{1.336948in}}%
\pgfpathlineto{\pgfqpoint{5.642721in}{1.310131in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{1.283324in}}%
\pgfpathlineto{\pgfqpoint{5.476333in}{1.256545in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{1.229924in}}%
\pgfpathlineto{\pgfqpoint{5.309945in}{1.202207in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{1.175543in}}%
\pgfpathlineto{\pgfqpoint{5.143557in}{1.148938in}}%
\pgfpathlineto{\pgfqpoint{5.060363in}{1.122380in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{1.095527in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{1.067817in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{1.039405in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{0.980233in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{0.950391in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{0.916263in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{0.885933in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{0.854584in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{0.823503in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{0.791050in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{0.760884in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{0.724959in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{0.688635in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{3.729261in}{0.593630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.729261in}{0.548521in}}{\pgfqpoint{5.725914in}{1.035973in}}{%
\pgfpathmoveto{\pgfqpoint{3.729261in}{0.552679in}}%
\pgfpathlineto{\pgfqpoint{3.729261in}{0.548521in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.568145in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{0.586895in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{0.604311in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{0.620155in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{0.636091in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{0.652286in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{0.685748in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{0.704095in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{0.733326in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{0.747289in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{0.778238in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{0.793777in}}%
\pgfpathlineto{\pgfqpoint{5.060363in}{0.809298in}}%
\pgfpathlineto{\pgfqpoint{5.143557in}{0.825398in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{0.840288in}}%
\pgfpathlineto{\pgfqpoint{5.309945in}{0.856377in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{0.871470in}}%
\pgfpathlineto{\pgfqpoint{5.476333in}{0.886843in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{0.901746in}}%
\pgfpathlineto{\pgfqpoint{5.642721in}{0.916987in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{0.931742in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{1.035973in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{1.035973in}}%
\pgfpathlineto{\pgfqpoint{5.642721in}{1.016524in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{0.997315in}}%
\pgfpathlineto{\pgfqpoint{5.476333in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{0.958767in}}%
\pgfpathlineto{\pgfqpoint{5.309945in}{0.939590in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{0.920158in}}%
\pgfpathlineto{\pgfqpoint{5.143557in}{0.900658in}}%
\pgfpathlineto{\pgfqpoint{5.060363in}{0.881309in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{0.861036in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{0.840516in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{0.821880in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{0.803345in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{0.782748in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{0.762351in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{0.741366in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{0.720526in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{0.699833in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{0.680501in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{0.661067in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{0.641028in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{0.619918in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{0.598758in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.575922in}}%
\pgfpathlineto{\pgfqpoint{3.729261in}{0.552679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.729261in}{0.591288in}}{\pgfqpoint{5.725914in}{1.607718in}}{%
\pgfpathmoveto{\pgfqpoint{3.729261in}{0.608209in}}%
\pgfpathlineto{\pgfqpoint{3.729261in}{0.591288in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.643277in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{0.687433in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{0.721065in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{0.749984in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{0.776197in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{0.803631in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{0.828780in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{0.854289in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{0.880519in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{0.904885in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{0.929380in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{0.953812in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{0.978279in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{1.002216in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{1.025889in}}%
\pgfpathlineto{\pgfqpoint{5.060363in}{1.048638in}}%
\pgfpathlineto{\pgfqpoint{5.143557in}{1.070510in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{1.093354in}}%
\pgfpathlineto{\pgfqpoint{5.309945in}{1.115709in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{5.476333in}{1.161953in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{1.187201in}}%
\pgfpathlineto{\pgfqpoint{5.642721in}{1.211385in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{1.236128in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{1.607718in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{1.607718in}}%
\pgfpathlineto{\pgfqpoint{5.642721in}{1.566945in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{1.526939in}}%
\pgfpathlineto{\pgfqpoint{5.476333in}{1.487796in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{1.449164in}}%
\pgfpathlineto{\pgfqpoint{5.309945in}{1.411214in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{1.373816in}}%
\pgfpathlineto{\pgfqpoint{5.143557in}{1.334828in}}%
\pgfpathlineto{\pgfqpoint{5.060363in}{1.298477in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{1.260617in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{1.222867in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{1.185769in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{1.108553in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{1.069874in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{1.031723in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{0.993722in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{0.954009in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{0.911787in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{0.871768in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{0.832864in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{0.788989in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{0.736387in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.677619in}}%
\pgfpathlineto{\pgfqpoint{3.729261in}{0.608209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729261in}{0.741216in}}%
\pgfpathlineto{\pgfqpoint{3.729261in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.905190in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{1.074551in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{1.230017in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{1.379306in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{1.522690in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{1.660337in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{1.795233in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{1.929271in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{2.062239in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{2.195420in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{2.327254in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{2.458150in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{2.584247in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{2.707060in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{2.827570in}}%
\pgfpathlineto{\pgfqpoint{5.060363in}{2.944078in}}%
\pgfpathlineto{\pgfqpoint{5.143557in}{3.055505in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{3.168319in}}%
\pgfpathlineto{\pgfqpoint{5.309945in}{3.278159in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{3.389673in}}%
\pgfpathlineto{\pgfqpoint{5.476333in}{3.499960in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{3.613581in}}%
\pgfpathlineto{\pgfqpoint{5.642721in}{3.726807in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{3.840806in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{4.467887in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{4.467887in}}%
\pgfpathlineto{\pgfqpoint{5.642721in}{4.316127in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{4.167614in}}%
\pgfpathlineto{\pgfqpoint{5.476333in}{4.024900in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{3.879754in}}%
\pgfpathlineto{\pgfqpoint{5.309945in}{3.729797in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{3.584279in}}%
\pgfpathlineto{\pgfqpoint{5.143557in}{3.437645in}}%
\pgfpathlineto{\pgfqpoint{5.060363in}{3.294155in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{3.149211in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{3.000024in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{2.851573in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{2.703237in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{2.554241in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{2.402503in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{2.248994in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{2.091811in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{1.935560in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{1.776436in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{1.618128in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{1.459509in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{1.296954in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{1.124944in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.940352in}}%
\pgfpathlineto{\pgfqpoint{3.729261in}{0.741216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729261in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.729261in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729261in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729261in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145230in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145230in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145230in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561200in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561200in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561200in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977169in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977169in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977169in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393139in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393139in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393139in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725914in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725914in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725914in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727588in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629428in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825747in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629428in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185793in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629428in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{5.825747in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629428in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185793in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629428in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{5.825747in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629428in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185793in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629428in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{5.825747in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629428in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185793in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629428in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{5.825747in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629428in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185793in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130238in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729261in}{0.564586in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.599958in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{0.627341in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{0.652282in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{0.676342in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{0.699659in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{0.721199in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{0.743775in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{0.765987in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{0.787927in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{0.811243in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{0.835085in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{0.856839in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{0.880327in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{0.902952in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{0.926572in}}%
\pgfpathlineto{\pgfqpoint{5.060363in}{0.947984in}}%
\pgfpathlineto{\pgfqpoint{5.143557in}{0.969689in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{0.990742in}}%
\pgfpathlineto{\pgfqpoint{5.309945in}{1.011807in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{5.476333in}{1.054552in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{1.075141in}}%
\pgfpathlineto{\pgfqpoint{5.642721in}{1.097942in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{1.120621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977169in}{0.926572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729261in}{0.582438in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.622491in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{0.654894in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{0.681055in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{0.705023in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{0.726292in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{0.749009in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{0.771242in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{0.793896in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{0.816908in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{0.841521in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{0.885237in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{0.906393in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{0.926160in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{0.944977in}}%
\pgfpathlineto{\pgfqpoint{5.060363in}{0.963448in}}%
\pgfpathlineto{\pgfqpoint{5.143557in}{0.981460in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{5.309945in}{1.017911in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{1.036431in}}%
\pgfpathlineto{\pgfqpoint{5.476333in}{1.054671in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{1.072740in}}%
\pgfpathlineto{\pgfqpoint{5.642721in}{1.091032in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{1.109374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977169in}{0.944977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729261in}{0.550600in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.572034in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{0.592827in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{0.612114in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{0.630592in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{0.648579in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{0.666394in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{0.684973in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{0.722731in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{0.740891in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{0.758037in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{0.775317in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{0.792783in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{0.809377in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{0.827406in}}%
\pgfpathlineto{\pgfqpoint{5.060363in}{0.845304in}}%
\pgfpathlineto{\pgfqpoint{5.143557in}{0.863028in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{5.309945in}{0.897984in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{0.915119in}}%
\pgfpathlineto{\pgfqpoint{5.476333in}{0.932481in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{0.949531in}}%
\pgfpathlineto{\pgfqpoint{5.642721in}{0.966756in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{0.983857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977169in}{0.827406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729261in}{0.599749in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{0.711910in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{0.755027in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{0.791424in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{0.823983in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{0.857709in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{0.891395in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{0.924006in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{0.956121in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{0.987379in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{1.018966in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{1.050505in}}%
\pgfpathlineto{\pgfqpoint{4.810781in}{1.082024in}}%
\pgfpathlineto{\pgfqpoint{4.893975in}{1.112541in}}%
\pgfpathlineto{\pgfqpoint{4.977169in}{1.143253in}}%
\pgfpathlineto{\pgfqpoint{5.060363in}{1.173557in}}%
\pgfpathlineto{\pgfqpoint{5.143557in}{1.202669in}}%
\pgfpathlineto{\pgfqpoint{5.226751in}{1.233585in}}%
\pgfpathlineto{\pgfqpoint{5.309945in}{1.263461in}}%
\pgfpathlineto{\pgfqpoint{5.393139in}{1.293837in}}%
\pgfpathlineto{\pgfqpoint{5.476333in}{1.324874in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{5.642721in}{1.389165in}}%
\pgfpathlineto{\pgfqpoint{5.725914in}{1.421923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977169in}{1.143253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729261in}{0.731730in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{0.922771in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{1.099747in}}%
\pgfpathlineto{\pgfqpoint{3.978842in}{1.263485in}}%
\pgfpathlineto{\pgfqpoint{4.062036in}{1.419407in}}%
\pgfpathlineto{\pgfqpoint{4.145230in}{1.570409in}}%
\pgfpathlineto{\pgfqpoint{4.228424in}{1.718386in}}%
\pgfpathlineto{\pgfqpoint{4.311618in}{1.865396in}}%
\pgfpathlineto{\pgfqpoint{4.394812in}{2.010541in}}%
\pgfpathlineto{\pgfqpoint{4.478006in}{2.155616in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{2.298962in}}%
\pgfpathlineto{\pgfqpoint{4.644394in}{2.440748in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{2.580694in}}%
\pgfpathlineto{\pgfqpoint{4.727729in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.629428in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977169in}{2.988391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629428in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{3.629428in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825747in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825747in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629428in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.825747in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629428in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{5.825747in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727588in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Velocity Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.821442in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.821442in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{6.625123in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.724955in}{0.523185in}}{\pgfqpoint{8.721609in}{0.836560in}}{%
\pgfpathmoveto{\pgfqpoint{6.724955in}{0.523265in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{0.523185in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.523318in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.523534in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.523931in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.524559in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.525480in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.528366in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.530584in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{0.533383in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{0.536958in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{0.541387in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{0.546828in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{0.553419in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{0.561322in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{0.570551in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{0.581021in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{0.592862in}}%
\pgfpathlineto{\pgfqpoint{8.222446in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{8.305639in}{0.621055in}}%
\pgfpathlineto{\pgfqpoint{8.388833in}{0.637439in}}%
\pgfpathlineto{\pgfqpoint{8.472027in}{0.655427in}}%
\pgfpathlineto{\pgfqpoint{8.555221in}{0.674627in}}%
\pgfpathlineto{\pgfqpoint{8.638415in}{0.695847in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{0.718917in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{0.836560in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{0.836560in}}%
\pgfpathlineto{\pgfqpoint{8.638415in}{0.795263in}}%
\pgfpathlineto{\pgfqpoint{8.555221in}{0.758385in}}%
\pgfpathlineto{\pgfqpoint{8.472027in}{0.725615in}}%
\pgfpathlineto{\pgfqpoint{8.388833in}{0.696791in}}%
\pgfpathlineto{\pgfqpoint{8.305639in}{0.671530in}}%
\pgfpathlineto{\pgfqpoint{8.222446in}{0.649365in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{0.630065in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{0.613310in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{0.586468in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{0.575781in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{0.566452in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{0.558430in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{0.551537in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{0.545692in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.540604in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.536350in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.532733in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.529798in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.527485in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.525752in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.524521in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.523691in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{0.523265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724955in}{0.528542in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{0.527264in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.559920in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.588735in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.625703in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.670917in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.724461in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.785887in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.856037in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{0.934726in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{1.022064in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{1.118618in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{1.224450in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{1.339584in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{1.464664in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{1.744225in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{1.898133in}}%
\pgfpathlineto{\pgfqpoint{8.222446in}{2.061828in}}%
\pgfpathlineto{\pgfqpoint{8.305639in}{2.235018in}}%
\pgfpathlineto{\pgfqpoint{8.388833in}{2.417520in}}%
\pgfpathlineto{\pgfqpoint{8.472027in}{2.610344in}}%
\pgfpathlineto{\pgfqpoint{8.555221in}{2.812228in}}%
\pgfpathlineto{\pgfqpoint{8.638415in}{3.024039in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{3.245635in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{4.889093in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{4.889093in}}%
\pgfpathlineto{\pgfqpoint{8.638415in}{4.505125in}}%
\pgfpathlineto{\pgfqpoint{8.555221in}{4.142309in}}%
\pgfpathlineto{\pgfqpoint{8.472027in}{3.799406in}}%
\pgfpathlineto{\pgfqpoint{8.388833in}{3.476419in}}%
\pgfpathlineto{\pgfqpoint{8.305639in}{3.172905in}}%
\pgfpathlineto{\pgfqpoint{8.222446in}{2.887940in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{2.621908in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{2.373597in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{2.143214in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{1.930106in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{1.734214in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{1.555582in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{1.392931in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{1.246383in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.997630in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.894388in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.804047in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.727595in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.663679in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.612158in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.572552in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.544784in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{0.528542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.724955in}{0.523151in}}{\pgfqpoint{8.721609in}{0.673674in}}{%
\pgfpathmoveto{\pgfqpoint{6.724955in}{0.523197in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{0.523158in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.523154in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.523151in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.523171in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.523239in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.523389in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.523655in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.524099in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{0.525873in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{0.527372in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{0.529202in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{0.531552in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{0.534345in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{0.537509in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{0.541238in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{0.545636in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{0.550700in}}%
\pgfpathlineto{\pgfqpoint{8.222446in}{0.556512in}}%
\pgfpathlineto{\pgfqpoint{8.305639in}{0.563211in}}%
\pgfpathlineto{\pgfqpoint{8.388833in}{0.570912in}}%
\pgfpathlineto{\pgfqpoint{8.472027in}{0.579661in}}%
\pgfpathlineto{\pgfqpoint{8.555221in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{8.638415in}{0.600655in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{0.613042in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{0.673674in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{0.673674in}}%
\pgfpathlineto{\pgfqpoint{8.638415in}{0.654673in}}%
\pgfpathlineto{\pgfqpoint{8.555221in}{0.637554in}}%
\pgfpathlineto{\pgfqpoint{8.472027in}{0.622267in}}%
\pgfpathlineto{\pgfqpoint{8.388833in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{8.305639in}{0.596507in}}%
\pgfpathlineto{\pgfqpoint{8.222446in}{0.585802in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{0.576364in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{0.568090in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{0.560819in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{0.554500in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{0.549027in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{0.544266in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{0.540155in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{0.536646in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{0.533660in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.531156in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.529113in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.527449in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.526117in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.525072in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.523740in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.523373in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{0.523197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.724955in}{0.524028in}}{\pgfqpoint{8.721609in}{2.122905in}}{%
\pgfpathmoveto{\pgfqpoint{6.724955in}{0.524371in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{0.524028in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.531374in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.537802in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.545636in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.555834in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.568638in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.583651in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.601139in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{0.621925in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{0.645178in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{0.673419in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{0.706088in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{0.743185in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{0.785745in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{0.885139in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{0.943114in}}%
\pgfpathlineto{\pgfqpoint{8.222446in}{1.007341in}}%
\pgfpathlineto{\pgfqpoint{8.305639in}{1.077835in}}%
\pgfpathlineto{\pgfqpoint{8.388833in}{1.154531in}}%
\pgfpathlineto{\pgfqpoint{8.472027in}{1.238245in}}%
\pgfpathlineto{\pgfqpoint{8.555221in}{1.330097in}}%
\pgfpathlineto{\pgfqpoint{8.638415in}{1.429254in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{2.122905in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{2.122905in}}%
\pgfpathlineto{\pgfqpoint{8.638415in}{1.950402in}}%
\pgfpathlineto{\pgfqpoint{8.555221in}{1.791466in}}%
\pgfpathlineto{\pgfqpoint{8.472027in}{1.645367in}}%
\pgfpathlineto{\pgfqpoint{8.388833in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{8.305639in}{1.388933in}}%
\pgfpathlineto{\pgfqpoint{8.222446in}{1.277320in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{1.175675in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{1.084977in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{1.002864in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{0.864751in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{0.807545in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{0.757390in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{0.675062in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.641955in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.613528in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.589436in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.541892in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.533213in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.527634in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{0.524371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724955in}{0.526199in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{0.525487in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.533050in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.546844in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.567915in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.597358in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.636292in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.686861in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.750295in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.828091in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{0.923085in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{1.036994in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{1.171262in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{1.328160in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{1.508571in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{1.715564in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{1.947104in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{2.209040in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{2.500498in}}%
\pgfpathlineto{\pgfqpoint{8.222446in}{2.828851in}}%
\pgfpathlineto{\pgfqpoint{8.305639in}{3.189965in}}%
\pgfpathlineto{\pgfqpoint{8.388833in}{3.589803in}}%
\pgfpathlineto{\pgfqpoint{8.472027in}{4.028360in}}%
\pgfpathlineto{\pgfqpoint{8.555221in}{4.509935in}}%
\pgfpathlineto{\pgfqpoint{8.638415in}{5.033480in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{5.603163in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{6.792828in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{6.792828in}}%
\pgfpathlineto{\pgfqpoint{8.638415in}{6.082799in}}%
\pgfpathlineto{\pgfqpoint{8.555221in}{5.425753in}}%
\pgfpathlineto{\pgfqpoint{8.472027in}{4.830301in}}%
\pgfpathlineto{\pgfqpoint{8.388833in}{4.289870in}}%
\pgfpathlineto{\pgfqpoint{8.305639in}{3.796809in}}%
\pgfpathlineto{\pgfqpoint{8.222446in}{3.351722in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{2.951509in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{2.594047in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{2.274900in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{1.991238in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{1.741469in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{1.521080in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{1.330530in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{1.167758in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{1.029026in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.911994in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.814109in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.734069in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.669615in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.619201in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.581205in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.553922in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.535918in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{0.526199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724955in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724955in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.724955in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140925in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.140925in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.140925in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556894in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556894in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.556894in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.972864in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.972864in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.972864in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.388833in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.388833in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.388833in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.388833in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.721609in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.721609in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.721609in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.723282in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.821442in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625123in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.181488in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{8.821442in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625123in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.181488in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{8.821442in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625123in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.181488in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{8.821442in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625123in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.181488in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{8.821442in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.625123in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.181488in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.125932in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724955in}{0.523225in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.523504in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.524028in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.524841in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.526022in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.527639in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.529707in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.532358in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.535594in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{0.539538in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{0.544247in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{0.549909in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{0.556640in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{0.564600in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{0.573895in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{0.584684in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{0.611463in}}%
\pgfpathlineto{\pgfqpoint{8.222446in}{0.627824in}}%
\pgfpathlineto{\pgfqpoint{8.305639in}{0.646293in}}%
\pgfpathlineto{\pgfqpoint{8.388833in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{8.472027in}{0.690521in}}%
\pgfpathlineto{\pgfqpoint{8.555221in}{0.716506in}}%
\pgfpathlineto{\pgfqpoint{8.638415in}{0.745555in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{0.777738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.972864in}{0.584684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724955in}{0.527903in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.542108in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.566236in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.600447in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.699256in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.764254in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.840137in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.926833in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{1.024810in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{1.134223in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{1.255774in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{1.390016in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{1.697385in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{1.871373in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{2.058911in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{2.260020in}}%
\pgfpathlineto{\pgfqpoint{8.222446in}{2.474884in}}%
\pgfpathlineto{\pgfqpoint{8.260957in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.972864in}{1.871373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724955in}{0.523177in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.523264in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.523445in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.523730in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.524156in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.524753in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.525552in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.526606in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.527966in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{0.529767in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{0.532009in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{0.534679in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{0.537909in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{0.541686in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{0.546005in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{0.551029in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{0.556863in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{8.222446in}{0.571157in}}%
\pgfpathlineto{\pgfqpoint{8.305639in}{0.579859in}}%
\pgfpathlineto{\pgfqpoint{8.388833in}{0.589767in}}%
\pgfpathlineto{\pgfqpoint{8.472027in}{0.600964in}}%
\pgfpathlineto{\pgfqpoint{8.555221in}{0.613554in}}%
\pgfpathlineto{\pgfqpoint{8.638415in}{0.627664in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{0.643358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.972864in}{0.551029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724955in}{0.524200in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.527158in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.532294in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.539847in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.549843in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.562849in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.579037in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.598589in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.621547in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{0.679314in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{0.715404in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{0.756817in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{0.803968in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{0.857611in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{0.917973in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{0.985058in}}%
\pgfpathlineto{\pgfqpoint{8.139252in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{8.222446in}{1.142331in}}%
\pgfpathlineto{\pgfqpoint{8.305639in}{1.233384in}}%
\pgfpathlineto{\pgfqpoint{8.388833in}{1.332976in}}%
\pgfpathlineto{\pgfqpoint{8.472027in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{8.555221in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{8.638415in}{1.689828in}}%
\pgfpathlineto{\pgfqpoint{8.721609in}{1.829714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.972864in}{0.917973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724955in}{0.525843in}}%
\pgfpathlineto{\pgfqpoint{6.808149in}{0.534484in}}%
\pgfpathlineto{\pgfqpoint{6.891343in}{0.550383in}}%
\pgfpathlineto{\pgfqpoint{6.974537in}{0.574560in}}%
\pgfpathlineto{\pgfqpoint{7.057731in}{0.608279in}}%
\pgfpathlineto{\pgfqpoint{7.140925in}{0.652953in}}%
\pgfpathlineto{\pgfqpoint{7.224119in}{0.710465in}}%
\pgfpathlineto{\pgfqpoint{7.307313in}{0.782202in}}%
\pgfpathlineto{\pgfqpoint{7.390506in}{0.870042in}}%
\pgfpathlineto{\pgfqpoint{7.473700in}{0.976056in}}%
\pgfpathlineto{\pgfqpoint{7.556894in}{1.102376in}}%
\pgfpathlineto{\pgfqpoint{7.640088in}{1.250896in}}%
\pgfpathlineto{\pgfqpoint{7.723282in}{1.424620in}}%
\pgfpathlineto{\pgfqpoint{7.806476in}{1.625020in}}%
\pgfpathlineto{\pgfqpoint{7.889670in}{1.853401in}}%
\pgfpathlineto{\pgfqpoint{7.972864in}{2.111002in}}%
\pgfpathlineto{\pgfqpoint{8.056058in}{2.401544in}}%
\pgfpathlineto{\pgfqpoint{8.102053in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.625123in}{0.523148in}}{\pgfqpoint{2.196319in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.972864in}{2.111002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.625123in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821442in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.821442in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{8.821442in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625123in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{8.821442in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.723282in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130556in}{2.884306in}}%
\pgfpathlineto{\pgfqpoint{8.842328in}{2.884306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.872883in}{2.884306in}}{\pgfqpoint{8.872883in}{2.914861in}}%
\pgfpathlineto{\pgfqpoint{8.872883in}{3.128056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.872883in}{3.158611in}}{\pgfqpoint{8.842328in}{3.158611in}}%
\pgfpathlineto{\pgfqpoint{0.130556in}{3.158611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{3.158611in}}{\pgfqpoint{0.100000in}{3.128056in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.914861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{2.884306in}}{\pgfqpoint{0.130556in}{2.884306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161111in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313889in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588889in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (No Norm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046055in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{2.351610in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198832in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473832in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Min-max Norm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340779in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{4.646335in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493557in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768557in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont LoCS (Ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930850in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{6.236406in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.083628in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.358628in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont dNRI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029606in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{7.335162in}{3.036910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.182384in}{3.036910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.457384in,y=2.983437in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont dNRI (Speed Norm)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/synth_results_speed_norm_ablation_full_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.870000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734375in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{0.734375in}{2.570926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.826904in}{0.523185in}}{\pgfqpoint{2.677472in}{0.836560in}}{%
\pgfpathmoveto{\pgfqpoint{0.826904in}{0.523265in}}%
\pgfpathlineto{\pgfqpoint{0.826904in}{0.523185in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.523318in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.523534in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.523931in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.524559in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.525480in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.528366in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.530584in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{0.533383in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{0.536958in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{0.541387in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{0.546828in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{0.553419in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{0.561322in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{0.570551in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{0.581021in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{0.592862in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{0.621055in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{0.637439in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{0.655427in}}%
\pgfpathlineto{\pgfqpoint{2.523258in}{0.674627in}}%
\pgfpathlineto{\pgfqpoint{2.600365in}{0.695847in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{0.718917in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{0.836560in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{0.836560in}}%
\pgfpathlineto{\pgfqpoint{2.600365in}{0.795263in}}%
\pgfpathlineto{\pgfqpoint{2.523258in}{0.758385in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{0.725615in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{0.696791in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{0.671530in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{0.649365in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{0.630065in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{0.613310in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{0.586468in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{0.575781in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{0.566452in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{0.558430in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{0.551537in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{0.545692in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.540604in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.536350in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.532733in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.529798in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.527485in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.525752in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.524521in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.523691in}}%
\pgfpathlineto{\pgfqpoint{0.826904in}{0.523265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826904in}{0.528542in}}%
\pgfpathlineto{\pgfqpoint{0.826904in}{0.527264in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.539432in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.559920in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.588735in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.625703in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.670917in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.724461in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.785887in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.856037in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{0.934726in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{1.022064in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{1.118618in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{1.224450in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{1.339584in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{1.464664in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{1.599532in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{1.744225in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{1.898133in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{2.061828in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{2.235018in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{2.417520in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{2.610344in}}%
\pgfpathlineto{\pgfqpoint{2.523258in}{2.812228in}}%
\pgfpathlineto{\pgfqpoint{2.600365in}{3.024039in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{3.245635in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{4.889093in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{4.889093in}}%
\pgfpathlineto{\pgfqpoint{2.600365in}{4.505125in}}%
\pgfpathlineto{\pgfqpoint{2.523258in}{4.142309in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{3.799406in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{3.476419in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{3.172905in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{2.887940in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{2.621908in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{2.373597in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{2.143214in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{1.930106in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{1.734214in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{1.555582in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{1.392931in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{1.246383in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.997630in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.894388in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.804047in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.727595in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.663679in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.612158in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.572552in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.544784in}}%
\pgfpathlineto{\pgfqpoint{0.826904in}{0.528542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.826904in}{0.523151in}}{\pgfqpoint{2.677472in}{0.673674in}}{%
\pgfpathmoveto{\pgfqpoint{0.826904in}{0.523197in}}%
\pgfpathlineto{\pgfqpoint{0.826904in}{0.523158in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.523154in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.523151in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.523171in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.523239in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.523389in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.523655in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.524099in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{0.525873in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{0.527372in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{0.529202in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{0.531552in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{0.534345in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{0.537509in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{0.541238in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{0.545636in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{0.550700in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{0.556512in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{0.563211in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{0.570912in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{0.579661in}}%
\pgfpathlineto{\pgfqpoint{2.523258in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{2.600365in}{0.600655in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{0.613042in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{0.673674in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{0.673674in}}%
\pgfpathlineto{\pgfqpoint{2.600365in}{0.654673in}}%
\pgfpathlineto{\pgfqpoint{2.523258in}{0.637554in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{0.622267in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{0.596507in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{0.585802in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{0.576364in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{0.568090in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{0.560819in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{0.554500in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{0.549027in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{0.544266in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{0.540155in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{0.536646in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{0.533660in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.531156in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.529113in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.527449in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.526117in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.525072in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.523740in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.523373in}}%
\pgfpathlineto{\pgfqpoint{0.826904in}{0.523197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.826904in}{0.524028in}}{\pgfqpoint{2.677472in}{2.122905in}}{%
\pgfpathmoveto{\pgfqpoint{0.826904in}{0.524371in}}%
\pgfpathlineto{\pgfqpoint{0.826904in}{0.524028in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.531374in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.537802in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.545636in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.555834in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.568638in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.583651in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.601139in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{0.621925in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{0.645178in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{0.673419in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{0.706088in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{0.743185in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{0.785745in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{0.885139in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{0.943114in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{1.007341in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{1.077835in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{1.154531in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{1.238245in}}%
\pgfpathlineto{\pgfqpoint{2.523258in}{1.330097in}}%
\pgfpathlineto{\pgfqpoint{2.600365in}{1.429254in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{2.122905in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{2.122905in}}%
\pgfpathlineto{\pgfqpoint{2.600365in}{1.950402in}}%
\pgfpathlineto{\pgfqpoint{2.523258in}{1.791466in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{1.645367in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{1.388933in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{1.277320in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{1.175675in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{1.084977in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{1.002864in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{0.864751in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{0.807545in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{0.757390in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{0.675062in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.641955in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.613528in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.589436in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.569863in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.554049in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.541892in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.533213in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.527634in}}%
\pgfpathlineto{\pgfqpoint{0.826904in}{0.524371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826904in}{0.526199in}}%
\pgfpathlineto{\pgfqpoint{0.826904in}{0.525487in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.533050in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.546844in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.567915in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.597358in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.636292in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.686861in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.750295in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.828091in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{0.923085in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{1.036994in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{1.171262in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{1.328160in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{1.508571in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{1.715564in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{1.947104in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{2.209040in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{2.500498in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{2.828851in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{3.189965in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{3.589803in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{4.028360in}}%
\pgfpathlineto{\pgfqpoint{2.523258in}{4.509935in}}%
\pgfpathlineto{\pgfqpoint{2.600365in}{5.033480in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{5.603163in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{6.792828in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{6.792828in}}%
\pgfpathlineto{\pgfqpoint{2.600365in}{6.082799in}}%
\pgfpathlineto{\pgfqpoint{2.523258in}{5.425753in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{4.830301in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{4.289870in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{3.796809in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{3.351722in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{2.951509in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{2.594047in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{2.274900in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{1.991238in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{1.741469in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{1.521080in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{1.330530in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{1.167758in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{1.029026in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.911994in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.814109in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.734069in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.669615in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.619201in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.581205in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.553922in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.535918in}}%
\pgfpathlineto{\pgfqpoint{0.826904in}{0.526199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826904in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.826904in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826904in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826904in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212439in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212439in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212439in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597974in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597974in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597974in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983509in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983509in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983509in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369044in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369044in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369044in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677472in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677472in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677472in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752188in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734375in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734375in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.470341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734375in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{1.035093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734375in}{1.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.982286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734375in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{1.547037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734375in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.494230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734375in}{2.058982in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.058982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734375in}{2.058982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.006175in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734375in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734375in}{2.570926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.518120in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.547037in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826904in}{0.523225in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.523504in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.524028in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.524841in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.526022in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.527639in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.529707in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.532358in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.535594in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{0.539538in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{0.544247in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{0.549909in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{0.556640in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{0.564600in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{0.573895in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{0.584684in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{0.597166in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{0.611463in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{0.627824in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{0.646293in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{0.690521in}}%
\pgfpathlineto{\pgfqpoint{2.523258in}{0.716506in}}%
\pgfpathlineto{\pgfqpoint{2.600365in}{0.745555in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{0.777738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.768627,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983509in}{0.584684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826904in}{0.527903in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.542108in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.566236in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.600447in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.699256in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.764254in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.840137in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.926833in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{1.024810in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{1.134223in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{1.255774in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{1.390016in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{1.697385in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{1.871373in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{2.058911in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{2.260020in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{2.474884in}}%
\pgfpathlineto{\pgfqpoint{2.250523in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983509in}{1.871373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826904in}{0.523177in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.523264in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.523445in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.523730in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.524156in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.524753in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.525552in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.526606in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.527966in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{0.529767in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{0.532009in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{0.534679in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{0.537909in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{0.541686in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{0.546005in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{0.551029in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{0.556863in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{0.571157in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{0.579859in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{0.589767in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{0.600964in}}%
\pgfpathlineto{\pgfqpoint{2.523258in}{0.613554in}}%
\pgfpathlineto{\pgfqpoint{2.600365in}{0.627664in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{0.643358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983509in}{0.551029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826904in}{0.524200in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.527158in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.532294in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.539847in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.549843in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.562849in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.579037in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.598589in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.621547in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{0.648494in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{0.679314in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{0.715404in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{0.756817in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{0.803968in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{0.857611in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{0.917973in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{0.985058in}}%
\pgfpathlineto{\pgfqpoint{2.137723in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{1.142331in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{1.233384in}}%
\pgfpathlineto{\pgfqpoint{2.369044in}{1.332976in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{2.523258in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{2.600365in}{1.689828in}}%
\pgfpathlineto{\pgfqpoint{2.677472in}{1.829714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.458824,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983509in}{0.917973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826904in}{0.525843in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{0.534484in}}%
\pgfpathlineto{\pgfqpoint{0.981118in}{0.550383in}}%
\pgfpathlineto{\pgfqpoint{1.058225in}{0.574560in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.608279in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.652953in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.710465in}}%
\pgfpathlineto{\pgfqpoint{1.366653in}{0.782202in}}%
\pgfpathlineto{\pgfqpoint{1.443760in}{0.870042in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{0.976056in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{1.102376in}}%
\pgfpathlineto{\pgfqpoint{1.675081in}{1.250896in}}%
\pgfpathlineto{\pgfqpoint{1.752188in}{1.424620in}}%
\pgfpathlineto{\pgfqpoint{1.829295in}{1.625020in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{1.853401in}}%
\pgfpathlineto{\pgfqpoint{1.983509in}{2.111002in}}%
\pgfpathlineto{\pgfqpoint{2.060616in}{2.401544in}}%
\pgfpathlineto{\pgfqpoint{2.103245in}{2.580926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.734375in}{0.523148in}}{\pgfqpoint{2.035625in}{2.047778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.749020,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983509in}{2.111002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734375in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.734375in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734375in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734375in}{2.570926in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.570926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752188in,y=2.654260in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Total Errors}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/rotation_intuition_a.tex <==
\begin{tikzpicture}[
    font=\small,
    vertex1/.style={draw, diamond, fill=red!50, inner sep=0pt},
    vertex2/.style={draw, regular polygon, regular polygon sides=5, fill=orange!50, inner sep=0pt},
    vertex4/.style={draw, star, star points=5, fill=blue!50, inner sep=0pt},
    velvec/.style={->,very thick, -stealth},
    axis/.style={->,ultra thick, gray},
    axislabel/.style={text=black},
    anglearc1/.style={draw, thin, opacity=0.2, fill=red!50},
    anglearc2/.style={draw, thin, opacity=0.2, fill=cyan!50},
    anglearc3/.style={draw, thin, opacity=0.2, fill=orange!50},
    anglearc4/.style={draw, thin, opacity=0.2, fill=blue!50},
    separator/.style={thick, gray, dotted},
  ]

  \pgfmathsetmacro{\shapeanglea}{0}
  \pgfmathsetmacro{\shapeangleb}{-90}
  \pgfmathsetmacro{\shapeangled}{-90}

  \pgfmathsetmacro{\anglea}{0.0}
  \pgfmathsetmacro{\angleaprime}{-90.0}
  \pgfmathsetmacro{\angleb}{-90.0}
  \pgfmathsetmacro{\angled}{180.0}
  
  \pgfmathsetmacro{\norma}{0.49729267}
  \pgfmathsetmacro{\normb}{0.50089919}
  \pgfmathsetmacro{\normd}{0.49658836}

%   \begin{scope}[xshift=0cm, yshift=0cm, scale=1.0]
    \draw[help lines, color=gray!30, dashed] (-2.4,-2.4) grid (2.4,2.4);
    \draw[axis] (-2.4,0.0)--(2.4,0.0) node[axislabel,below,xshift=-0.1cm,yshift=-0.1cm]{$x$};
    \draw[axis] (0.0,-2.4)--(0.0,2.4) node[axislabel,left,xshift=-0.1cm,yshift=-0.1cm]{$y$};

    \coordinate (p1) at (0.0,  0.0);
    \coordinate (p2) at (-1.0, 0.5);
    \coordinate (p4) at (1.0, -2.0);

    \draw[velvec] (p1)-- +(-\anglea+\anglea:\norma) node {};
    \draw[velvec] (p2)-- +(-\anglea+\angleb:\normb) node {};
    \draw[velvec] (p4)-- +(-\anglea+\angled:\normd) node {};

    \node[vertex1, rotate=-\anglea+\anglea+\shapeanglea] at (p1) (v1) {A};
    \node[vertex2, rotate=-\anglea+\angleb+\shapeangleb] at (p2) (v2) {\rotatebox{180}{C}};
    \node[vertex4, rotate=-\anglea+\angled+\shapeangled] at (p4) (v4) {\rotatebox{-90}{B}};

    \draw[opacity=0.2] (v1) -- (v2);
    \draw[opacity=0.2] (v1) -- (v4);

    % \node[font=\large] at (0.0, -2.8) (label1) {(a)};
%   \end{scope}
\end{tikzpicture}

==> tikz/rotation_intuition_b.tex <==
\begin{tikzpicture}[
    font=\small,
    vertex1/.style={draw, diamond, fill=red!50, inner sep=0pt},
    vertex2/.style={draw, regular polygon, regular polygon sides=5, fill=orange!50, inner sep=0pt},
    vertex4/.style={draw, star, star points=5, fill=blue!50, inner sep=0pt},
    velvec/.style={->,very thick, -stealth},
    axis/.style={->,ultra thick, gray},
    axislabel/.style={text=black},
    anglearc1/.style={draw, thin, opacity=0.2, fill=red!50},
    anglearc2/.style={draw, thin, opacity=0.2, fill=cyan!50},
    anglearc3/.style={draw, thin, opacity=0.2, fill=orange!50},
    anglearc4/.style={draw, thin, opacity=0.2, fill=blue!50},
    separator/.style={thick, gray, dotted},
  ]

  \pgfmathsetmacro{\shapeanglea}{0}
  \pgfmathsetmacro{\shapeangleb}{-90}
  \pgfmathsetmacro{\shapeangled}{-90}

  \pgfmathsetmacro{\anglea}{0.0}
  \pgfmathsetmacro{\angleaprime}{-90.0}
  \pgfmathsetmacro{\angleb}{-90.0}
  \pgfmathsetmacro{\angled}{180.0}
  
  \pgfmathsetmacro{\norma}{0.49729267}
  \pgfmathsetmacro{\normb}{0.50089919}
  \pgfmathsetmacro{\normd}{0.49658836}

%   \begin{scope}[xshift=5.5cm, yshift=0cm, scale=1.0]
    \draw[help lines, color=gray!30, dashed] (-2.4,-2.4) grid (2.4,2.4);
    \draw[axis] (-2.4,0.0)--(2.4,0.0) node[axislabel,below,xshift=-0.1cm,yshift=-0.1cm]{$x$};
    \draw[axis] (0.0,-2.4)--(0.0,2.4) node[axislabel,left,xshift=-0.1cm,yshift=-0.1cm]{$y$};

    \coordinate (p1) at (0.0,  0.0);
    \coordinate (p2) at (-1.0, 0.5);
    \coordinate (p4) at (1.0, -2.0);

    \draw[velvec] (p1)-- +(\angleaprime:\norma) node {};
    \draw[velvec] (p2)-- +(-\anglea+\angleb:\normb) node {};
    \draw[velvec] (p4)-- +(-\anglea+\angled:\normd) node {};

    \node[vertex1, rotate=-\anglea+\anglea+\shapeanglea] at (p1) (v1) {A};
    \node[vertex2, rotate=-\anglea+\angleb+\shapeangleb] at (p2) (v2) {\rotatebox{180}{C}};
    \node[vertex4, rotate=-\anglea+\angled+\shapeangled] at (p4) (v4) {\rotatebox{-90}{B}};

    \draw[opacity=0.2] (v1) -- (v2);
    \draw[opacity=0.2] (v1) -- (v4);

    % \node[font=\large] at (0.0, -2.8) (label3) {(b)};
%   \end{scope}
\end{tikzpicture}


==> tikz/rotation_intuition_c.tex <==
\begin{tikzpicture}[
    font=\small,
    vertex1/.style={draw, diamond, fill=red!50, inner sep=0pt},
    vertex2/.style={draw, regular polygon, regular polygon sides=5, fill=orange!50, inner sep=0pt},
    vertex4/.style={draw, star, star points=5, fill=blue!50, inner sep=0pt},
    velvec/.style={->,very thick, -stealth},
    axis/.style={->,ultra thick, gray},
    axislabel/.style={text=black},
    anglearc1/.style={draw, thin, opacity=0.2, fill=red!50},
    anglearc2/.style={draw, thin, opacity=0.2, fill=cyan!50},
    anglearc3/.style={draw, thin, opacity=0.2, fill=orange!50},
    anglearc4/.style={draw, thin, opacity=0.2, fill=blue!50},
    separator/.style={thick, gray, dotted},
  ]

  \pgfmathsetmacro{\shapeanglea}{0}
  \pgfmathsetmacro{\shapeangleb}{-90}
  \pgfmathsetmacro{\shapeangled}{-90}

  \pgfmathsetmacro{\anglea}{0.0}
  \pgfmathsetmacro{\angleaprime}{-90.0}
  \pgfmathsetmacro{\angleb}{-90.0}
  \pgfmathsetmacro{\angled}{180.0}
  
  \pgfmathsetmacro{\norma}{0.49729267}
  \pgfmathsetmacro{\normb}{0.50089919}
  \pgfmathsetmacro{\normd}{0.49658836}

%   \begin{scope}[xshift=11.0cm, yshift=0cm, scale=1.0]
    \draw[help lines, color=gray!30, dashed] (-2.4,-2.4) grid (2.4,2.4);
    \draw[axis] (-2.4,0.0)--(2.4,0.0) node[axislabel,below,xshift=-0.1cm,yshift=-0.1cm]{$x$};
    \draw[axis] (0.0,-2.4)--(0.0,2.4) node[axislabel,left,xshift=-0.1cm,yshift=-0.1cm]{$y$};

    \coordinate (p1) at (0.0,  0.0);
    \coordinate (p2) at (-0.5, -1.0);
    \coordinate (p4) at (2.0, 1.0);

    \draw[velvec] (p1)-- +(-\angleaprime+\angleaprime:\norma) node {};
    \draw[velvec] (p2)-- +(-\angleaprime+\angleb:\normb) node {};
    \draw[velvec] (p4)-- +(-\angleaprime+\angled:\normd) node {};

    \node[vertex1, rotate=-\angleaprime+\angleaprime+\shapeanglea] at (p1) (v1) {A};
    \node[vertex2, rotate=-\angleaprime+\angleb+\shapeangleb] at (p2) (v2) {\rotatebox{90}{C}};
    \node[vertex4, rotate=-\angleaprime+\angled+\shapeangled] at (p4) (v4) {\rotatebox{180}{B}};

    \draw[opacity=0.2] (v1) -- (v2);
    \draw[opacity=0.2] (v1) -- (v4);

    % \node[font=\large] at (0.0, -2.8) (label4) {(c)};
%   \end{scope}
\end{tikzpicture}


==> tikz/rotation_intuition_d.tex <==
\begin{tikzpicture}[
    font=\small,
    vertex1/.style={draw, diamond, fill=red!50, inner sep=0pt},
    vertex2/.style={draw, regular polygon, regular polygon sides=5, fill=orange!50, inner sep=0pt},
    vertex4/.style={draw, star, star points=5, fill=blue!50, inner sep=0pt},
    velvec/.style={->,very thick, -stealth},
    axis/.style={->,ultra thick, gray},
    axislabel/.style={text=black},
    anglearc1/.style={draw, thin, opacity=0.2, fill=red!50},
    anglearc2/.style={draw, thin, opacity=0.2, fill=cyan!50},
    anglearc3/.style={draw, thin, opacity=0.2, fill=orange!50},
    anglearc4/.style={draw, thin, opacity=0.2, fill=blue!50},
    separator/.style={thick, gray, dotted},
  ]

  \pgfmathsetmacro{\shapeanglea}{0}
  \pgfmathsetmacro{\shapeangleb}{-90}
  \pgfmathsetmacro{\shapeangled}{-90}

  \pgfmathsetmacro{\anglea}{0.0}
  \pgfmathsetmacro{\angleaprime}{180.0}
  \pgfmathsetmacro{\angleb}{90.0}
  \pgfmathsetmacro{\angled}{0.0}
  
  \pgfmathsetmacro{\norma}{0.49729267}
  \pgfmathsetmacro{\normb}{0.50089919}
  \pgfmathsetmacro{\normd}{0.49658836}

%   \begin{scope}[xshift=0cm, yshift=0cm, scale=1.0]
    \draw[help lines, color=gray!30, dashed] (-2.4,-2.4) grid (2.4,2.4);
    \draw[axis] (-2.4,0.0)--(2.4,0.0) node[axislabel,below,xshift=-0.1cm,yshift=-0.1cm]{$x$};
    \draw[axis] (0.0,-2.4)--(0.0,2.4) node[axislabel,left,xshift=-0.1cm,yshift=-0.1cm]{$y$};

    \coordinate (p1) at (0.0,  0.0);
    \coordinate (p2) at (1.0, -0.5);
    \coordinate (p4) at (-1.0, 2.0);

    \draw[velvec] (p1)-- +(\angleaprime+\anglea:\norma) node {};
    \draw[velvec] (p2)-- +(-\anglea+\angleb:\normb) node {};
    \draw[velvec] (p4)-- +(-\anglea+\angled:\normd) node {};

    \node[vertex1, rotate=-\anglea+\anglea+\shapeanglea] at (p1) (v1) {A};
    \node[vertex2, rotate=-\anglea+\angleb+\shapeangleb] at (p2) (v2) {C};
    \node[vertex4, rotate=-\anglea+\angled+\shapeangled] at (p4) (v4) {\rotatebox{90}{B}};

    \draw[opacity=0.2] (v1) -- (v2);
    \draw[opacity=0.2] (v1) -- (v4);

    % \node[font=\large] at (0.0, -2.8) (label1) {(a)};
%   \end{scope}
\end{tikzpicture}

==> tikz/rototrans_inv.tex <==
\begin{tikzpicture}[
    font=\small,
    vertex1/.style={draw, diamond, fill=red!50, inner sep=3pt},
    vertex2/.style={draw, regular polygon, regular polygon sides=5, fill=orange!50, inner sep=3pt},
    vertex3/.style={draw, regular polygon, regular polygon sides=3, fill=cyan!50, inner sep=3pt},
    vertex4/.style={draw, star, star points=5, fill=blue!50, inner sep=3pt},
    velvec/.style={->,very thick, -stealth},
    axis/.style={->,ultra thick, gray},
    axislabel/.style={text=black},
    anglearc1/.style={draw, thin, opacity=0.2, fill=red!50},
    anglearc2/.style={draw, thin, opacity=0.2, fill=cyan!50},
    anglearc3/.style={draw, thin, opacity=0.2, fill=orange!50},
    anglearc4/.style={draw, thin, opacity=0.2, fill=blue!50},
    separator/.style={thick, gray, dotted},
  ]

  \pgfmathsetmacro{\shapeanglea}{0}
  \pgfmathsetmacro{\shapeangleb}{-90}
  \pgfmathsetmacro{\shapeanglec}{-30}
  \pgfmathsetmacro{\shapeangled}{-90}

  \pgfmathsetmacro{\anglea}{-15.15406805}
  \pgfmathsetmacro{\angleb}{93.43363036}
  \pgfmathsetmacro{\anglec}{30.17352003}
  \pgfmathsetmacro{\angled}{-25.01689348}

  \pgfmathsetmacro{\norma}{0.49729267}
  \pgfmathsetmacro{\normb}{0.50089919}
  \pgfmathsetmacro{\normc}{0.4973932}
  \pgfmathsetmacro{\normd}{0.49658836}

  \begin{scope}[xshift=0.0cm, yshift=0.0cm, scale=1.0]
    % \draw[anglearc1] (0.0, 0.0) -- (0.96, -0.26) arc[start angle=-15.15, end angle=0,radius=1.0,draw] -- (0,0);
    % \draw[anglearc3] (0.0, 0.0) -- (-0.006, 1.0) arc[start angle=90.34, end angle=0,radius=1.0,draw] -- (0,0);
    % \draw[anglearc2] (0.0, 0.0) -- (0.86, 0.5) arc[start angle=30.17, end angle=0,radius=1.0,draw] -- (0,0);
    % \draw[anglearc4] (0.0, 0.0) -- (0.9, -0.42) arc[draw,->,start angle=-25.01, end angle=0,radius=1.0] -- (0,0);

    \draw[help lines, color=gray!30, dashed] (-2.4,-2.4) grid (2.4,2.4);
    \draw[axis] (-2.4,0)--(2.4,0) node[axislabel,right]{$x$};
    \draw[axis] (0,-2.4)--(0,2.4) node[axislabel,above]{$y$};


    \coordinate (p1) at (0.7,   0.3);
    \coordinate (p2) at (1.2,   2.1);
    \coordinate (p3) at (-0.9, -1.4);
    \coordinate (p4) at (-1.4,  1.0);

    \draw[velvec] (p1)-- +(0.48, -0.13) node {};
    \draw[velvec] (p2)-- +(-0.03,  0.5) node {};
    \draw[velvec] (p3)-- +(0.43,  0.25) node {};
    \draw[velvec] (p4)-- +(0.45, -0.21) node {};

    \node[vertex1, rotate=\anglea+\shapeanglea] at (p1) (v1) {};
    \node[vertex2, rotate=\angleb+\shapeangleb] at (p2) (v2) {};
    \node[vertex3, rotate=\anglec+\shapeanglec] at (p3) (v3) {};
    \node[vertex4, rotate=\angled+\shapeangled] at (p4) (v4) {};

    \draw[opacity=0.2] (v1) -- (v3);
    \draw[opacity=0.2] (v1) -- (v2);
    \draw[opacity=0.2] (v1) -- (v4);
    \draw[opacity=0.2] (v2) -- (v4);
    \draw[opacity=0.2] (v3) -- (v4);
    \draw[opacity=0.2] (v3) -- (v2);

    \node[font=\large] at (0.0, -2.8) (label0) {(a)};
  \end{scope}
  \draw[separator] (3.0,3.5)--(3.0,-2.5);
%   \draw [->, ultra thick] (2.6, 1.0) to [out=20,in=160] (3.4, 1.0);
  \draw [->, -latex, line width=1mm] (2.6, 1.0) -- (3.4, 1.0);

  \begin{scope}[xshift=6cm, yshift=0cm, scale=1.0]
    \draw[anglearc1] (0.0, 0.0) -- (0.96, -0.26) arc[start angle=-15.15, end angle=0,radius=1.0,draw] -- (0,0);

    \draw[help lines, color=gray!30, dashed] (-2.4,-2.4) grid (1.2,2.4);
    \draw[axis] (-2.4,0.0)--(1.2,0.0) node[axislabel,right]{$x$};
    \draw[axis] (0.0,-2.4)--(0.0,2.4) node[axislabel,above]{$y$};

    \coordinate (p1) at (0.0,                 0.0);
    \coordinate (p2) at (0.01708863,   1.86807601);
    \coordinate (p3) at (-1.10548895, -2.05618438);
    \coordinate (p4) at (-2.20961757,  0.13262808);

    \draw[velvec] (p1)-- +(-\anglea+\anglea:\norma) node {};
    \draw[velvec] (p2)-- +(-\anglea+\angleb:\normb) node {};
    \draw[velvec] (p3)-- +(-\anglea+\anglec:\normc) node {};
    \draw[velvec] (p4)-- +(-\anglea+\angled:\normd) node {};

    \node[vertex1, rotate=-\anglea+\anglea+\shapeanglea] at (p1) (v1) {};
    \node[vertex2, rotate=-\anglea+\angleb+\shapeangleb] at (p2) (v2) {};
    \node[vertex3, rotate=-\anglea+\anglec+\shapeanglec] at (p3) (v3) {};
    \node[vertex4, rotate=-\anglea+\angled+\shapeangled] at (p4) (v4) {};

    \draw[->, -stealth] (0.864, -0.234) arc[draw,->,start angle=-15.15, end angle=0,radius=0.895];

    \draw[opacity=0.2] (v1) -- (v3);
    \draw[opacity=0.2] (v1) -- (v2);
    \draw[opacity=0.2] (v1) -- (v4);

    \node[font=\large] at (0.0, -2.8) (label1) {(b)};
  \end{scope}

  \begin{scope}[xshift=12cm, yshift=0cm, scale=1.0]
    \draw[anglearc3] (0.0, 0.0) -- (-0.006, 1.0) arc[start angle=90.34, end angle=0,radius=1.0,draw] -- (0,0);

    \draw[help lines, color=gray!30, dashed] (-3.9,-0.4) grid (1.2,3.4);
    \draw[axis] (-3.9,0.0)--(1.2,0.0) node[axislabel,right]{$x$};
    \draw[axis] (0.0,-0.4)--(0.0,3.4) node[axislabel,above]{$y$};

    \coordinate (p1) at (-1.83233188,  0.36408773);
    \coordinate (p2) at (0.0,          0.0       );
    \coordinate (p3) at (-3.64714649,  1.83257265);
    \coordinate (p4) at (-1.29122242,  2.51052677);

    \draw[velvec] (p1)-- +(-\angleb+\anglea:\norma) node {};
    \draw[velvec] (p2)-- +(-\angleb+\angleb:\normb) node {};
    \draw[velvec] (p3)-- +(-\angleb+\anglec:\normc) node {};
    \draw[velvec] (p4)-- +(-\angleb+\angled:\normd) node {};

    % \draw[velvec, red] (-1.83233188,  0.36408773)--(-1.83233188-0.16,  0.36408773-0.47) node {};

    \node[vertex1, rotate=-\angleb+\anglea+\shapeanglea] at (p1) (v1) {};
    \node[vertex2, rotate=-\angleb+\angleb+\shapeangleb] at (p2) (v2) {};
    \node[vertex3, rotate=-\angleb+\anglec+\shapeanglec] at (p3) (v3) {};
    \node[vertex4, rotate=-\angleb+\angled+\shapeangled] at (p4) (v4) {};

    \draw[->, -stealth] (-0.0054, 0.9) arc[draw,->,start angle=90.34, end angle=0,radius=0.9];

    \draw[opacity=0.2] (v1) -- (v2);
    \draw[opacity=0.2] (v2) -- (v4);
    \draw[opacity=0.2] (v3) -- (v2);

    \node[font=\large] at (0.0, -2.8) (label3) {(c)};
  \end{scope}

  \begin{scope}[xshift=14.5cm, yshift=0cm, scale=1.0]
    \draw[anglearc2] (0.0, 0.0) -- (0.86, 0.5) arc[start angle=30.17, end angle=0,radius=1.0,draw] -- (0,0);

    \draw[help lines, color=gray!30, dashed] (-0.4,-0.4) grid (3.9,3.3);
    \draw[axis] (-0.4,0.0)--(3.9,0.0) node[axislabel,right]{$x$};
    \draw[axis] (0.0,-0.4)--(0.0,3.3) node[axislabel,above]{$y$};

    \coordinate (p1) at (2.23564065, 0.67224319);
    \coordinate (p2) at (3.56865335, 1.98108891);
    \coordinate (p3) at (0.0,               0.0);
    \coordinate (p4) at (0.7669873 , 2.32846097);

    \draw[velvec] (p1)-- +(-\anglec+\anglea:\norma) node {};
    \draw[velvec] (p2)-- +(-\anglec+\angleb:\normb) node {};
    \draw[velvec] (p3)-- +(-\anglec+\anglec:\normc) node {};
    \draw[velvec] (p4)-- +(-\anglec+\angled:\normd) node {};

    \node[vertex1, rotate=-\anglec+\anglea+\shapeanglea] at (p1) (v1) {};
    \node[vertex2, rotate=-\anglec+\angleb+\shapeangleb] at (p2) (v2) {};
    \node[vertex3, rotate=-\anglec+\anglec+\shapeanglec] at (p3) (v3) {};
    \node[vertex4, rotate=-\anglec+\angled+\shapeangled] at (p4) (v4) {};

    \draw[->, -stealth] (0.774, 0.45) arc[draw,->,start angle=30.17, end angle=0,radius=0.895];

    \draw[opacity=0.2] (v1) -- (v3);
    \draw[opacity=0.2] (v3) -- (v4);
    \draw[opacity=0.2] (v3) -- (v2);

    \node[font=\large] at (0.0, -2.8) (label2) {(d)};
  \end{scope}

  \begin{scope}[xshift=19.5cm, yshift=0cm, scale=1.0]
    \draw[anglearc4] (0.0, 0.0) -- (0.9, -0.42) arc[draw,->,start angle=-25.01, end angle=0,radius=1.0] -- (0,0);

    \draw[help lines, color=gray!30, dashed] (-0.4,-2.2) grid (2.9,2.4);
    \draw[axis] (-0.4,0.0)--(2.9,0.0) node[axislabel,right]{$x$};
    \draw[axis] (0.0,-2.2)--(0.0,2.4) node[axislabel,above]{$y$};

    \coordinate (p1) at (2.19575324,  0.28047764);
    \coordinate (p2) at (1.86524694,  2.11916348);
    \coordinate (p3) at (1.49180541, -1.94538341);
    \coordinate (p4) at (0.0,                0.0);

    \draw[velvec] (p1)-- +(-\angled+\anglea:\norma) node {};
    \draw[velvec] (p2)-- +(-\angled+\angleb:\normb) node {};
    \draw[velvec] (p3)-- +(-\angled+\anglec:\normc) node {};
    \draw[velvec] (p4)-- +(-\angled+\angled:\normd) node {};

    \node[vertex1, rotate=-\angled+\anglea+\shapeanglea] at (p1) (v1) {};
    \node[vertex2, rotate=-\angled+\angleb+\shapeangleb] at (p2) (v2) {};
    \node[vertex3, rotate=-\angled+\anglec+\shapeanglec] at (p3) (v3) {};
    \node[vertex4, rotate=-\angled+\angled+\shapeangled] at (p4) (v4) {};

    \draw[->, -stealth] (0.81, -0.378) arc[draw,->,start angle=-25.01, end angle=0,radius=0.893];

    \draw[opacity=0.2] (v1) -- (v4);
    \draw[opacity=0.2] (v2) -- (v4);
    \draw[opacity=0.2] (v3) -- (v4);

    \node[font=\large] at (0.0, -2.8) (label4) {(e)};
  \end{scope}
\end{tikzpicture}

